A bijective topological recursion for maps

We prove bijectively a recursive excision formula for maps of arbitrary topology. This yields the topological recursion formulae governing their enumeration, already at the level of formal generating series and without any analyticity assumption. We extend the result to maps carrying self-avoiding loop models and to stuffed maps, i.e. a variant of maps allowing faces of arbitrary topology. Our results give a precise combinatorial meaning to all terms of the (blobbed) topological recursion known for (stuffed) maps, including the recursion kernel, which had so far been missing. The construction relies on the simple idea of iterating Tutte's algorithm until the topology changes. Equivalently, it can be interpreted as a pair-of-pants decomposition driven by a path issuing from the root of the first boundary, providing an analogue for maps of the Mirzakhani-McShane identity for hyperbolic surfaces.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=1,baseline=(current bounding box.center)]
		\fill[opacity=.1] (60.5296, 606.351) -- (60.2626, 612.276) -- (60.1844, 614.007) -- (60.0264, 614.67) -- (29.4893, 608.44) -- (21.259, 591.622) -- (35.9298, 576.952) -- (85.3097, 578.025) -- (142.204, 581.603) -- (176.197, 579.814) -- (209.833, 598.779) -- (200.065, 616.022) -- (182.806, 618.575) -- (183.444, 612.948) -- (196.86, 605.706) -- (192.503, 596.371) -- (169.35, 587.041) -- (150.075, 590.771) -- (138.718, 599.954) -- (149.246, 612.74) -- (161.888, 615.021) -- (163.022, 621.128) -- (142.919, 616.67) -- (113.578, 619.175) -- (91.3933, 622.753) -- (84.986, 620.993) -- (83.3603, 618.929) -- (81.7935, 615.12) -- (81.4519, 611.712) -- (92.345, 614.652) -- (112.402, 611.021) -- (120.183, 599.955) -- (110.673, 590.79) -- (92.3339, 591.828) -- (60.7036, 582.491) -- (43.8919, 581.684) -- (32, 592.001) -- (36.8973, 601.62) -- (48.0805, 605.66) -- (60.5298, 606.352) -- cycle;
		\fill[shift={(77.821, 639.723)}, scale=0.6839, opacity=.1] (0, 0) -- (5.3096, -40.959) -- (-6.5858, -21.117) -- cycle;
		\fill[opacity=.1] (62.6047, 637.129) -- (72.2878, 636.956) -- (77.8208, 639.723) -- (73.317, 625.28) -- (70.5025, 626.691) -- (66.4815, 626.782) -- (63.6074, 625.505) -- (57.2005, 626.508) -- (57.0076, 632.212) -- (58.8009, 639.55) -- cycle;
		\fill[shift={(63.607, 625.505)}, scale=0.6839, opacity=.1] (0, 0) -- (3.3224, -2.568) -- (8.7383, -2.958) -- (14.1984, -0.327) -- (26.0938, -20.169) -- cycle;
		\fill[shift={(63.607, 625.505)}, scale=0.6839, opacity=.1] (0, 0) -- (-9.3688, 1.467) -- (-5.0053, -16.813) -- (-4.5004, -28.008) -- (26.0938, -20.169) -- (26.0938, -20.169) -- cycle;
		\fill[opacity=.1] (60.5298, 606.352) -- (48.0806, 605.66) -- (36.8414, 601.511) -- (32, 592) -- (43.7578, 581.799) -- (60.7029, 582.491) -- (91.6535, 591.828) -- (110.674, 590.79) -- (120.183, 599.954) -- (112.402, 611.02) -- (92.3451, 614.651) -- (81.4518, 611.713) -- cycle;
		\fill[shift={(92.345, 614.652)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(92.345, 614.652)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(138.719, 599.954)}, scale=0.6839, opacity=.1] (0, 0) -- (16.606, -13.429) -- (44.792, -18.884) -- (78.432, -5.245) -- (84.797, 8.393) -- (65.401, 19) -- (33.881, 22.031) -- (15.394, 18.697) -- cycle;
		\fill[shift={(149.246, 612.74)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(183.444, 612.948)}, scale=0.6839, opacity=.1] (0, 0) -- (-1.022, 7.004) -- (-0.158, 18.868) -- (1.678, 24.5) -- (5.851, 30.868) -- (-7.881, 37.581) -- (-8.579, 50.257) -- (-21.202, 28.57) -- (-16.615, 25.607) -- (-14.029, 18.791) -- (-14.029, 18.791) -- cycle;
		\fill[opacity=.1] (163.022, 621.128) -- (161.888, 615.02) -- (183.444, 612.948) -- (173.85, 625.798) -- (170.681, 627.395) -- (162.715, 624.399) -- cycle;
		\fill[shift={(162.715, 624.399)}, scale=0.6839, opacity=.1] (0, 0) -- (11.649, 4.382) -- (9.348, 8.428) -- (9.109, 11.825) -- cycle;
		\fill[shift={(177.577, 647.316)}, scale=0.6839, opacity=.1] (0, 0) -- (-12.698, -4.859) -- (-22.284, -6.381) -- (-31.573, -5.941) -- (-40.391, -4.099) -- (-31.973, -22.446) -- (-26.738, -24.729) -- (-21.732, -33.512) -- cycle;
		\fill[shift={(162.715, 624.399)}, scale=0.6839, opacity=.1] (0, 0) -- (9.109, 11.825) -- (21.732, 33.512) -- cycle;
		\fill[shift={(155.712, 631.966)}, scale=0.6839, opacity=.1] (0, 0) -- (-8.418, 18.347) -- (-13.95, 20.338) -- (-24.124, 24.579) -- (-32.289, 26.217) -- (-29.032, 7.648) -- (-31.371, 4.637) -- (-36.802, 1.805) -- (-55.959, -10.419) -- (-46.23, -14.583) -- (-39.382, -15.241) -- (-31.978, -13.846) -- (-16.978, -5.418) -- (-8.024, -1.348) -- cycle;
		\fill[opacity=.1] (130.544, 633.201) -- (127.02, 632.857) -- (123.126, 634.127) -- (110.075, 627.544) -- (113.96, 626.537) -- (117.444, 624.841) -- cycle;
		\fill[shift={(135.857, 637.196)}, scale=0.6839, opacity=.1] (0, 0) -- (-5.332, 1.237) -- (-12.451, 0.03) -- (-18.618, -4.488) -- (-30.151, 9.194) -- (-26.23, 13.361) -- (-21.086, 16.657) -- (-11.597, 18.587) -- (-3.257, 18.569) -- cycle;
		\fill[shift={(123.126, 634.127)}, scale=0.6839, opacity=.1] (0, 0) -- (-11.533, 13.682) -- (-17.351, 9.135) -- (-25.177, 5.354) -- (-28.054, -9.477) -- (-19.084, -9.626) -- cycle;
		\fill[shift={(81.452, 611.713)}, scale=0.6839, opacity=.1] (0, 0) -- (0.4995, 4.983) -- (3.293, 11.613) -- (7.8809, 16.402) -- (16.4289, 20.605) -- (32.8859, 23.3) -- (35.7629, 38.131) -- (29.5979, 36.382) -- (23.4609, 35.423) -- (16.2469, 35.14) -- (7.2301, 36.13) -- (-5.3096, 40.959) -- cycle;
		\draw[shift={(69.003, 611.366)}, scale=0.37] (0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(61.394, 624.161)}, scale=0.37] (0, 0) -- (33.179, -18.225);
		\draw[shift={(72.288, 636.956)}, scale=0.37] (0, 0) -- (-4.825, -27.743);
		\draw[shift={(187.238, 604.21)}, scale=0.5792, thick] (0, 0) .. controls (-10.377, 14.313) and (-10.735, 40.077) .. (0.358, 51.527);
		\draw[shift={(177.577, 647.316)}, scale=0.5792, thick] (0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw[shift={(69.002, 611.365)}, scale=0.37] (0, 0) -- (-23.832, 7.14);
		\draw[shift={(62.605, 637.128)}, scale=0.37] (0, 0) -- (-3.271, -35.048);
		\draw[shift={(62.605, 637.128)}, scale=0.37] (0, 0) -- (10.478, -27.961);
		\draw (29.4889, 608.44) -- (32, 592.001);
		\draw (85.3097, 578.025) -- (110.673, 590.79);
		\draw (176.197, 579.814) -- (192.355, 596.367);
		\draw (48.0805, 605.66) -- (60.8372, 612.588);
		\draw (85.3097, 578.025) -- (91.6535, 591.828);
		\draw (36.8973, 601.62) -- (29.4889, 608.44);
		\draw (149.246, 612.74) -- (142.919, 616.67);
		\draw (43.7578, 581.799) -- (35.9298, 576.952);
		\draw (150.075, 590.771) -- (142.204, 581.603);
		\draw (169.35, 587.041) -- (176.197, 579.814);
		\draw (196.708, 605.694) -- (200.065, 616.022);
		\draw[shift={(161.888, 615.02)}, scale=0.5792] (0, 0) -- (-21.827, -3.936) -- (-40.002, -26.011) -- (-20.396, -41.866) -- (12.882, -48.307) -- (52.6, -32.204) -- (60.115, -16.102) -- (37.214, -3.578);
		\draw(175.982, 601.34) -- (168.313, 595.123) -- (169.35, 587.039);
		\draw(79.0312, 608.426) -- (91.6535, 591.828);
		\draw(91.6535, 591.828) -- (92.3451, 614.651);
		\draw(92.3451, 614.651) -- (106.869, 602.028);
		\draw(106.869, 602.028) -- (112.402, 611.02);
		\draw[shift={(104.358, 633.052)}, scale=0.6839] (0, 0) -- (-9.914, -9.108) -- (-23.9747, -6.441) -- (-23.9747, 0.358) -- (-17.248, 3.936);
		\draw[shift={(87.962, 633.296)}, scale=0.6839] (0, 0) -- (-16.0943, -11.336);
		\draw[shift={(87.962, 633.296)}, scale=0.6839] (0, 0) -- (-22.9206, 5.353);
		\draw[shift={(87.962, 628.647)}, scale=0.6839] (0, 0) -- (-6.7295, -14.211) -- (-16.0943, -4.537);
		\draw[shift={(83.36, 618.929)}, scale=0.6839] (0, 0) -- (-14.1686, -2.209);
		\draw[shift={(73.671, 617.417)}, scale=0.37] (0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(36.841, 601.51)}, scale=0.37] (0, 0) -- (58.7883, -5.863);
		\draw[shift={(48.08, 605.66)}, scale=0.37] (0, 0) -- (32.782, -8.618);
		\draw[shift={(32, 592)}, scale=0.37] (0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
		\draw(61.9132, 595.804) -- (60.7442, 603.468);
		\draw[shift={(61.913, 595.804)}, scale=0.37] (0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
		\draw[shift={(69.002, 611.365)}, scale=0.37] (0, 0) -- (27.104, -7.944);
		\draw[shift={(138.718, 599.954)}, scale=0.5792] (0, 0) -- (47.158, -0.11);
		\draw[shift={(138.719, 599.954)}, scale=0.6839] (0, 0) -- (40.245, 13.848);
		\draw[shift={(170.8, 616.056)}, scale=0.5792] (0, 0) -- (12.524, -8.588) -- (8.946, -25.406) -- (-8.23, -27.91) -- (-7.872, -11.45) -- (0, 0);
		\draw[shift={(166.033, 599.89)}, scale=0.5792] (0, 0) -- (-27.552, -15.745);
		\draw[shift={(175.982, 601.34)}, scale=0.5792] (0, 0) -- (28.268, -8.587);
		\draw[shift={(178.054, 611.081)}, scale=0.5792] (0, 0) -- (8.098, 11.49);
		\draw[shift={(170.8, 616.056)}, scale=0.6839] (0, 0) -- (-0.174, 16.581) -- (-11.823, 12.199) -- (0, 0);
		\draw[shift={(170.681, 627.395)}, scale=0.6839] (0, 0) -- (-16.655, 4.401) -- (-18.264, 15.785) -- (-12.201, 22.749) -- (-1.446, 19.721);
		\draw[shift={(158.191, 638.19)}, scale=0.6839] (0, 0) -- (-23.974, -8.945) -- (-17.095, -12.625);
		\draw[shift={(141.797, 632.073)}, scale=0.6839] (0, 0) -- (6.398, 20.182) -- (23.974, 8.945);
		\draw[shift={(141.797, 632.073)}, scale=0.6839] (0, 0) -- (-16.454, 1.649) -- (-23.617, -5.726) -- (6.879, -3.68);
		\draw[shift={(125.646, 628.157)}, scale=0.6839] (0, 0) -- (11.987, -8.276) -- (11.987, -8.276);
		\draw[shift={(125.646, 628.157)}, scale=0.6839] (0, 0) -- (-11.994, -4.849) -- (-31.13, 7.157);
		\draw[shift={(125.646, 628.157)}, scale=0.6839] (0, 0) -- (-18.606, 10.377) -- (1.074, 23.975) -- (6.03, 14.264);
		\draw[shift={(112.922, 635.254)}, scale=0.6839] (0, 0) -- (7.309, 16.202) -- (7.309, 16.202);
		\draw[shift={(112.922, 635.254)}, scale=0.6839] (0, 0) -- (-12.524, -3.22) -- (-16.421, 1.958);
		\draw[shift={(126.38, 644.553)}, scale=0.6839] (0, 0) -- (-12.371, 2.604);
		\draw[shift={(126.38, 644.553)}, scale=0.6839] (0, 0) -- (10.602, 7.812);
		\draw[shift={(178.054, 638.648)}, scale=0.6839] (0, 0) -- (-8.734, -11.974) -- (-12.227, 3.267) -- (-0.698, 12.676);
		\draw[shift={(172.081, 630.459)}, scale=0.5792] (0, 0) -- (14.021, -5.096) -- (21.597, -1.307);
		\draw[shift={(178.054, 611.081)}, scale=0.5792] (0, 0) -- (3.709, 28.358);
		\draw[shift={(149.246, 612.74)}, scale=0.6839] (0, 0) -- (17.263, -2.764);
		\draw (138.817, 599.962) -- (113.578, 619.175) -- (112.403, 611.02);
		\draw (120.183, 599.953) -- (138.816, 599.962);
		\draw (61.3215, 606.406) -- (48.0805, 605.66) -- (36.8414, 601.51) -- (32, 592) -- (43.7578, 581.798) -- (60.7029, 582.49) -- (91.6536, 591.827) -- (110.673, 590.789) -- (120.183, 599.953) -- (112.4025, 611.0196) -- (92.3451, 614.6508) -- (81.4518, 611.7115);
		\draw(91.6534, 591.826) -- (91.6534, 591.826) -- (106.869, 602.028) -- (120.183, 599.953);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.78 with {\arrow{stealth reversed}}}}, postaction={decorate, decoration={markings, mark= at position 0.225 with {\arrow{stealth reversed}}}}] (57.5775, 598.107) .. controls (65.0128, 606.061) and (59.515, 616.216) .. (57.625, 623.858) .. controls (55.735, 631.5) and (57.4527, 636.629) .. (58.8009, 639.55) -- (68.1378, 644.045) -- (77.8208, 639.723) .. controls (85.0259, 635.254) and (94.4469, 635.1315) .. (101.2375, 636.4976) .. controls (108.028, 637.8637) and (112.188, 640.7183) .. (114.635, 642.9207) .. controls (117.082, 645.123) and (117.816, 646.673) .. (119.7737, 647.8152) .. controls (121.7313, 648.9573) and (124.9127, 649.6917) .. (128.2977, 649.9363) .. controls (131.6827, 650.181) and (135.2713, 649.936) .. (138.4932, 648.998) .. controls (141.715, 648.06) and (144.57, 646.429) .. (147.7512, 645.2463) .. controls (150.9323, 644.0637) and (154.4397, 643.3293) .. (157.9878, 643.0437) .. controls (161.536, 642.758) and (165.125, 642.921) .. (169.1352, 644.0605) .. controls (173.1455, 645.2) and (177.577, 647.316) .. (177.577, 647.316) -- (186.138, 648.388) -- (191.941, 641.134) -- (187.445, 634.056) .. controls (181.02, 627.424) and (181.227, 612.501) .. (187.238, 604.21);
		\draw[thick] (58.8007, 639.55) -- (58.8007, 639.55) -- (62.6045, 637.128) -- (72.2878, 636.956) -- (77.8209, 639.722);
		\draw[thick] (82.998, 606.305) .. controls (79.6685, 612.372) and (82.1897, 618.515) .. (85.7749, 621.9943) .. controls (89.3602, 625.4737) and (94.0096, 626.2893) .. (98.6181, 626.9827) .. controls (103.2267, 627.676) and (107.7943, 628.247) .. (111.832, 627.1867) .. controls (115.8697, 626.1263) and (119.3773, 623.4347) .. (123.1702, 622.2518) .. controls (126.963, 621.069) and (131.041, 621.395) .. (134.6298, 622.7817) .. controls (138.2187, 624.1683) and (141.3183, 626.6157) .. (144.214, 628.3287) .. controls (147.1097, 630.0417) and (149.8013, 631.0203) .. (152.0968, 631.5627) .. controls (154.3923, 632.105) and (156.2917, 632.211) .. (157.9347, 631.3668) .. controls (159.5777, 630.5227) and (160.9643, 628.7283) .. (162.0859, 626.1794) .. controls (163.2075, 623.6305) and (164.064, 620.327) .. (160.525, 609.017);
		\draw[shift={(177.577, 647.316)}, scale=0.5792, thick] (0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw[thick] (182.806, 618.575) -- (200.065, 616.022) -- (209.833, 598.779) -- (176.197, 579.814) -- (142.204, 581.603) -- (85.3097, 578.025) -- (35.9298, 576.952) -- (21.259, 591.622) -- (29.4889, 608.44) -- (60.0264, 614.67);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.5 with {\arrow{stealth reversed}}}}] (163.022, 621.128) -- (142.919, 616.67) -- (113.578, 619.175) -- (91.3933, 622.753) -- (84.986, 620.993);
		\draw[thick] (120.1306, 636.7437) arc[start angle=-142.8209, end angle=-8.3255, radius=9.8287];
		\draw[thick] (123.1261, 634.1265) { [rotate=14.8727] arc[start angle=-125.0508, end angle=-52.3126, x radius=11.0427, y radius=-11.0427] };
		\draw[thick] (169.7413, 634.8751) arc[start angle=-210.1141, end angle=-75.6187, radius=6.2239];
		\draw[thick] (168.9445, 632.4849) { [rotate=-52.4205] arc[start angle=-125.0508, end angle=-52.3126, x radius=6.9927, y radius=-6.9927] };
		\draw[thick] (61.9581, 627.9503) arc[start angle=-157.6936, end angle=-23.1982, radius=7.2889];
		\draw[thick] (63.6074, 625.5037) arc[start angle=-125.0508, end angle=-52.3126, x radius=8.1892, y radius=-8.1892];

		\node at (22,614) {$\mathfrak{m}$};
	\end{tikzpicture}
	\par
	\begin{tikzpicture}[baseline=(current bounding box.center)]
		\draw[thick,<->] (0,0) -- (-120:1);
		\begin{scope}[xshift=5cm]
			\draw[thick,<->] (0,0) -- (-60:1);
		\end{scope}
	\end{tikzpicture}
	\par
	\begin{tikzpicture}[x=1pt,y=1pt,scale=1,baseline=(current bounding box.center)]
	\begin{scope}[xshift=-7.85cm,yshift=-1.8cm]
		\fill[opacity=.1] (344, 596) -- (334.673, 590.79) -- (316.3339, 591.828) -- (284.7036, 582.491) -- (267.8919, 581.684) -- (256, 592.001) -- (260.8973, 601.62) -- (272.0805, 605.66) -- (285.3215, 606.406) -- (294.6084, 616.8306) -- (253.4893, 608.44) -- (245.259, 591.622) -- (259.9298, 576.952) -- (309.3097, 578.025) -- (366.204, 581.603) -- (400.197, 579.814) -- (433.833, 598.779) -- (424.065, 616.022) -- (388.2904, 621.3929) -- (399.2331, 617.4258) -- (420.86, 605.706) -- (416.503, 596.371) -- (393.35, 587.041) -- (374.075, 590.771) -- (364, 596)(364, 604) -- (373.246, 612.74) -- (399.2331, 617.4258) -- (388.2904, 621.3929) -- (366.919, 616.67) -- (337.578, 619.175) -- (315.3933, 622.753) -- (294.6084, 616.8306) -- (285.3215, 606.406) -- (316.345, 614.652) -- (336.402, 611.021) -- (344, 604);
		\fill[shift={(316.345, 614.652)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(316.345, 614.652)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(373.246, 612.74)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\draw (253.4889, 608.44) -- (256, 592.001);
		\draw (309.3097, 578.025) -- (334.673, 590.79);
		\draw (400.197, 579.814) -- (416.355, 596.367);
		\draw (272.0805, 605.66) -- (291.4678, 616.1898);
		\draw (309.3097, 578.025) -- (315.6535, 591.828);
		\draw (260.8973, 601.62) -- (253.4889, 608.44);
		\draw (373.246, 612.74) -- (366.919, 616.67);
		\draw (267.7578, 581.799) -- (259.9298, 576.952);
		\draw (374.075, 590.771) -- (366.204, 581.603);
		\draw (393.35, 587.041) -- (400.197, 579.814);
		\draw (420.708, 605.694) -- (424.065, 616.022);
		\draw (364, 604) -- (337.578, 619.175) -- (336.403, 611.02);
		\draw[thick] (344, 596) -- (364, 596);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.5 with {\arrow{stealth reversed}}}}] (344, 604) -- (364, 604);
		\draw (315.3933, 622.753) -- (316.345, 614.652);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.92 with {\arrow{stealth}}}}] (388.2904, 621.3929) -- (424.065, 616.022) -- (433.833, 598.779) -- (400.197, 579.814) -- (366.204, 581.603) -- (309.31, 578.025) -- (259.93, 576.952) -- (245.259, 591.622) -- (253.489, 608.44) -- (294.6084, 616.8306) -- (315.3933, 622.753) -- (337.578, 619.175) -- (366.919, 616.67) -- cycle;
		\draw[thick] (399.2331, 617.4258) -- (373.2457, 612.7398) -- (364, 604)(364, 596) -- (374.0745, 590.7701) -- (393.3497, 587.0394) -- (416.355, 596.3665) -- (420.7079, 605.693) -- (399.2331, 617.4258);
		\draw[thick] (305.4518, 611.711) -- (285.3215, 606.406) -- (272.0805, 605.66) -- (260.8414, 601.51) -- (256, 592) -- (267.7578, 581.798) -- (284.7029, 582.49) -- (315.6536, 591.827) -- (334.673, 590.789) -- (344, 596)(344, 604) -- (336.402, 611.02) -- (316.3451, 614.651) -- (305.4518, 611.711);

		\node at (248, 580) {$\mathfrak{s}$};
	\end{scope}
		\fill[shift={(77.821, 639.723)}, scale=0.6839, opacity=.1] (0, 0) -- (5.3096, -40.959) -- (-6.5858, -21.117) -- cycle;
		\fill[opacity=.1] (62.6047, 637.129) -- (72.2878, 636.956) -- (77.8208, 639.723) -- (73.317, 625.28) -- (70.5025, 626.691) -- (66.4815, 626.782) -- (63.6074, 625.505) -- (57.2005, 626.508) -- (57.0076, 632.212) -- (58.8009, 639.55) -- cycle;
		\fill[shift={(63.607, 625.505)}, scale=0.6839, opacity=.1] (0, 0) -- (3.3224, -2.568) -- (8.7383, -2.958) -- (14.1984, -0.327) -- (26.0938, -20.169) -- cycle;
		\fill[shift={(63.607, 625.505)}, scale=0.6839, opacity=.1] (0, 0) -- (-9.3688, 1.467) -- (-5.0053, -16.813) -- (-4.5004, -28.008) -- (26.0938, -20.169) -- (26.0938, -20.169) -- cycle;
		\fill[opacity=.1] (60.5298, 606.352) -- (48.0806, 605.66) -- (36.8414, 601.511) -- (32, 592) -- (43.7578, 581.799) -- (60.7029, 582.491) -- (91.6535, 591.828) -- (110.674, 590.79) -- (120.183, 599.954) -- (112.402, 611.02) -- (92.3451, 614.651) -- (81.4518, 611.713) -- cycle;
		\fill[shift={(92.345, 614.652)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(92.345, 614.652)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(138.719, 599.954)}, scale=0.6839, opacity=.1] (0, 0) -- (16.606, -13.429) -- (44.792, -18.884) -- (78.432, -5.245) -- (84.797, 8.393) -- (65.401, 19) -- (33.881, 22.031) -- (15.394, 18.697) -- cycle;
		\fill[shift={(149.246, 612.74)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(183.444, 612.948)}, scale=0.6839, opacity=.1] (0, 0) -- (-1.022, 7.004) -- (-0.158, 18.868) -- (1.678, 24.5) -- (5.851, 30.868) -- (-7.881, 37.581) -- (-8.579, 50.257) -- (-21.202, 28.57) -- (-16.615, 25.607) -- (-14.029, 18.791) -- (-14.029, 18.791) -- cycle;
		\fill[opacity=.1] (163.022, 621.128) -- (161.888, 615.02) -- (183.444, 612.948) -- (173.85, 625.798) -- (170.681, 627.395) -- (162.715, 624.399) -- cycle;
		\fill[shift={(162.715, 624.399)}, scale=0.6839, opacity=.1] (0, 0) -- (11.649, 4.382) -- (9.348, 8.428) -- (9.109, 11.825) -- cycle;
		\fill[shift={(177.577, 647.316)}, scale=0.6839, opacity=.1] (0, 0) -- (-12.698, -4.859) -- (-22.284, -6.381) -- (-31.573, -5.941) -- (-40.391, -4.099) -- (-31.973, -22.446) -- (-26.738, -24.729) -- (-21.732, -33.512) -- cycle;
		\fill[shift={(162.715, 624.399)}, scale=0.6839, opacity=.1] (0, 0) -- (9.109, 11.825) -- (21.732, 33.512) -- cycle;
		\fill[shift={(155.712, 631.966)}, scale=0.6839, opacity=.1] (0, 0) -- (-8.418, 18.347) -- (-13.95, 20.338) -- (-24.124, 24.579) -- (-32.289, 26.217) -- (-29.032, 7.648) -- (-31.371, 4.637) -- (-36.802, 1.805) -- (-55.959, -10.419) -- (-46.23, -14.583) -- (-39.382, -15.241) -- (-31.978, -13.846) -- (-16.978, -5.418) -- (-8.024, -1.348) -- cycle;
		\fill[opacity=.1] (130.544, 633.201) -- (127.02, 632.857) -- (123.126, 634.127) -- (110.075, 627.544) -- (113.96, 626.537) -- (117.444, 624.841) -- cycle;
		\fill[shift={(135.857, 637.196)}, scale=0.6839, opacity=.1] (0, 0) -- (-5.332, 1.237) -- (-12.451, 0.03) -- (-18.618, -4.488) -- (-30.151, 9.194) -- (-26.23, 13.361) -- (-21.086, 16.657) -- (-11.597, 18.587) -- (-3.257, 18.569) -- cycle;
		\fill[shift={(123.126, 634.127)}, scale=0.6839, opacity=.1] (0, 0) -- (-11.533, 13.682) -- (-17.351, 9.135) -- (-25.177, 5.354) -- (-28.054, -9.477) -- (-19.084, -9.626) -- cycle;
		\fill[shift={(81.452, 611.713)}, scale=0.6839, opacity=.1] (0, 0) -- (0.4995, 4.983) -- (3.293, 11.613) -- (7.8809, 16.402) -- (16.4289, 20.605) -- (32.8859, 23.3) -- (35.7629, 38.131) -- (29.5979, 36.382) -- (23.4609, 35.423) -- (16.2469, 35.14) -- (7.2301, 36.13) -- (-5.3096, 40.959) -- cycle;
		\draw[shift={(69.003, 611.366)}, scale=0.37] (0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(61.394, 624.161)}, scale=0.37] (0, 0) -- (33.179, -18.225);
		\draw[shift={(72.288, 636.956)}, scale=0.37] (0, 0) -- (-4.825, -27.743);
		\draw[shift={(187.238, 604.21)}, scale=0.5792, thick] (0, 0) .. controls (-10.377, 14.313) and (-10.735, 40.077) .. (0.358, 51.527);
		\draw[shift={(177.577, 647.316)}, scale=0.5792, thick] (0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw[shift={(69.002, 611.365)}, scale=0.37] (0, 0) -- (-23.832, 7.14);
		\draw[shift={(62.605, 637.128)}, scale=0.37] (0, 0) -- (-3.271, -35.048);
		\draw[shift={(62.605, 637.128)}, scale=0.37] (0, 0) -- (10.478, -27.961);
		\draw(175.982, 601.34) -- (168.313, 595.123) -- (169.35, 587.039);
		\draw(79.0312, 608.426) -- (91.6535, 591.828);
		\draw(91.6535, 591.828) -- (92.3451, 614.651);
		\draw(92.3451, 614.651) -- (106.869, 602.028);
		\draw(106.869, 602.028) -- (112.402, 611.02);
		\draw[shift={(104.358, 633.052)}, scale=0.6839] (0, 0) -- (-9.914, -9.108) -- (-23.9747, -6.441) -- (-23.9747, 0.358) -- (-17.248, 3.936);
		\draw[shift={(87.962, 633.296)}, scale=0.6839] (0, 0) -- (-16.0943, -11.336);
		\draw[shift={(87.962, 633.296)}, scale=0.6839] (0, 0) -- (-22.9206, 5.353);
		\draw[shift={(87.962, 628.647)}, scale=0.6839] (0, 0) -- (-6.7295, -14.211) -- (-16.0943, -4.537);
		\draw[shift={(83.36, 618.929)}, scale=0.6839] (0, 0) -- (-14.1686, -2.209);
		\draw[shift={(73.671, 617.417)}, scale=0.37] (0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(36.841, 601.51)}, scale=0.37] (0, 0) -- (58.7883, -5.863);
		\draw[shift={(48.08, 605.66)}, scale=0.37] (0, 0) -- (32.782, -8.618);
		\draw[shift={(32, 592)}, scale=0.37] (0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
		\draw(61.9132, 595.804) -- (60.7442, 603.468);
		\draw[shift={(61.913, 595.804)}, scale=0.37] (0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
		\draw[shift={(69.002, 611.365)}, scale=0.37] (0, 0) -- (27.104, -7.944);
		\draw[shift={(138.718, 599.954)}, scale=0.5792] (0, 0) -- (47.158, -0.11);
		\draw[shift={(138.719, 599.954)}, scale=0.6839] (0, 0) -- (40.245, 13.848);
		\draw[shift={(170.8, 616.056)}, scale=0.5792] (0, 0) -- (12.524, -8.588) -- (8.946, -25.406) -- (-8.23, -27.91) -- (-7.872, -11.45) -- (0, 0);
		\draw[shift={(166.033, 599.89)}, scale=0.5792] (0, 0) -- (-27.552, -15.745);
		\draw[shift={(175.982, 601.34)}, scale=0.5792] (0, 0) -- (28.268, -8.587);
		\draw[shift={(178.054, 611.081)}, scale=0.5792] (0, 0) -- (8.098, 11.49);
		\draw[shift={(170.8, 616.056)}, scale=0.6839] (0, 0) -- (-0.174, 16.581) -- (-11.823, 12.199) -- (0, 0);
		\draw[shift={(170.681, 627.395)}, scale=0.6839] (0, 0) -- (-16.655, 4.401) -- (-18.264, 15.785) -- (-12.201, 22.749) -- (-1.446, 19.721);
		\draw[shift={(158.191, 638.19)}, scale=0.6839] (0, 0) -- (-23.974, -8.945) -- (-17.095, -12.625);
		\draw[shift={(141.797, 632.073)}, scale=0.6839] (0, 0) -- (6.398, 20.182) -- (23.974, 8.945);
		\draw[shift={(141.797, 632.073)}, scale=0.6839] (0, 0) -- (-16.454, 1.649) -- (-23.617, -5.726) -- (6.879, -3.68);
		\draw[shift={(125.646, 628.157)}, scale=0.6839] (0, 0) -- (11.987, -8.276) -- (11.987, -8.276);
		\draw[shift={(125.646, 628.157)}, scale=0.6839] (0, 0) -- (-11.994, -4.849) -- (-31.13, 7.157);
		\draw[shift={(125.646, 628.157)}, scale=0.6839] (0, 0) -- (-18.606, 10.377) -- (1.074, 23.975) -- (6.03, 14.264);
		\draw[shift={(112.922, 635.254)}, scale=0.6839] (0, 0) -- (7.309, 16.202) -- (7.309, 16.202);
		\draw[shift={(112.922, 635.254)}, scale=0.6839] (0, 0) -- (-12.524, -3.22) -- (-16.421, 1.958);
		\draw[shift={(126.38, 644.553)}, scale=0.6839] (0, 0) -- (-12.371, 2.604);
		\draw[shift={(126.38, 644.553)}, scale=0.6839] (0, 0) -- (10.602, 7.812);
		\draw[shift={(178.054, 638.648)}, scale=0.6839] (0, 0) -- (-8.734, -11.974) -- (-12.227, 3.267) -- (-0.698, 12.676);
		\draw[shift={(172.081, 630.459)}, scale=0.5792] (0, 0) -- (14.021, -5.096) -- (21.597, -1.307);
		\draw[shift={(178.054, 611.081)}, scale=0.5792] (0, 0) -- (3.709, 28.358);
		\draw[shift={(149.246, 612.74)}, scale=0.6839] (0, 0) -- (17.263, -2.764);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.78 with {\arrow{stealth reversed}}}}, postaction={decorate, decoration={markings, mark= at position 0.225 with {\arrow{stealth reversed}}}}] (57.5775, 598.107) .. controls (65.0128, 606.061) and (59.515, 616.216) .. (57.625, 623.858) .. controls (55.735, 631.5) and (57.4527, 636.629) .. (58.8009, 639.55) -- (68.1378, 644.045) -- (77.8208, 639.723) .. controls (85.0259, 635.254) and (94.4469, 635.1315) .. (101.2375, 636.4976) .. controls (108.028, 637.8637) and (112.188, 640.7183) .. (114.635, 642.9207) .. controls (117.082, 645.123) and (117.816, 646.673) .. (119.7737, 647.8152) .. controls (121.7313, 648.9573) and (124.9127, 649.6917) .. (128.2977, 649.9363) .. controls (131.6827, 650.181) and (135.2713, 649.936) .. (138.4932, 648.998) .. controls (141.715, 648.06) and (144.57, 646.429) .. (147.7512, 645.2463) .. controls (150.9323, 644.0637) and (154.4397, 643.3293) .. (157.9878, 643.0437) .. controls (161.536, 642.758) and (165.125, 642.921) .. (169.1352, 644.0605) .. controls (173.1455, 645.2) and (177.577, 647.316) .. (177.577, 647.316) -- (186.138, 648.388) -- (191.941, 641.134) -- (187.445, 634.056) .. controls (181.02, 627.424) and (181.227, 612.501) .. (187.238, 604.21);
		\draw[thick] (58.8007, 639.55) -- (58.8007, 639.55) -- (62.6045, 637.128) -- (72.2878, 636.956) -- (77.8209, 639.722);
		\draw[thick] (61.9581, 627.9503) arc[start angle=-157.6936, end angle=-23.1982, radius=7.2889];
		\draw[thick] (63.6074, 625.5037) arc[start angle=-125.0508, end angle=-52.3126, x radius=8.1892, y radius=-8.1892];
		\draw[thick] (82.998, 606.305) .. controls (79.6685, 612.372) and (82.1897, 618.515) .. (85.7749, 621.9943) .. controls (89.3602, 625.4737) and (94.0096, 626.2893) .. (98.6181, 626.9827) .. controls (103.2267, 627.676) and (107.7943, 628.247) .. (111.832, 627.1867) .. controls (115.8697, 626.1263) and (119.3773, 623.4347) .. (123.1702, 622.2518) .. controls (126.963, 621.069) and (131.041, 621.395) .. (134.6298, 622.7817) .. controls (138.2187, 624.1683) and (141.3183, 626.6157) .. (144.214, 628.3287) .. controls (147.1097, 630.0417) and (149.8013, 631.0203) .. (152.0968, 631.5627) .. controls (154.3923, 632.105) and (156.2917, 632.211) .. (157.9347, 631.3668) .. controls (159.5777, 630.5227) and (160.9643, 628.7283) .. (162.0859, 626.1794) .. controls (163.2075, 623.6305) and (164.064, 620.327) .. (160.525, 609.017);
		\draw[thick] (120.1306, 636.7437) arc[start angle=-142.8209, end angle=-8.3255, radius=9.8287];
		\draw[thick] (123.1261, 634.1265) { [rotate=14.8727] arc[start angle=-125.0508, end angle=-52.3126, x radius=11.0427, y radius=-11.0427] };
		\draw[thick] (169.7413, 634.8751) arc[start angle=-210.1141, end angle=-75.6187, radius=6.2239];
		\draw[thick] (168.9445, 632.4849) { [rotate=-52.4205] arc[start angle=-125.0508, end angle=-52.3126, x radius=6.9927, y radius=-6.9927] };
		\draw[shift={(177.577, 647.316)}, scale=0.5792, thick] (0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw(91.6534, 591.826) -- (91.6534, 591.826) -- (106.869, 602.028) -- (120.183, 599.953);
		\draw[thick] (61.3215, 606.406) -- (48.0805, 605.66) -- (36.8414, 601.51) -- (32, 592) -- (43.7578, 581.798) -- (60.7029, 582.49) -- (91.6536, 591.827) -- (110.673, 590.789) -- (120.183, 599.953) -- (112.4025, 611.0196) -- (92.3451, 614.6508) -- (81.4518, 611.7115);
		\draw[shift={(161.888, 615.02)}, scale=0.5792, thick] (0, 0) -- (-21.827, -3.936) -- (-40.002, -26.011) -- (-20.396, -41.866) -- (12.882, -48.307) -- (52.6, -32.204) -- (60.115, -16.102) -- (37.214, -3.578);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.55 with {\arrow{stealth}}}}] (120.183, 599.953) -- (138.816, 599.962);

		\node at (31,608) {$\hat{\mathfrak{m}}$};
	\end{tikzpicture}
	\hspace{.2cm}
	\begin{tikzpicture}[baseline=(current bounding box.center)]
		\draw[thick,<->] (0,0) -- (1,0);
	\end{tikzpicture}
	\hspace{.2cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=1,baseline=(current bounding box.center)]
	\begin{scope}[xshift=-7.85cm,yshift=-1.8cm]
		\fill[opacity=.1] (344, 600) -- (334.673, 590.79) -- (316.3339, 591.828) -- (284.7036, 582.491) -- (267.8919, 581.684) -- (256, 592.001) -- (260.8973, 601.62) -- (272.0805, 605.66) -- (285.3215, 606.406) -- (294.6084, 616.8306) -- (253.4893, 608.44) -- (245.259, 591.622) -- (259.9298, 576.952) -- (309.3097, 578.025) -- (366.204, 581.603) -- (400.197, 579.814) -- (433.833, 598.779) -- (424.065, 616.022) -- (388.2904, 621.3929) -- (399.2331, 617.4258) -- (420.86, 605.706) -- (416.503, 596.371) -- (393.35, 587.041) -- (374.075, 590.771) -- (364, 600) (364, 600) -- (373.246, 612.74) -- (399.2331, 617.4258) -- (388.2904, 621.3929) -- (366.919, 616.67) -- (337.578, 619.175) -- (315.3933, 622.753) -- (294.6084, 616.8306) -- (285.3215, 606.406) -- (316.345, 614.652) -- (336.402, 611.021) -- (344, 600);
		\draw (253.4889, 608.44) -- (256, 592.001);
		\draw (309.3097, 578.025) -- (334.673, 590.79);
		\draw (400.197, 579.814) -- (416.355, 596.367);
		\draw (272.0805, 605.66) -- (291.4678, 616.1898);
		\draw (309.3097, 578.025) -- (315.6535, 591.828);
		\draw (260.8973, 601.62) -- (253.4889, 608.44);
		\draw (373.246, 612.74) -- (366.919, 616.67);
		\draw (267.7578, 581.799) -- (259.9298, 576.952);
		\draw (374.075, 590.771) -- (366.204, 581.603);
		\draw (393.35, 587.041) -- (400.197, 579.814);
		\draw (420.708, 605.694) -- (424.065, 616.022);
		\draw (364, 600) -- (337.578, 619.175) -- (336.403, 611.02);
		\draw (344, 600) -- (364, 600);
		\draw (315.3933, 622.753) -- (316.345, 614.652);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.28 with {\arrow{stealth}}}}] (399.2331, 617.4258) -- (373.2457, 612.7398) -- (364, 600) (364, 600) -- (374.0745, 590.7701) -- (393.3497, 587.0394) -- (416.355, 596.3665) -- (420.7079, 605.693) -- (399.2331, 617.4258);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.82 with {\arrow{stealth}}}}] (305.4518, 611.711) -- (285.3215, 606.406) -- (272.0805, 605.66) -- (260.8414, 601.51) -- (256, 592) -- (267.7578, 581.798) -- (284.7029, 582.49) -- (315.6536, 591.827) -- (334.673, 590.789) -- (344, 600) (344, 600) -- (336.402, 611.02) -- (316.3451, 614.651) -- (305.4518, 611.711);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.92 with {\arrow{stealth}}}}] (388.2904, 621.3929) -- (424.065, 616.022) -- (433.833, 598.779) -- (400.197, 579.814) -- (366.204, 581.603) -- (309.31, 578.025) -- (259.93, 576.952) -- (245.259, 591.622) -- (253.489, 608.44) -- (294.6084, 616.8306) -- (315.3933, 622.753) -- (337.578, 619.175) -- (366.919, 616.67) -- cycle;

		\node at (424, 584) {$\mathfrak{p}$};
	\end{scope}
		\fill[shift={(77.821, 639.723)}, scale=0.6839, opacity=.1] (0, 0) -- (5.3096, -40.959) -- (-6.5858, -21.117) -- cycle;
		\fill[opacity=.1] (62.6047, 637.129) -- (72.2878, 636.956) -- (77.8208, 639.723) -- (73.317, 625.28) -- (70.5025, 626.691) -- (66.4815, 626.782) -- (63.6074, 625.505) -- (57.2005, 626.508) -- (57.0076, 632.212) -- (58.8009, 639.55) -- cycle;
		\fill[shift={(63.607, 625.505)}, scale=0.6839, opacity=.1] (0, 0) -- (3.3224, -2.568) -- (8.7383, -2.958) -- (14.1984, -0.327) -- (26.0938, -20.169) -- cycle;
		\fill[shift={(63.607, 625.505)}, scale=0.6839, opacity=.1] (0, 0) -- (-9.3688, 1.467) -- (-5.0053, -16.813) -- (-4.5004, -28.008) -- (26.0938, -20.169) -- (26.0938, -20.169) -- cycle;
		\fill[opacity=.1] (60.5298, 606.352) -- (48.0806, 605.66) -- (36.8414, 601.511) -- (32, 592) -- (43.7578, 581.799) -- (60.7029, 582.491) -- (91.6535, 591.828) -- (110.674, 590.79) -- (120.183, 599.954) -- (112.402, 611.02) -- (92.3451, 614.651) -- (81.4518, 611.713) -- cycle;
		\fill[shift={(92.345, 614.652)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(92.345, 614.652)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(138.719, 599.954)}, scale=0.6839, opacity=.1] (0, 0) -- (16.606, -13.429) -- (44.792, -18.884) -- (78.432, -5.245) -- (84.797, 8.393) -- (65.401, 19) -- (33.881, 22.031) -- (15.394, 18.697) -- cycle;
		\fill[shift={(149.246, 612.74)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(183.444, 612.948)}, scale=0.6839, opacity=.1] (0, 0) -- (-1.022, 7.004) -- (-0.158, 18.868) -- (1.678, 24.5) -- (5.851, 30.868) -- (-7.881, 37.581) -- (-8.579, 50.257) -- (-21.202, 28.57) -- (-16.615, 25.607) -- (-14.029, 18.791) -- (-14.029, 18.791) -- cycle;
		\fill[opacity=.1] (163.022, 621.128) -- (161.888, 615.02) -- (183.444, 612.948) -- (173.85, 625.798) -- (170.681, 627.395) -- (162.715, 624.399) -- cycle;
		\fill[shift={(162.715, 624.399)}, scale=0.6839, opacity=.1] (0, 0) -- (11.649, 4.382) -- (9.348, 8.428) -- (9.109, 11.825) -- cycle;
		\fill[shift={(177.577, 647.316)}, scale=0.6839, opacity=.1] (0, 0) -- (-12.698, -4.859) -- (-22.284, -6.381) -- (-31.573, -5.941) -- (-40.391, -4.099) -- (-31.973, -22.446) -- (-26.738, -24.729) -- (-21.732, -33.512) -- cycle;
		\fill[shift={(162.715, 624.399)}, scale=0.6839, opacity=.1] (0, 0) -- (9.109, 11.825) -- (21.732, 33.512) -- cycle;
		\fill[shift={(155.712, 631.966)}, scale=0.6839, opacity=.1] (0, 0) -- (-8.418, 18.347) -- (-13.95, 20.338) -- (-24.124, 24.579) -- (-32.289, 26.217) -- (-29.032, 7.648) -- (-31.371, 4.637) -- (-36.802, 1.805) -- (-55.959, -10.419) -- (-46.23, -14.583) -- (-39.382, -15.241) -- (-31.978, -13.846) -- (-16.978, -5.418) -- (-8.024, -1.348) -- cycle;
		\fill[opacity=.1] (130.544, 633.201) -- (127.02, 632.857) -- (123.126, 634.127) -- (110.075, 627.544) -- (113.96, 626.537) -- (117.444, 624.841) -- cycle;
		\fill[shift={(135.857, 637.196)}, scale=0.6839, opacity=.1] (0, 0) -- (-5.332, 1.237) -- (-12.451, 0.03) -- (-18.618, -4.488) -- (-30.151, 9.194) -- (-26.23, 13.361) -- (-21.086, 16.657) -- (-11.597, 18.587) -- (-3.257, 18.569) -- cycle;
		\fill[shift={(123.126, 634.127)}, scale=0.6839, opacity=.1] (0, 0) -- (-11.533, 13.682) -- (-17.351, 9.135) -- (-25.177, 5.354) -- (-28.054, -9.477) -- (-19.084, -9.626) -- cycle;
		\fill[shift={(81.452, 611.713)}, scale=0.6839, opacity=.1] (0, 0) -- (0.4995, 4.983) -- (3.293, 11.613) -- (7.8809, 16.402) -- (16.4289, 20.605) -- (32.8859, 23.3) -- (35.7629, 38.131) -- (29.5979, 36.382) -- (23.4609, 35.423) -- (16.2469, 35.14) -- (7.2301, 36.13) -- (-5.3096, 40.959) -- cycle;
		\draw[shift={(69.003, 611.366)}, scale=0.37] (0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(61.394, 624.161)}, scale=0.37] (0, 0) -- (33.179, -18.225);
		\draw[shift={(72.288, 636.956)}, scale=0.37] (0, 0) -- (-4.825, -27.743);
		\draw[shift={(187.238, 604.21)}, scale=0.5792, thick] (0, 0) .. controls (-10.377, 14.313) and (-10.735, 40.077) .. (0.358, 51.527);
		\draw[shift={(177.577, 647.316)}, scale=0.5792, thick] (0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw[shift={(69.002, 611.365)}, scale=0.37] (0, 0) -- (-23.832, 7.14);
		\draw[shift={(62.605, 637.128)}, scale=0.37] (0, 0) -- (-3.271, -35.048);
		\draw[shift={(62.605, 637.128)}, scale=0.37] (0, 0) -- (10.478, -27.961);
		\draw(175.982, 601.34) -- (168.313, 595.123) -- (169.35, 587.039);
		\draw(79.0312, 608.426) -- (91.6535, 591.828);
		\draw(91.6535, 591.828) -- (92.3451, 614.651);
		\draw(92.3451, 614.651) -- (106.869, 602.028);
		\draw(106.869, 602.028) -- (112.402, 611.02);
		\draw[shift={(104.358, 633.052)}, scale=0.6839] (0, 0) -- (-9.914, -9.108) -- (-23.9747, -6.441) -- (-23.9747, 0.358) -- (-17.248, 3.936);
		\draw[shift={(87.962, 633.296)}, scale=0.6839] (0, 0) -- (-16.0943, -11.336);
		\draw[shift={(87.962, 633.296)}, scale=0.6839] (0, 0) -- (-22.9206, 5.353);
		\draw[shift={(87.962, 628.647)}, scale=0.6839] (0, 0) -- (-6.7295, -14.211) -- (-16.0943, -4.537);
		\draw[shift={(83.36, 618.929)}, scale=0.6839] (0, 0) -- (-14.1686, -2.209);
		\draw[shift={(73.671, 617.417)}, scale=0.37] (0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(36.841, 601.51)}, scale=0.37] (0, 0) -- (58.7883, -5.863);
		\draw[shift={(48.08, 605.66)}, scale=0.37] (0, 0) -- (32.782, -8.618);
		\draw[shift={(32, 592)}, scale=0.37] (0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
		\draw(61.9132, 595.804) -- (60.7442, 603.468);
		\draw[shift={(61.913, 595.804)}, scale=0.37] (0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
		\draw[shift={(69.002, 611.365)}, scale=0.37] (0, 0) -- (27.104, -7.944);
		\draw[shift={(138.718, 599.954)}, scale=0.5792] (0, 0) -- (47.158, -0.11);
		\draw[shift={(138.719, 599.954)}, scale=0.6839] (0, 0) -- (40.245, 13.848);
		\draw[shift={(170.8, 616.056)}, scale=0.5792] (0, 0) -- (12.524, -8.588) -- (8.946, -25.406) -- (-8.23, -27.91) -- (-7.872, -11.45) -- (0, 0);
		\draw[shift={(166.033, 599.89)}, scale=0.5792] (0, 0) -- (-27.552, -15.745);
		\draw[shift={(175.982, 601.34)}, scale=0.5792] (0, 0) -- (28.268, -8.587);
		\draw[shift={(178.054, 611.081)}, scale=0.5792] (0, 0) -- (8.098, 11.49);
		\draw[shift={(170.8, 616.056)}, scale=0.6839] (0, 0) -- (-0.174, 16.581) -- (-11.823, 12.199) -- (0, 0);
		\draw[shift={(170.681, 627.395)}, scale=0.6839] (0, 0) -- (-16.655, 4.401) -- (-18.264, 15.785) -- (-12.201, 22.749) -- (-1.446, 19.721);
		\draw[shift={(158.191, 638.19)}, scale=0.6839] (0, 0) -- (-23.974, -8.945) -- (-17.095, -12.625);
		\draw[shift={(141.797, 632.073)}, scale=0.6839] (0, 0) -- (6.398, 20.182) -- (23.974, 8.945);
		\draw[shift={(141.797, 632.073)}, scale=0.6839] (0, 0) -- (-16.454, 1.649) -- (-23.617, -5.726) -- (6.879, -3.68);
		\draw[shift={(125.646, 628.157)}, scale=0.6839] (0, 0) -- (11.987, -8.276) -- (11.987, -8.276);
		\draw[shift={(125.646, 628.157)}, scale=0.6839] (0, 0) -- (-11.994, -4.849) -- (-31.13, 7.157);
		\draw[shift={(125.646, 628.157)}, scale=0.6839] (0, 0) -- (-18.606, 10.377) -- (1.074, 23.975) -- (6.03, 14.264);
		\draw[shift={(112.922, 635.254)}, scale=0.6839] (0, 0) -- (7.309, 16.202) -- (7.309, 16.202);
		\draw[shift={(112.922, 635.254)}, scale=0.6839] (0, 0) -- (-12.524, -3.22) -- (-16.421, 1.958);
		\draw[shift={(126.38, 644.553)}, scale=0.6839] (0, 0) -- (-12.371, 2.604);
		\draw[shift={(126.38, 644.553)}, scale=0.6839] (0, 0) -- (10.602, 7.812);
		\draw[shift={(178.054, 638.648)}, scale=0.6839] (0, 0) -- (-8.734, -11.974) -- (-12.227, 3.267) -- (-0.698, 12.676);
		\draw[shift={(172.081, 630.459)}, scale=0.5792] (0, 0) -- (14.021, -5.096) -- (21.597, -1.307);
		\draw[shift={(178.054, 611.081)}, scale=0.5792] (0, 0) -- (3.709, 28.358);
		\draw[shift={(149.246, 612.74)}, scale=0.6839] (0, 0) -- (17.263, -2.764);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.78 with {\arrow{stealth reversed}}}}, postaction={decorate, decoration={markings, mark= at position 0.225 with {\arrow{stealth reversed}}}}] (57.5775, 598.107) .. controls (65.0128, 606.061) and (59.515, 616.216) .. (57.625, 623.858) .. controls (55.735, 631.5) and (57.4527, 636.629) .. (58.8009, 639.55) -- (68.1378, 644.045) -- (77.8208, 639.723) .. controls (85.0259, 635.254) and (94.4469, 635.1315) .. (101.2375, 636.4976) .. controls (108.028, 637.8637) and (112.188, 640.7183) .. (114.635, 642.9207) .. controls (117.082, 645.123) and (117.816, 646.673) .. (119.7737, 647.8152) .. controls (121.7313, 648.9573) and (124.9127, 649.6917) .. (128.2977, 649.9363) .. controls (131.6827, 650.181) and (135.2713, 649.936) .. (138.4932, 648.998) .. controls (141.715, 648.06) and (144.57, 646.429) .. (147.7512, 645.2463) .. controls (150.9323, 644.0637) and (154.4397, 643.3293) .. (157.9878, 643.0437) .. controls (161.536, 642.758) and (165.125, 642.921) .. (169.1352, 644.0605) .. controls (173.1455, 645.2) and (177.577, 647.316) .. (177.577, 647.316) -- (186.138, 648.388) -- (191.941, 641.134) -- (187.445, 634.056) .. controls (181.02, 627.424) and (181.227, 612.501) .. (187.238, 604.21);
		\draw[thick] (58.8007, 639.55) -- (58.8007, 639.55) -- (62.6045, 637.128) -- (72.2878, 636.956) -- (77.8209, 639.722);
		\draw[thick] (61.9581, 627.9503) arc[start angle=-157.6936, end angle=-23.1982, radius=7.2889];
		\draw[thick] (63.6074, 625.5037) arc[start angle=-125.0508, end angle=-52.3126, x radius=8.1892, y radius=-8.1892];
		\draw[thick] (82.998, 606.305) .. controls (79.6685, 612.372) and (82.1897, 618.515) .. (85.7749, 621.9943) .. controls (89.3602, 625.4737) and (94.0096, 626.2893) .. (98.6181, 626.9827) .. controls (103.2267, 627.676) and (107.7943, 628.247) .. (111.832, 627.1867) .. controls (115.8697, 626.1263) and (119.3773, 623.4347) .. (123.1702, 622.2518) .. controls (126.963, 621.069) and (131.041, 621.395) .. (134.6298, 622.7817) .. controls (138.2187, 624.1683) and (141.3183, 626.6157) .. (144.214, 628.3287) .. controls (147.1097, 630.0417) and (149.8013, 631.0203) .. (152.0968, 631.5627) .. controls (154.3923, 632.105) and (156.2917, 632.211) .. (157.9347, 631.3668) .. controls (159.5777, 630.5227) and (160.9643, 628.7283) .. (162.0859, 626.1794) .. controls (163.2075, 623.6305) and (164.064, 620.327) .. (160.525, 609.017);
		\draw[thick] (120.1306, 636.7437) arc[start angle=-142.8209, end angle=-8.3255, radius=9.8287];
		\draw[thick] (123.1261, 634.1265) { [rotate=14.8727] arc[start angle=-125.0508, end angle=-52.3126, x radius=11.0427, y radius=-11.0427] };
		\draw[thick] (169.7413, 634.8751) arc[start angle=-210.1141, end angle=-75.6187, radius=6.2239];
		\draw[thick] (168.9445, 632.4849) { [rotate=-52.4205] arc[start angle=-125.0508, end angle=-52.3126, x radius=6.9927, y radius=-6.9927] };
		\draw[shift={(177.577, 647.316)}, scale=0.5792, thick] (0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw(91.6534, 591.826) -- (91.6534, 591.826) -- (106.869, 602.028) -- (120.183, 599.953);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.8 with {\arrow{stealth reversed}}}}] (61.3215, 606.406) -- (48.0805, 605.66) -- (36.8414, 601.51) -- (32, 592) -- (43.7578, 581.798) -- (60.7029, 582.49) -- (91.6536, 591.827) -- (110.673, 590.789) -- (120.183, 599.953) -- (112.4025, 611.0196) -- (92.3451, 614.6508) -- (81.4518, 611.7115);
		\draw[shift={(161.888, 615.02)}, scale=0.5792, thick, postaction={decorate, decoration={markings, mark= at position 0.2 with {\arrow{stealth reversed}}}}] (0, 0) -- (-21.827, -3.936) -- (-40.002, -26.011) -- (-20.396, -41.866) -- (12.882, -48.307) -- (52.6, -32.204) -- (60.115, -16.102) -- (37.214, -3.578);

		\node at (202,613) {$\check{\mathfrak{m}}$};
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.5,baseline=(current bounding box.center)]
		\fill[opacity=.1](534.3, 693.918) -- (519.346, 669.618) -- (555.329, 664.01) -- cycle;
		\fill[opacity=.1](478.223, 642.047) -- (529.627, 639.243) -- (555.329, 664.01) -- (519.346, 669.618) -- cycle;
		\fill[opacity=.1](480.092, 703.732) -- (534.3, 693.918) -- (519.346, 669.618) -- cycle;
		\fill[opacity=.1](360.46, 679.432) -- (393.242, 670.814) -- (394.261, 676.422) -- (394.106, 681.301) -- cycle;
		\fill[opacity=.1](317, 642.514) -- (348.777, 614.943) -- (394.574, 616.812) -- (397.845, 652.795) -- cycle;
		\fill[opacity=.1](330.085, 668.216) -- (388.873, 662.353) -- (394.432, 675.173) -- (397.845, 652.795) -- (317, 642.514) -- cycle;
		\fill[opacity=.1](330.085, 668.216) -- (388.873, 662.353) -- (393.242, 670.814) -- (360.46, 679.432) -- cycle;
		\fill[opacity=.1](394.574, 616.812) -- (444.109, 686.909) -- (417.005, 694.853) -- (397.845, 652.795) -- cycle;
		\fill[opacity=.1](397.845, 652.795) -- (417.005, 694.853) -- (393.173, 701.993) -- (395.319, 684.985) -- (394.432, 675.173) -- cycle;
		\fill[opacity=.1](417.005, 694.853) -- (396.443, 729.434) -- (385.108, 735.777) -- (393.173, 701.993) -- cycle;
		\fill[opacity=.1](417.005, 694.853) -- (429.622, 711.209) -- (396.443, 729.434) -- cycle;
		\fill[opacity=.1](396.443, 729.434) -- (399.714, 764.482) -- (389.433, 771.025) -- (386.155, 765.495) -- (384.166, 758.035) -- (383.722, 750.349) -- (385.108, 735.777) -- cycle;
		\fill[opacity=.1](399.714, 764.482) -- (425.884, 764.015) -- (421.059, 736.272) -- (415.409, 737.093) -- (410.192, 736.521) -- cycle;
		\fill[opacity=.1](424.994, 734.81) -- (429.051, 732.232) -- (432.061, 735.315) -- (434.299, 739.395) -- (440.838, 771.491) -- (425.884, 764.015) -- (421.059, 736.272) -- (421.059, 736.272) -- cycle;
		\fill[opacity=.1](402.424, 733.066) -- (405.959, 735.089) -- (410.192, 736.521) -- (399.714, 764.482) -- (397.402, 739.712) -- cycle;
		\fill[opacity=.1](397.402, 739.712) -- (402.424, 733.066) -- (409.109, 728.773) -- (416.164, 727.456) -- (425.189, 729.63) -- (431.505, 734.763) -- (438.501, 733.172) -- (429.622, 711.209) -- (396.443, 729.434) -- (396.443, 729.434) -- cycle;
		\fill[opacity=.1](417.005, 694.853) -- (444.109, 686.909) -- (429.622, 711.209) -- cycle;
		\fill[opacity=.1](444.109, 686.909) -- (448.984, 709.811) -- (450.242, 731.176) -- (429.622, 711.209) -- cycle;
		\fill[opacity=.1](429.622, 711.209) -- (450.242, 731.176) -- (449.818, 746.607) -- (447.062, 758.045) -- (440.838, 771.491) -- (434.299, 739.395) -- (431.505, 734.763) -- (438.501, 733.172) -- cycle;
		\fill[opacity=.1](394.574, 616.812) -- (478.223, 642.047) -- (444.109, 686.909) -- cycle;
		\fill[opacity=.1](444.109, 686.909) -- (444.109, 686.909) -- (448.984, 709.811) -- (450.651, 695.788) -- (480.092, 703.732) -- (478.223, 642.047) -- cycle;
		\fill[opacity=.1](478.223, 642.047) -- (519.346, 669.618) -- (480.092, 703.732) -- cycle;
		\fill[opacity=.1](519.346, 669.618) -- (519.346, 669.618) -- cycle;
		\draw(519.346, 669.618) -- (480.092, 703.732) -- (480.092, 703.732);
		\draw(555.329, 664.01) -- (519.346, 669.618) -- (534.3, 693.918);
		\draw(360.46, 679.432) -- (393.242, 670.814);
		\draw(330.0847, 668.216) -- (388.873, 662.353) -- (388.873, 662.353);
		\draw(317, 642.514) -- (397.845, 652.795) -- (394.574, 616.812);
		\draw(397.845, 652.795) -- (394.432, 675.173);
		\draw(397.845, 652.795) -- (417.005, 694.853) -- (429.622, 711.209) -- (444.109, 686.909) -- (394.574, 616.812);
		\draw(519.346, 669.618) -- (478.223, 642.047) -- (478.223, 642.047);
		\draw(417.005, 694.853) -- (444.109, 686.909) -- (444.109, 686.909);
		\draw(417.005, 694.853) -- (393.173, 701.993);
		\draw(417.005, 694.853) -- (396.443, 729.434) -- (385.108, 735.777);
		\draw(396.443, 729.434) -- (429.622, 711.209) -- (429.622, 711.209);
		\draw(399.714, 764.482) -- (396.443, 729.434) -- (396.443, 729.434);
		\draw(444.109, 686.909) -- (448.984, 709.811);
		\draw(429.622, 711.209) -- (450.242, 731.176);
		\draw(429.622, 711.209) -- (438.501, 733.172) -- (431.505, 734.763) -- (431.505, 734.763);
		\draw(399.714, 764.482) -- (410.192, 736.521) -- (410.192, 736.521);
		\draw(425.884, 764.015) -- (421.059, 736.272) -- (421.059, 736.272);
		\draw(480.092, 703.732) -- (478.223, 642.047) -- (444.109, 686.909);
		\draw[thick](402.4242, 733.0657) arc[start angle=-125.0522, end angle=-51.364, x radius=22.2136, y radius=-22.2136];
		\draw[thick](397.9669, 739.6779) arc[start angle=-157.6936, end angle=-23.1982, radius=19.6993];
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.55 with {\arrow{stealth}}}}](389.434, 771.025) -- (399.714, 764.482) -- (425.884, 764.015) -- (440.838, 771.492);
		\draw[thick](457.194, 683.637) .. controls (443.642, 699.525) and (451.119, 722.19) .. (450.418, 740.1815) .. controls (449.717, 758.173) and (440.838, 771.491) .. (440.838, 771.491) -- (414.668, 783.175) -- (389.433, 771.025) -- (389.433, 771.025) .. controls (368.579, 744.682) and (411.977, 683.781) .. (386.128, 659.018);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.785 with {\arrow{stealth reversed}}}}](394.607, 681.339) -- (360.46, 679.432) -- (330.085, 668.216) -- (317, 642.514) -- (348.777, 614.943) -- (394.574, 616.812) -- (478.223, 642.047) -- (529.627, 639.243) -- (555.329, 664.01) -- (534.3, 693.918) -- (534.3, 693.918) -- (480.092, 703.732) -- (450.651, 695.788);
		\node at (560, 685) {\small$\rho_1$};
	\end{tikzpicture}
	\hspace{1cm}$\xmapsto{\Tutte\;}$\hspace{1cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.5,baseline=(current bounding box.center)]
		\fill[opacity=.1](320, 640) -- (351.777, 612.429) -- (397.574, 614.298) -- (400.845, 650.281) -- cycle;
		\fill[opacity=.1](333.085, 665.702) -- (391.873, 659.839) -- (397.432, 672.659) -- (400.845, 650.281) -- (320, 640) -- cycle;
		\fill[opacity=.1](333.085, 665.702) -- (391.873, 659.839) -- (396.242, 668.3) -- (363.46, 676.918) -- cycle;
		\fill[opacity=.1](397.574, 614.298) -- (447.109, 684.395) -- (420.005, 692.339) -- (400.845, 650.281) -- cycle;
		\fill[opacity=.1](400.845, 650.281) -- (420.005, 692.339) -- (396.173, 699.479) -- (398.319, 682.471) -- (397.432, 672.659) -- cycle;
		\fill[opacity=.1](420.005, 692.339) -- (399.443, 726.92) -- (388.108, 733.263) -- (396.173, 699.479) -- cycle;
		\fill[opacity=.1](420.005, 692.339) -- (432.622, 708.695) -- (399.443, 726.92) -- cycle;
		\fill[opacity=.1](399.443, 726.92) -- (402.714, 761.968) -- (392.433, 768.511) -- (389.155, 762.9806) -- (387.1663, 755.5214) -- (386.7222, 747.8346) -- (388.108, 733.263) -- cycle;
		\fill[opacity=.1](402.714, 761.968) -- (428.884, 761.501) -- (424.059, 733.758) -- (418.4088, 734.579) -- (413.192, 734.007) -- cycle;
		\fill[opacity=.1](427.9939, 732.2956) -- (432.0515, 729.718) -- (435.0607, 732.8008) -- (437.299, 736.881) -- (443.838, 768.977) -- (428.884, 761.501) -- (424.059, 733.758) -- (424.059, 733.758) -- cycle;
		\fill[opacity=.1](405.424, 730.552) -- (408.9592, 732.5753) -- (413.192, 734.007) -- (402.714, 761.968) -- (400.4022, 737.1981) -- cycle;
		\fill[opacity=.1](400.4022, 737.1981) -- (405.424, 730.552) -- (412.109, 726.259) -- (419.164, 724.942) -- (428.189, 727.116) -- (434.505, 732.249) -- (441.501, 730.658) -- (432.622, 708.695) -- (399.443, 726.92) -- (399.443, 726.92) -- cycle;
		\fill[opacity=.1](420.005, 692.339) -- (447.109, 684.395) -- (432.622, 708.695) -- cycle;
		\fill[opacity=.1](447.109, 684.395) -- (451.984, 707.297) -- (453.242, 728.662) -- (432.622, 708.695) -- cycle;
		\fill[opacity=.1](432.622, 708.695) -- (453.242, 728.662) -- (452.818, 744.093) -- (450.062, 755.531) -- (443.838, 768.977) -- (437.299, 736.881) -- (434.505, 732.249) -- (441.501, 730.658) -- cycle;
		\fill[opacity=.1](397.574, 614.298) -- (481.223, 639.533) -- (447.109, 684.395) -- cycle;
		\fill[opacity=.1](447.109, 684.395) -- (447.109, 684.395) -- (451.984, 707.297) -- (453.651, 693.274) -- (483.092, 701.218) -- (481.223, 639.533) -- cycle;
		\fill[opacity=.1](481.223, 639.533) -- (522.346, 667.104) -- (483.092, 701.218) -- cycle;
		\fill[opacity=.1](522.346, 667.104) -- (522.346, 667.104) -- cycle;
		\fill[opacity=.1](481.223, 639.533) -- (532.627, 636.729) -- (558.329, 661.496) -- (522.346, 667.104) -- cycle;
		\fill[opacity=.1](483.092, 701.218) -- (537.3, 691.404) -- (522.346, 667.104) -- cycle;
		\fill[opacity=.1](363.46, 676.918) -- (396.242, 668.3) -- (397.2609, 673.9083) -- (397.106, 678.787) -- cycle;
		\draw(397.106, 678.787) -- (397.106, 678.787);
		\draw(397.106, 678.787) -- (397.106, 678.787);
		\draw(363.46, 676.918) -- (396.242, 668.3) -- (396.242, 668.3);
		\draw(333.0847, 665.702) -- (391.873, 659.839) -- (391.873, 659.839);
		\draw(320, 640) -- (400.845, 650.281) -- (397.574, 614.298);
		\draw(400.845, 650.281) -- (397.432, 672.659);
		\draw(400.845, 650.281) -- (420.005, 692.339) -- (432.622, 708.695) -- (447.109, 684.395) -- (397.574, 614.298);
		\draw(522.346, 667.104) -- (481.223, 639.533) -- (481.223, 639.533);
		\draw(420.005, 692.339) -- (447.109, 684.395) -- (447.109, 684.395);
		\draw(420.005, 692.339) -- (396.173, 699.479);
		\draw(420.005, 692.339) -- (399.443, 726.92) -- (388.108, 733.263);
		\draw(399.443, 726.92) -- (432.622, 708.695) -- (432.622, 708.695);
		\draw(402.714, 761.968) -- (399.443, 726.92) -- (399.443, 726.92);
		\draw(447.109, 684.395) -- (451.984, 707.297);
		\draw(432.622, 708.695) -- (453.242, 728.662);
		\draw(432.622, 708.695) -- (441.501, 730.658) -- (434.505, 732.249) -- (434.505, 732.249);
		\draw(402.714, 761.968) -- (413.192, 734.007) -- (413.192, 734.007);
		\draw(428.884, 761.501) -- (424.059, 733.758) -- (424.059, 733.758);
		\draw(483.092, 701.218) -- (481.223, 639.533) -- (447.109, 684.395);
		\draw(522.346, 667.104) -- (483.092, 701.218) -- (483.092, 701.218);
		\draw[thick](405.4243, 730.5516) arc[start angle=-125.0508, end angle=-51.3627, x radius=22.2136, y radius=-22.2136];
		\draw[thick](400.9669, 737.1639) arc[start angle=-157.6936, end angle=-23.1982, radius=19.6993];
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.55 with {\arrow{stealth}}}}](392.434, 768.511) -- (402.714, 761.968) -- (428.884, 761.501) -- (443.838, 768.978);
		\draw[thick](460.194, 681.123) .. controls (446.642, 697.011) and (454.119, 719.676) .. (453.418, 737.6675) .. controls (452.717, 755.659) and (443.838, 768.977) .. (443.838, 768.977) -- (417.668, 780.661) -- (392.433, 768.511) -- (392.433, 768.511) .. controls (371.5792, 742.1678) and (414.9767, 681.2665) .. (389.128, 656.504);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.75 with {\arrow{stealth reversed}}}}](397.6074, 678.8246) -- (363.46, 676.918) -- (333.0847, 665.702) -- (320, 640) -- (351.7772, 612.429) -- (397.574, 614.298) -- (481.223, 639.533) -- (532.627, 636.729) -- (558.329, 661.496) -- (522.346, 667.104) -- (537.3, 691.404) -- (537.3, 691.404) -- (483.092, 701.218) -- (453.651, 693.274);
		\node at (555, 680) {\small$\overline{\rho_1}^-$};
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.5,baseline=(current bounding box.center)]
		\fill[opacity=.1](478.223, 642.047) -- (529.627, 639.243) -- (555.329, 664.01) -- (519.346, 669.618) -- cycle;
		\fill[opacity=.1](480.092, 703.732) -- (534.3, 693.918) -- (519.346, 669.618) -- cycle;
		\fill[opacity=.1](360.46, 679.432) -- (393.242, 670.814) -- (394.261, 676.422) -- (394.106, 681.301) -- cycle;
		\fill[opacity=.1](317, 642.514) -- (348.777, 614.943) -- (394.574, 616.812) -- (397.845, 652.795) -- cycle;
		\fill[opacity=.1](330.085, 668.216) -- (388.873, 662.353) -- (394.432, 675.173) -- (397.845, 652.795) -- (317, 642.514) -- cycle;
		\fill[opacity=.1](330.085, 668.216) -- (388.873, 662.353) -- (393.242, 670.814) -- (360.46, 679.432) -- cycle;
		\fill[opacity=.1](394.574, 616.812) -- (444.109, 686.909) -- (417.005, 694.853) -- (397.845, 652.795) -- cycle;
		\fill[opacity=.1](397.845, 652.795) -- (417.005, 694.853) -- (393.173, 701.993) -- (395.319, 684.985) -- (394.432, 675.173) -- cycle;
		\fill[opacity=.1](417.005, 694.853) -- (396.443, 729.434) -- (385.108, 735.777) -- (393.173, 701.993) -- cycle;
		\fill[opacity=.1](417.005, 694.853) -- (429.622, 711.209) -- (396.443, 729.434) -- cycle;
		\fill[opacity=.1](396.443, 729.434) -- (399.714, 764.482) -- (389.433, 771.025) -- (386.155, 765.495) -- (384.166, 758.035) -- (383.722, 750.349) -- (385.108, 735.777) -- cycle;
		\fill[opacity=.1](399.714, 764.482) -- (425.884, 764.015) -- (421.059, 736.272) -- (415.409, 737.093) -- (410.192, 736.521) -- cycle;
		\fill[opacity=.1](424.994, 734.81) -- (429.051, 732.232) -- (432.061, 735.315) -- (434.299, 739.395) -- (440.838, 771.491) -- (425.884, 764.015) -- (421.059, 736.272) -- (421.059, 736.272) -- cycle;
		\fill[opacity=.1](402.424, 733.066) -- (405.959, 735.089) -- (410.192, 736.521) -- (399.714, 764.482) -- (397.402, 739.712) -- cycle;
		\fill[opacity=.1](397.402, 739.712) -- (402.424, 733.066) -- (409.109, 728.773) -- (416.164, 727.456) -- (425.189, 729.63) -- (431.505, 734.763) -- (438.501, 733.172) -- (429.622, 711.209) -- (396.443, 729.434) -- (396.443, 729.434) -- cycle;
		\fill[opacity=.1](417.005, 694.853) -- (444.109, 686.909) -- (429.622, 711.209) -- cycle;
		\fill[opacity=.1](444.109, 686.909) -- (448.984, 709.811) -- (450.242, 731.176) -- (429.622, 711.209) -- cycle;
		\fill[opacity=.1](429.622, 711.209) -- (450.242, 731.176) -- (449.818, 746.607) -- (447.062, 758.045) -- (440.838, 771.491) -- (434.299, 739.395) -- (431.505, 734.763) -- (438.501, 733.172) -- cycle;
		\fill[opacity=.1](394.574, 616.812) -- (478.223, 642.047) -- (444.109, 686.909) -- cycle;
		\fill[opacity=.1](444.109, 686.909) -- (444.109, 686.909) -- (448.984, 709.811) -- (450.651, 695.788) -- (480.092, 703.732) -- (478.223, 642.047) -- cycle;
		\fill[opacity=.1](478.223, 642.047) -- (519.346, 669.618) -- (480.092, 703.732) -- cycle;
		\fill[opacity=.1](519.346, 669.618) -- (519.346, 669.618) -- cycle;
		\draw(519.346, 669.618) -- (480.092, 703.732) -- (480.092, 703.732);
		\draw(394.106, 681.301) -- (394.106, 681.301);
		\draw(360.46, 679.432) -- (393.242, 670.814) -- (393.242, 670.814);
		\draw(330.0847, 668.216) -- (388.873, 662.353) -- (388.873, 662.353);
		\draw(317, 642.514) -- (397.845, 652.795) -- (394.574, 616.812);
		\draw(397.845, 652.795) -- (394.432, 675.173);
		\draw(397.845, 652.795) -- (417.005, 694.853) -- (429.622, 711.209) -- (444.109, 686.909) -- (394.574, 616.812);
		\draw(519.346, 669.618) -- (478.223, 642.047) -- (478.223, 642.047);
		\draw(417.005, 694.853) -- (444.109, 686.909) -- (444.109, 686.909);
		\draw(417.005, 694.853) -- (393.173, 701.993);
		\draw(417.005, 694.853) -- (396.443, 729.434) -- (385.108, 735.777);
		\draw(396.443, 729.434) -- (429.622, 711.209) -- (429.622, 711.209);
		\draw(399.714, 764.482) -- (396.443, 729.434) -- (396.443, 729.434);
		\draw(444.109, 686.909) -- (448.984, 709.811);
		\draw(429.622, 711.209) -- (450.242, 731.176);
		\draw(429.622, 711.209) -- (438.501, 733.172) -- (431.505, 734.763) -- (431.505, 734.763);
		\draw(399.714, 764.482) -- (410.192, 736.521) -- (410.192, 736.521);
		\draw(425.884, 764.015) -- (421.059, 736.272) -- (421.059, 736.272);
		\draw(480.092, 703.732) -- (478.223, 642.047) -- (444.109, 686.909);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.8 with {\arrow{stealth reversed}}}}](555.329, 664.01) -- (519.346, 669.618) -- (534.3, 693.918);
		\draw[thick](402.4242, 733.0657) arc[start angle=-125.0522, end angle=-51.364, x radius=22.2136, y radius=-22.2136];
		\draw[thick](397.9669, 739.6779) arc[start angle=-157.6936, end angle=-23.1982, radius=19.6993];
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.55 with {\arrow{stealth}}}}](389.434, 771.025) -- (399.714, 764.482) -- (425.884, 764.015) -- (440.838, 771.492);
		\draw[thick](457.194, 683.637) .. controls (443.642, 699.525) and (451.119, 722.19) .. (450.418, 740.1815) .. controls (449.717, 758.173) and (440.838, 771.491) .. (440.838, 771.491) -- (414.668, 783.175) -- (389.433, 771.025) -- (389.433, 771.025) .. controls (368.579, 744.682) and (411.977, 683.781) .. (386.128, 659.018);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.785 with {\arrow{stealth reversed}}}}](394.607, 681.339) -- (360.46, 679.432) -- (330.085, 668.216) -- (317, 642.514) -- (348.777, 614.943) -- (394.574, 616.812) -- (478.223, 642.047) -- (529.627, 639.243) -- (555.329, 664.01) -- (534.3, 693.918) -- (534.3, 693.918) -- (480.092, 703.732) -- (450.651, 695.788);
		\node at (560, 685) {\small$\rho_1$};
		\node at (516, 688) {\small$\rho_i$};
	\end{tikzpicture}
	\hspace{1cm}$\xmapsto{\Tutte\;}$\hspace{1cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.5,baseline=(current bounding box.center)]
		\fill[opacity=.1](320, 640) -- (351.777, 612.429) -- (397.574, 614.298) -- (400.845, 650.281) -- cycle;
		\fill[opacity=.1](333.085, 665.702) -- (391.873, 659.839) -- (397.432, 672.659) -- (400.845, 650.281) -- (320, 640) -- cycle;
		\fill[opacity=.1](333.085, 665.702) -- (391.873, 659.839) -- (396.242, 668.3) -- (363.46, 676.918) -- cycle;
		\fill[opacity=.1](397.574, 614.298) -- (447.109, 684.395) -- (420.005, 692.339) -- (400.845, 650.281) -- cycle;
		\fill[opacity=.1](400.845, 650.281) -- (420.005, 692.339) -- (396.173, 699.479) -- (398.319, 682.471) -- (397.432, 672.659) -- cycle;
		\fill[opacity=.1](420.005, 692.339) -- (399.443, 726.92) -- (388.108, 733.263) -- (396.173, 699.479) -- cycle;
		\fill[opacity=.1](420.005, 692.339) -- (432.622, 708.695) -- (399.443, 726.92) -- cycle;
		\fill[opacity=.1](399.443, 726.92) -- (402.714, 761.968) -- (392.433, 768.511) -- (389.155, 762.9806) -- (387.1663, 755.5214) -- (386.7222, 747.8346) -- (388.108, 733.263) -- cycle;
		\fill[opacity=.1](402.714, 761.968) -- (428.884, 761.501) -- (424.059, 733.758) -- (418.4088, 734.579) -- (413.192, 734.007) -- cycle;
		\fill[opacity=.1](427.9939, 732.2956) -- (432.0515, 729.718) -- (435.0607, 732.8008) -- (437.299, 736.881) -- (443.838, 768.977) -- (428.884, 761.501) -- (424.059, 733.758) -- (424.059, 733.758) -- cycle;
		\fill[opacity=.1](405.424, 730.552) -- (408.9592, 732.5753) -- (413.192, 734.007) -- (402.714, 761.968) -- (400.4022, 737.1981) -- cycle;
		\fill[opacity=.1](400.4022, 737.1981) -- (405.424, 730.552) -- (412.109, 726.259) -- (419.164, 724.942) -- (428.189, 727.116) -- (434.505, 732.249) -- (441.501, 730.658) -- (432.622, 708.695) -- (399.443, 726.92) -- (399.443, 726.92) -- cycle;
		\fill[opacity=.1](420.005, 692.339) -- (447.109, 684.395) -- (432.622, 708.695) -- cycle;
		\fill[opacity=.1](447.109, 684.395) -- (451.984, 707.297) -- (453.242, 728.662) -- (432.622, 708.695) -- cycle;
		\fill[opacity=.1](432.622, 708.695) -- (453.242, 728.662) -- (452.818, 744.093) -- (450.062, 755.531) -- (443.838, 768.977) -- (437.299, 736.881) -- (434.505, 732.249) -- (441.501, 730.658) -- cycle;
		\fill[opacity=.1](397.574, 614.298) -- (481.223, 639.533) -- (447.109, 684.395) -- cycle;
		\fill[opacity=.1](447.109, 684.395) -- (447.109, 684.395) -- (451.984, 707.297) -- (453.651, 693.274) -- (483.092, 701.218) -- (481.223, 639.533) -- cycle;
		\fill[opacity=.1](481.223, 639.533) -- (522.346, 667.104) -- (483.092, 701.218) -- cycle;
		\fill[opacity=.1](522.346, 667.104) -- (522.346, 667.104) -- cycle;
		\fill[opacity=.1](481.223, 639.533) -- (532.627, 636.729) -- (558.329, 661.496) -- (522.346, 667.104) -- cycle;
		\fill[opacity=.1](483.092, 701.218) -- (537.3, 691.404) -- (522.346, 667.104) -- cycle;
		\fill[opacity=.1](363.46, 676.918) -- (396.242, 668.3) -- (397.2609, 673.9083) -- (397.106, 678.787) -- cycle;
		\draw(397.106, 678.787) -- (397.106, 678.787);
		\draw(397.106, 678.787) -- (397.106, 678.787);
		\draw(363.46, 676.918) -- (396.242, 668.3) -- (396.242, 668.3);
		\draw(333.0847, 665.702) -- (391.873, 659.839) -- (391.873, 659.839);
		\draw(320, 640) -- (400.845, 650.281) -- (397.574, 614.298);
		\draw(400.845, 650.281) -- (397.432, 672.659);
		\draw(400.845, 650.281) -- (420.005, 692.339) -- (432.622, 708.695) -- (447.109, 684.395) -- (397.574, 614.298);
		\draw(522.346, 667.104) -- (481.223, 639.533) -- (481.223, 639.533);
		\draw(420.005, 692.339) -- (447.109, 684.395) -- (447.109, 684.395);
		\draw(420.005, 692.339) -- (396.173, 699.479);
		\draw(420.005, 692.339) -- (399.443, 726.92) -- (388.108, 733.263);
		\draw(399.443, 726.92) -- (432.622, 708.695) -- (432.622, 708.695);
		\draw(402.714, 761.968) -- (399.443, 726.92) -- (399.443, 726.92);
		\draw(447.109, 684.395) -- (451.984, 707.297);
		\draw(432.622, 708.695) -- (453.242, 728.662);
		\draw(432.622, 708.695) -- (441.501, 730.658) -- (434.505, 732.249) -- (434.505, 732.249);
		\draw(402.714, 761.968) -- (413.192, 734.007) -- (413.192, 734.007);
		\draw(428.884, 761.501) -- (424.059, 733.758) -- (424.059, 733.758);
		\draw(483.092, 701.218) -- (481.223, 639.533) -- (447.109, 684.395);
		\draw(522.346, 667.104) -- (483.092, 701.218) -- (483.092, 701.218);
		\draw[thick](405.4243, 730.5516) arc[start angle=-125.0508, end angle=-51.3627, x radius=22.2136, y radius=-22.2136];
		\draw[thick](400.9669, 737.1639) arc[start angle=-157.6936, end angle=-23.1982, radius=19.6993];
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.55 with {\arrow{stealth}}}}](392.434, 768.511) -- (402.714, 761.968) -- (428.884, 761.501) -- (443.838, 768.978);
		\draw[thick](460.194, 681.123) .. controls (446.642, 697.011) and (454.119, 719.676) .. (453.418, 737.6675) .. controls (452.717, 755.659) and (443.838, 768.977) .. (443.838, 768.977) -- (417.668, 780.661) -- (392.433, 768.511) -- (392.433, 768.511) .. controls (371.5792, 742.1678) and (414.9767, 681.2665) .. (389.128, 656.504);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.75 with {\arrow{stealth reversed}}}}](397.6074, 678.8246) -- (363.46, 676.918) -- (333.0847, 665.702) -- (320, 640) -- (351.7772, 612.429) -- (397.574, 614.298) -- (481.223, 639.533) -- (532.627, 636.729) -- (558.329, 661.496) -- (522.346, 667.104) -- (537.3, 691.404) -- (537.3, 691.404) -- (483.092, 701.218) -- (453.651, 693.274);
		\node at (555, 680) {\small$\overline{\rho_1}^-$};
	\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
			\fill[opacity=.1](104.242, 737.123) -- (104.242, 737.123) -- cycle;
			\fill[opacity=.1](104.242, 737.123) -- (104.242, 737.123) -- cycle;
			\fill[opacity=.1](187.448, 734.328) -- (187.448, 734.328) -- cycle;
			\fill[opacity=.1](206.465, 738.371) -- (237.455, 734.631) -- (223.426, 753.422) -- (218.793, 755.758) -- (207.144, 751.376) -- (207.5233, 745.2755) -- cycle;
			\fill[opacity=.1](228.876, 784.888) -- (216.178, 780.029) -- (206.592, 778.507) -- (197.303, 778.947) -- (188.485, 780.789) -- (196.903, 762.442) -- (202.138, 760.159) -- (207.144, 751.376) -- cycle;
			\fill[opacity=.1](207.144, 751.376) -- (216.253, 763.201) -- (228.876, 784.888) -- cycle;
			\fill[opacity=.1](196.903, 762.442) -- (188.485, 780.789) -- (182.953, 782.78) -- (172.779, 787.021) -- (164.614, 788.659) -- (167.871, 770.09) -- (165.532, 767.079) -- (160.101, 764.247) -- (140.944, 752.023) -- (150.673, 747.859) -- (157.521, 747.201) -- (164.925, 748.596) -- (179.925, 757.024) -- (188.879, 761.094) -- cycle;
			\fill[opacity=.1](160.101, 764.247) -- (154.642, 763.84) -- (149.253, 765.602) -- (130.169, 755.976) -- (140.944, 752.023) -- cycle;
			\fill[opacity=.1](167.871, 770.09) -- (162.539, 771.327) -- (155.42, 770.12) -- (149.253, 765.602) -- (137.72, 779.284) -- (141.641, 783.451) -- (146.785, 786.747) -- (156.274, 788.677) -- (164.614, 788.659) -- cycle;
			\fill[opacity=.1](149.253, 765.602) -- (137.72, 779.284) -- (131.902, 774.737) -- (124.076, 770.956) -- (121.199, 756.125) -- (130.169, 755.976) -- cycle;
			\fill[opacity=.1](88.3131, 732.825) -- (88.8126, 737.808) -- (91.6061, 744.438) -- (96.194, 749.227) -- (104.742, 753.43) -- (121.199, 756.125) -- (124.076, 770.956) -- (117.911, 769.207) -- (111.774, 768.248) -- (104.56, 767.965) -- (95.5432, 768.955) -- (83.0035, 773.784) -- cycle;
			\fill[opacity=.1](83.0035, 773.784) -- (88.3131, 732.825) -- (76.4177, 752.667) -- cycle;
			\fill[opacity=.1](83.0035, 773.784) -- (76.4177, 752.667) -- (72.3021, 754.729) -- (66.4222, 754.863) -- (62.2193, 752.994) -- (60.753, 769.991) -- (74.9124, 769.739) -- cycle;
			\fill[opacity=.1](74.9124, 769.739) -- (74.9124, 769.739) -- cycle;
			\fill[opacity=.1](74.9124, 769.739) -- (74.9124, 769.739) -- cycle;
			\fill[opacity=.1](60.753, 769.991) -- (62.2193, 752.994) -- (52.8505, 754.461) -- (52.5685, 762.802) -- (55.1908, 773.532) -- cycle;
			\fill[opacity=.1](55.1908, 773.532) -- (55.1908, 773.532) -- cycle;
			\fill[opacity=.1](62.2193, 752.994) -- (65.5417, 750.426) -- (70.9576, 750.036) -- (76.4177, 752.667) -- (88.3131, 732.825) -- cycle;
			\fill[opacity=.1](237.455, 734.631) -- (236.5352, 740.9346) -- (236.4543, 747.8014) -- (237.297, 753.499) -- (238.9494, 758.5678) -- (241.1056, 762.7546) -- (243.306, 765.499) -- (229.574, 772.212) -- (228.876, 784.888) -- (216.253, 763.201) -- (218.5702, 762.1432) -- (221.0374, 760.0092) -- (222.7182, 757.1786) -- (223.426, 753.422) -- (223.426, 753.422) -- cycle;
			\fill[opacity=.1](207.144, 751.376) -- (218.793, 755.758) -- (216.492, 759.804) -- (216.253, 763.201) -- cycle;
			\fill[opacity=.1](57.7189, 724.986) -- (39.5145, 723.975) -- (23.0796, 717.907) -- (16, 704) -- (33.1934, 689.083) -- (57.9721, 690.094) -- (103.231, 703.748) -- (131.044, 702.23) -- (144.95, 715.631) -- (133.572, 731.813) -- (107.175, 736.592) -- (104.2424, 737.1228) -- (88.3131, 732.825) -- cycle;
			\fill[opacity=.1](206.465, 738.371) -- (187.4477, 734.3282) -- (172.0535, 715.6305) -- (188.66, 702.202) -- (216.8458, 696.7466) -- (250.486, 710.386) -- (256.8515, 724.0237) -- (237.455, 734.631) -- cycle;
			\fill[opacity=.1](62.2193, 752.994) -- (52.8505, 754.461) -- (56.7777, 738.009) -- (58.257, 730.7739) -- (58.4314, 725.1685) -- (88.3131, 732.825) -- cycle;
			\draw[shift={(39.514, 723.975)}, scale=0.5411](0, 0) -- (32.782, -8.618);
			\draw[shift={(23.08, 717.907)}, scale=0.5411](0, 0) -- (58.7883, -5.863);
			\draw[shift={(16, 704)}, scale=0.5411](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
			\draw[shift={(59.742, 709.563)}, scale=0.5411](0, 0) -- (-3.413, 22.378);
			\draw[shift={(59.742, 709.563)}, scale=0.5411](0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
			\draw[shift={(70.109, 732.319)}, scale=0.5411](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
			\draw[shift={(58.983, 751.029)}, scale=0.5411](0, 0) -- (33.179, -18.225);
			\draw[shift={(76.935, 741.168)}, scale=0.5411](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
			\draw[shift={(74.913, 769.74)}, scale=0.5411](0, 0) -- (-4.825, -27.743);
			\draw[shift={(84.773, 728.021)}, scale=0.5411](0, 0) -- (34.114, -44.862) -- (35.983, 16.823) -- (75.237, -17.291) -- (90.191, 7.009);
			\draw[shift={(218.967, 739.177)}, scale=0.847](0, 0) -- (12.524, -8.588) -- (8.946, -25.406) -- (-8.23, -27.91) -- (-7.872, -11.45) -- (0, 0);
			\draw[shift={(211.996, 715.538)}, scale=0.847](0, 0) -- (-27.552, -15.745);
			\draw[shift={(229.574, 731.903)}, scale=0.847](0, 0) -- (3.709, 28.358);
			\draw[shift={(229.574, 731.903)}, scale=0.847](0, 0) -- (8.098, 11.49);
			\draw[shift={(172.054, 715.631)}, scale=0.847](0, 0) -- (47.158, -0.11);
			\draw[shift={(226.544, 717.659)}, scale=0.847](0, 0) -- (28.268, -8.587);
			\draw[shift={(226.544, 717.659)}, scale=0.847](0, 0) -- (-13.239, -10.734);
			\draw[shift={(220.84, 760.238)}, scale=0.847](0, 0) -- (14.021, -5.096) -- (21.597, -1.307);
			\draw[shift={(125.481, 718.664)}, scale=0.5411](0, 0) -- (35.983, -5.608);
			\draw[shift={(125.481, 718.664)}, scale=0.5411](0, 0) -- (-41.123, -27.571);
			\draw[shift={(70.108, 732.318)}, scale=0.5411](0, 0) -- (27.104, -7.944);
			\draw[shift={(70.108, 732.318)}, scale=0.5411](0, 0) -- (-23.832, 7.14);
			\draw[shift={(60.753, 769.991)}, scale=0.5411](0, 0) -- (-3.271, -35.048);
			\draw[shift={(60.753, 769.991)}, scale=0.5411](0, 0) -- (10.478, -27.961);
			\draw[shift={(215.331, 708.567)}, scale=0.847](0, 0) -- (1.789, -13.956);
			\draw(187.448, 734.328) -- (204.711, 731.564);
			\draw(172.054, 715.631) -- (212.299, 729.479);
			\draw(218.967, 739.177) -- (218.793, 755.758) -- (207.144, 751.376) -- (218.967, 739.177);
			\draw(229.574, 772.212) -- (220.84, 760.238) -- (217.347, 775.479) -- (228.876, 784.888);
			\draw(218.793, 755.758) -- (202.138, 760.159) -- (200.529, 771.543) -- (206.592, 778.507) -- (217.347, 775.479);
			\draw(200.529, 771.543) -- (176.555, 762.598) -- (183.434, 758.918);
			\draw(176.555, 762.598) -- (182.953, 782.78) -- (200.529, 771.543);
			\draw(176.555, 762.598) -- (160.101, 764.247) -- (152.938, 756.872) -- (183.434, 758.918);
			\draw(152.938, 756.872) -- (164.925, 748.596) -- (164.925, 748.596);
			\draw(152.938, 756.872) -- (134.332, 767.249) -- (154.012, 780.847) -- (158.968, 771.136);
			\draw(154.012, 780.847) -- (164.614, 788.659);
			\draw(154.012, 780.847) -- (141.641, 783.451);
			\draw(134.332, 767.249) -- (141.641, 783.451) -- (141.641, 783.451);
			\draw(134.332, 767.249) -- (121.808, 764.029) -- (117.911, 769.207);
			\draw(152.938, 756.872) -- (140.944, 752.023) -- (121.808, 764.029);
			\draw(121.808, 764.029) -- (111.894, 754.921) -- (97.8333, 757.588) -- (97.8333, 764.387) -- (104.56, 767.965);
			\draw(97.8333, 764.387) -- (74.9127, 769.74);
			\draw(97.8333, 764.387) -- (81.739, 753.051);
			\draw(97.8333, 757.588) -- (91.1038, 743.377) -- (81.739, 753.051);
			\draw(91.1038, 743.377) -- (76.9352, 741.168);
			\draw[shift={(243.003, 721.856)}, scale=0.847, thick](0, 0) .. controls (-10.377, 14.313) and (-10.735, 40.077) .. (0.358, 51.527);
			\draw[shift={(228.876, 784.888)}, scale=0.847, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
			\draw[thick](59.8076, 756.5708) arc[start angle=-157.6936, end angle=-23.1982, radius=10.6585];
			\draw[thick](62.2194, 752.9933) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.975, y radius=-11.975];
			\draw[thick](144.8721, 769.4289) arc[start angle=-142.8209, end angle=-8.3255, radius=14.3725];
			\draw[thick](149.2537, 765.6017) { [rotate=14.8727] arc[start angle=-125.0508, end angle=-52.3126, x radius=16.1477, y radius=-16.1477] };
			\draw[shift={(228.876, 784.888)}, scale=0.847, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
			\draw[shift={(144.95, 715.631)}, scale=0.847, thick, postaction={decorate, decoration={markings, mark= at position 0.58 with {\arrow{stealth}}}}](0, 0) -- (32, 0);
			\draw[thick](88.3131, 732.8247) -- (104.2424, 737.1228) -- (133.5721, 731.8129) -- (144.9501, 715.6309) -- (131.0438, 702.2305) -- (103.2312, 703.7476) -- (57.9721, 690.094) -- (33.1934, 689.0828) -- (16, 704.0003) -- (23.0796, 717.9066) -- (39.5145, 723.9751) -- (58.4314, 725.1685);
			\draw[thick](90.574, 724.918) .. controls (85.7053, 733.79) and (89.392, 742.7725) .. (94.6347, 747.8601) .. controls (99.8775, 752.9477) and (106.6762, 754.1403) .. (113.4153, 755.1542) .. controls (120.1543, 756.168) and (126.8337, 757.003) .. (132.7378, 755.4525) .. controls (138.642, 753.902) and (143.771, 749.966) .. (149.3173, 748.2365) .. controls (154.8637, 746.507) and (160.8273, 746.984) .. (166.0753, 749.0117) .. controls (171.3233, 751.0393) and (175.8557, 754.6177) .. (180.0898, 757.1225) .. controls (184.324, 759.6273) and (188.26, 761.0587) .. (191.6168, 761.8518) .. controls (194.9737, 762.645) and (197.7513, 762.8) .. (200.154, 761.5655) .. controls (202.5567, 760.331) and (204.5843, 757.707) .. (206.2244, 753.9798) .. controls (207.8645, 750.2525) and (209.117, 745.422) .. (203.392, 727.173);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.56 with {\arrow{stealth}}}}](55.1908, 773.5316) -- (60.7529, 769.9914) -- (74.9124, 769.7387) -- (83.0037, 773.785);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.776 with {\arrow{stealth reversed}}}}](53.4019, 712.9305) .. controls (63.5013, 724.585) and (55.9414, 738.5723) .. (53.481, 749.9889) .. controls (51.0207, 761.4055) and (53.6598, 770.2513) .. (55.1908, 773.532) -- (55.1906, 773.5323) -- (68.8442, 780.1062) -- (83.0035, 773.784) .. controls (93.5394, 767.249) and (107.3157, 767.0705) .. (117.2453, 769.0684) .. controls (127.175, 771.0663) and (133.258, 775.2407) .. (136.8363, 778.461) .. controls (140.4147, 781.6813) and (141.4883, 783.9477) .. (144.351, 785.6177) .. controls (147.2137, 787.2877) and (151.8653, 788.3613) .. (156.8152, 788.7192) .. controls (161.765, 789.077) and (167.013, 788.719) .. (171.7243, 787.3473) .. controls (176.4357, 785.9757) and (180.6103, 783.5903) .. (185.262, 781.8608) .. controls (189.9137, 780.1313) and (195.0423, 779.0577) .. (200.2308, 778.6402) .. controls (205.4193, 778.2227) and (210.6677, 778.4613) .. (216.5318, 780.1277) .. controls (222.396, 781.794) and (228.876, 784.888) .. (228.876, 784.888) -- (241.3948, 786.4568) -- (249.8808, 775.8491) -- (243.3065, 765.499) .. controls (233.9106, 755.8003) and (234.2139, 733.9785) .. (243.003, 721.8556);
			\draw[thick](206.465, 738.371) -- (187.448, 734.328) -- (172.054, 715.631) -- (188.66, 702.202) -- (216.846, 696.747) -- (250.486, 710.386) -- (256.851, 724.024) -- (237.455, 734.631);
			\draw[thick](217.418, 766.6964) arc[start angle=-210.1141, end angle=-75.6187, radius=9.1012];
			\draw[thick](216.2528, 763.2005) { [rotate=-52.4205] arc[start angle=-125.0508, end angle=-52.3126, x radius=10.2253, y radius=-10.2253] };
			\node at (160, 725) {\small$\rho_1$};
		\end{tikzpicture}
		\hspace{.5cm}$\xmapsto{\Tutte\;}$\hspace{.5cm}
		\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
			\fill[opacity=.1](104.242, 737.123) -- (104.242, 737.123) -- cycle;
			\fill[opacity=.1](104.242, 737.123) -- (104.242, 737.123) -- cycle;
			\fill[opacity=.1](187.448, 734.328) -- (187.448, 734.328) -- cycle;
			\fill[opacity=.1](206.465, 738.371) -- (237.455, 734.631) -- (223.426, 753.422) -- (218.793, 755.758) -- (207.144, 751.376) -- (207.5233, 745.2755) -- cycle;
			\fill[opacity=.1](228.876, 784.888) -- (216.178, 780.029) -- (206.592, 778.507) -- (197.303, 778.947) -- (188.485, 780.789) -- (196.903, 762.442) -- (202.138, 760.159) -- (207.144, 751.376) -- cycle;
			\fill[opacity=.1](207.144, 751.376) -- (216.253, 763.201) -- (228.876, 784.888) -- cycle;
			\fill[opacity=.1](196.903, 762.442) -- (188.485, 780.789) -- (182.953, 782.78) -- (172.779, 787.021) -- (164.614, 788.659) -- (167.871, 770.09) -- (165.532, 767.079) -- (160.101, 764.247) -- (140.944, 752.023) -- (150.673, 747.859) -- (157.521, 747.201) -- (164.925, 748.596) -- (179.925, 757.024) -- (188.879, 761.094) -- cycle;
			\fill[opacity=.1](160.101, 764.247) -- (154.642, 763.84) -- (149.253, 765.602) -- (130.169, 755.976) -- (140.944, 752.023) -- cycle;
			\fill[opacity=.1](167.871, 770.09) -- (162.539, 771.327) -- (155.42, 770.12) -- (149.253, 765.602) -- (137.72, 779.284) -- (141.641, 783.451) -- (146.785, 786.747) -- (156.274, 788.677) -- (164.614, 788.659) -- cycle;
			\fill[opacity=.1](149.253, 765.602) -- (137.72, 779.284) -- (131.902, 774.737) -- (124.076, 770.956) -- (121.199, 756.125) -- (130.169, 755.976) -- cycle;
			\fill[opacity=.1](88.3131, 732.825) -- (88.8126, 737.808) -- (91.6061, 744.438) -- (96.194, 749.227) -- (104.742, 753.43) -- (121.199, 756.125) -- (124.076, 770.956) -- (117.911, 769.207) -- (111.774, 768.248) -- (104.56, 767.965) -- (95.5432, 768.955) -- (83.0035, 773.784) -- cycle;
			\fill[opacity=.1](83.0035, 773.784) -- (88.3131, 732.825) -- (76.4177, 752.667) -- cycle;
			\fill[opacity=.1](83.0035, 773.784) -- (76.4177, 752.667) -- (72.3021, 754.729) -- (66.4222, 754.863) -- (62.2193, 752.994) -- (60.753, 769.991) -- (74.9124, 769.739) -- cycle;
			\fill[opacity=.1](74.9124, 769.739) -- (74.9124, 769.739) -- cycle;
			\fill[opacity=.1](74.9124, 769.739) -- (74.9124, 769.739) -- cycle;
			\fill[opacity=.1](60.753, 769.991) -- (62.2193, 752.994) -- (52.8505, 754.461) -- (52.5685, 762.802) -- (55.1908, 773.532) -- cycle;
			\fill[opacity=.1](55.1908, 773.532) -- (55.1908, 773.532) -- cycle;
			\fill[opacity=.1](62.2193, 752.994) -- (65.5417, 750.426) -- (70.9576, 750.036) -- (76.4177, 752.667) -- (88.3131, 732.825) -- cycle;
			\fill[opacity=.1](237.455, 734.631) -- (236.5352, 740.9346) -- (236.4543, 747.8014) -- (237.297, 753.499) -- (238.9494, 758.5678) -- (241.1056, 762.7546) -- (243.306, 765.499) -- (229.574, 772.212) -- (228.876, 784.888) -- (216.253, 763.201) -- (218.5702, 762.1432) -- (221.0374, 760.0092) -- (222.7182, 757.1786) -- (223.426, 753.422) -- (223.426, 753.422) -- cycle;
			\fill[opacity=.1](207.144, 751.376) -- (218.793, 755.758) -- (216.492, 759.804) -- (216.253, 763.201) -- cycle;
			\fill[opacity=.1](57.7189, 724.986) -- (39.5145, 723.975) -- (23.0796, 717.907) -- (16, 704) -- (33.1934, 689.083) -- (57.9721, 690.094) -- (103.231, 703.748) -- (131.044, 702.23) -- (144.95, 715.631) -- (133.572, 731.813) -- (107.175, 736.592) -- (104.2424, 737.1228) -- (88.3131, 732.825) -- cycle;
			\fill[opacity=.1](206.465, 738.371) -- (187.4477, 734.3282) -- (172.0535, 715.6305) -- (188.66, 702.202) -- (216.8458, 696.7466) -- (250.486, 710.386) -- (256.8515, 724.0237) -- (237.455, 734.631) -- cycle;
			\fill[opacity=.1](62.2193, 752.994) -- (52.8505, 754.461) -- (56.7777, 738.009) -- (58.257, 730.7739) -- (58.4314, 725.1685) -- (88.3131, 732.825) -- cycle;
			\draw[shift={(39.514, 723.975)}, scale=0.5411](0, 0) -- (32.782, -8.618);
			\draw[shift={(23.08, 717.907)}, scale=0.5411](0, 0) -- (58.7883, -5.863);
			\draw[shift={(16, 704)}, scale=0.5411](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
			\draw[shift={(59.742, 709.563)}, scale=0.5411](0, 0) -- (-3.413, 22.378);
			\draw[shift={(59.742, 709.563)}, scale=0.5411](0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
			\draw[shift={(70.109, 732.319)}, scale=0.5411](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
			\draw[shift={(58.983, 751.029)}, scale=0.5411](0, 0) -- (33.179, -18.225);
			\draw[shift={(76.935, 741.168)}, scale=0.5411](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
			\draw[shift={(74.913, 769.74)}, scale=0.5411](0, 0) -- (-4.825, -27.743);
			\draw[shift={(84.773, 728.021)}, scale=0.5411](0, 0) -- (34.114, -44.862) -- (35.983, 16.823) -- (75.237, -17.291) -- (90.191, 7.009);
			\draw[shift={(218.967, 739.177)}, scale=0.847](0, 0) -- (12.524, -8.588) -- (8.946, -25.406) -- (-8.23, -27.91) -- (-7.872, -11.45) -- (0, 0);
			\draw[shift={(211.996, 715.538)}, scale=0.847](0, 0) -- (-27.552, -15.745);
			\draw[shift={(229.574, 731.903)}, scale=0.847](0, 0) -- (3.709, 28.358);
			\draw[shift={(229.574, 731.903)}, scale=0.847](0, 0) -- (8.098, 11.49);
			\draw[shift={(172.054, 715.631)}, scale=0.847](0, 0) -- (47.158, -0.11);
			\draw[shift={(226.544, 717.659)}, scale=0.847](0, 0) -- (28.268, -8.587);
			\draw[shift={(226.544, 717.659)}, scale=0.847](0, 0) -- (-13.239, -10.734);
			\draw[shift={(220.84, 760.238)}, scale=0.847](0, 0) -- (14.021, -5.096) -- (21.597, -1.307);
			\draw[shift={(125.481, 718.664)}, scale=0.5411](0, 0) -- (35.983, -5.608);
			\draw[shift={(125.481, 718.664)}, scale=0.5411](0, 0) -- (-41.123, -27.571);
			\draw[shift={(70.108, 732.318)}, scale=0.5411](0, 0) -- (27.104, -7.944);
			\draw[shift={(70.108, 732.318)}, scale=0.5411](0, 0) -- (-23.832, 7.14);
			\draw[shift={(60.753, 769.991)}, scale=0.5411](0, 0) -- (-3.271, -35.048);
			\draw[shift={(60.753, 769.991)}, scale=0.5411](0, 0) -- (10.478, -27.961);
			\draw[shift={(215.331, 708.567)}, scale=0.847](0, 0) -- (1.789, -13.956);
			\draw(187.448, 734.328) -- (204.711, 731.564);
			\draw(172.054, 715.631) -- (212.299, 729.479);
			\draw(218.967, 739.177) -- (218.793, 755.758) -- (207.144, 751.376) -- (218.967, 739.177);
			\draw(229.574, 772.212) -- (220.84, 760.238) -- (217.347, 775.479) -- (228.876, 784.888);
			\draw(218.793, 755.758) -- (202.138, 760.159) -- (200.529, 771.543) -- (206.592, 778.507) -- (217.347, 775.479);
			\draw(200.529, 771.543) -- (176.555, 762.598) -- (183.434, 758.918);
			\draw(176.555, 762.598) -- (182.953, 782.78) -- (200.529, 771.543);
			\draw(176.555, 762.598) -- (160.101, 764.247) -- (152.938, 756.872) -- (183.434, 758.918);
			\draw(152.938, 756.872) -- (164.925, 748.596) -- (164.925, 748.596);
			\draw(152.938, 756.872) -- (134.332, 767.249) -- (154.012, 780.847) -- (158.968, 771.136);
			\draw(154.012, 780.847) -- (164.614, 788.659);
			\draw(154.012, 780.847) -- (141.641, 783.451);
			\draw(134.332, 767.249) -- (141.641, 783.451) -- (141.641, 783.451);
			\draw(134.332, 767.249) -- (121.808, 764.029) -- (117.911, 769.207);
			\draw(152.938, 756.872) -- (140.944, 752.023) -- (121.808, 764.029);
			\draw(121.808, 764.029) -- (111.894, 754.921) -- (97.8333, 757.588) -- (97.8333, 764.387) -- (104.56, 767.965);
			\draw(97.8333, 764.387) -- (74.9127, 769.74);
			\draw(97.8333, 764.387) -- (81.739, 753.051);
			\draw(97.8333, 757.588) -- (91.1038, 743.377) -- (81.739, 753.051);
			\draw(91.1038, 743.377) -- (76.9352, 741.168);
			\draw[shift={(243.003, 721.856)}, scale=0.847, thick](0, 0) .. controls (-10.377, 14.313) and (-10.735, 40.077) .. (0.358, 51.527);
			\draw[shift={(228.876, 784.888)}, scale=0.847, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
			\draw[thick](59.8076, 756.5708) arc[start angle=-157.6936, end angle=-23.1982, radius=10.6585];
			\draw[thick](62.2194, 752.9933) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.975, y radius=-11.975];
			\draw[thick](144.8721, 769.4289) arc[start angle=-142.8209, end angle=-8.3255, radius=14.3725];
			\draw[thick](149.2537, 765.6017) { [rotate=14.8727] arc[start angle=-125.0508, end angle=-52.3126, x radius=16.1477, y radius=-16.1477] };
			\draw[shift={(228.876, 784.888)}, scale=0.847, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.23 with {\arrow{stealth}}}}](88.3131, 732.8247) -- (104.2424, 737.1228) -- (133.5721, 731.8129) -- (144.9501, 715.6309) -- (131.0438, 702.2305) -- (103.2312, 703.7476) -- (57.9721, 690.094) -- (33.1934, 689.0828) -- (16, 704.0003) -- (23.0796, 717.9066) -- (39.5145, 723.9751) -- (58.4314, 725.1685);
			\draw[thick](90.574, 724.918) .. controls (85.7053, 733.79) and (89.392, 742.7725) .. (94.6347, 747.8601) .. controls (99.8775, 752.9477) and (106.6762, 754.1403) .. (113.4153, 755.1542) .. controls (120.1543, 756.168) and (126.8337, 757.003) .. (132.7378, 755.4525) .. controls (138.642, 753.902) and (143.771, 749.966) .. (149.3173, 748.2365) .. controls (154.8637, 746.507) and (160.8273, 746.984) .. (166.0753, 749.0117) .. controls (171.3233, 751.0393) and (175.8557, 754.6177) .. (180.0898, 757.1225) .. controls (184.324, 759.6273) and (188.26, 761.0587) .. (191.6168, 761.8518) .. controls (194.9737, 762.645) and (197.7513, 762.8) .. (200.154, 761.5655) .. controls (202.5567, 760.331) and (204.5843, 757.707) .. (206.2244, 753.9798) .. controls (207.8645, 750.2525) and (209.117, 745.422) .. (203.392, 727.173);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.56 with {\arrow{stealth}}}}](55.1908, 773.5316) -- (60.7529, 769.9914) -- (74.9124, 769.7387) -- (83.0037, 773.785);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.776 with {\arrow{stealth reversed}}}}](53.4019, 712.9305) .. controls (63.5013, 724.585) and (55.9414, 738.5723) .. (53.481, 749.9889) .. controls (51.0207, 761.4055) and (53.6598, 770.2513) .. (55.1908, 773.532) -- (55.1906, 773.5323) -- (68.8442, 780.1062) -- (83.0035, 773.784) .. controls (93.5394, 767.249) and (107.3157, 767.0705) .. (117.2453, 769.0684) .. controls (127.175, 771.0663) and (133.258, 775.2407) .. (136.8363, 778.461) .. controls (140.4147, 781.6813) and (141.4883, 783.9477) .. (144.351, 785.6177) .. controls (147.2137, 787.2877) and (151.8653, 788.3613) .. (156.8152, 788.7192) .. controls (161.765, 789.077) and (167.013, 788.719) .. (171.7243, 787.3473) .. controls (176.4357, 785.9757) and (180.6103, 783.5903) .. (185.262, 781.8608) .. controls (189.9137, 780.1313) and (195.0423, 779.0577) .. (200.2308, 778.6402) .. controls (205.4193, 778.2227) and (210.6677, 778.4613) .. (216.5318, 780.1277) .. controls (222.396, 781.794) and (228.876, 784.888) .. (228.876, 784.888) -- (241.3948, 786.4568) -- (249.8808, 775.8491) -- (243.3065, 765.499) .. controls (233.9106, 755.8003) and (234.2139, 733.9785) .. (243.003, 721.8556);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.34 with {\arrow{stealth reversed}}}}](206.465, 738.371) -- (187.448, 734.328) -- (172.054, 715.631) -- (188.66, 702.202) -- (216.846, 696.747) -- (250.486, 710.386) -- (256.851, 724.024) -- (237.455, 734.631);
			\draw[thick](217.418, 766.6964) arc[start angle=-210.1141, end angle=-75.6187, radius=9.1012];
			\draw[thick](216.2528, 763.2005) { [rotate=-52.4205] arc[start angle=-125.0508, end angle=-52.3126, x radius=10.2253, y radius=-10.2253] };
			\node at (150, 735) {\small$\rho_1^-$};
			\node at (172, 700) {\small$\overline{\rho_1}^-$};
		\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
			\fill[opacity=.1](88.0918, 783.972) -- (76.4177, 784.667) -- (71.9685, 782.209) -- (66.7718, 782.359) -- (62.2193, 784.994) -- (58.4488, 757.0528) -- (87.411, 772.411) -- cycle;
			\fill[opacity=.1](58.4488, 757.0528) -- (39.5143, 755.974) -- (23.0795, 749.906) -- (16, 736) -- (33.1933, 721.082) -- (57.9721, 722.094) -- (103.231, 735.748) -- (131.044, 734.23) -- (144.95, 747.63) -- (133.572, 763.812) -- (104.242, 769.122) -- (88.3129, 764.824) -- cycle;
			\fill[opacity=.1](58.4488, 757.0528) -- (58.3139, 762.2973) -- (55.7997, 773.989) -- (53.2406, 783.1814) -- (52.7554, 791.0222) -- (52.9504, 797.5819) -- (55.1908, 805.532) -- (60.753, 801.991) -- (62.2193, 784.994) -- cycle;
			\fill[opacity=.1](87.411, 772.411) -- (88.3129, 764.824) -- (58.4488, 757.0528) -- cycle;
			\fill[opacity=.1](205.935, 769.662) -- (187.448, 766.328) -- (172.054, 747.631) -- (188.66, 734.202) -- (216.846, 728.747) -- (250.486, 742.386) -- (256.851, 756.024) -- (237.455, 766.631) -- cycle;
			\fill[opacity=.1](205.935, 769.662) -- (206.873, 778.438) -- (204.852, 794.322) -- (204.532, 800.754) -- (205.871, 807.54) -- (216.253, 795.201) -- (216.846, 790.738) -- (220.121, 786.64) -- (223.426, 785.422) -- cycle;
			\fill[opacity=.1](223.426, 785.422) -- (243.306, 797.499) -- (239.133, 791.131) -- (236.971, 783.894) -- (236.433, 773.635) -- (237.455, 766.631) -- (205.935, 769.662) -- cycle;
			\fill[opacity=.1](243.306, 797.499) -- (223.426, 785.422) -- (222.6632, 789.3164) -- (220.7786, 792.3066) -- (218.3517, 794.2745) -- (216.253, 795.201) -- (205.871, 807.54) -- (209.707, 812.284) -- (218.333, 815.75) -- (228.876, 816.888) -- (229.574, 804.212) -- cycle;
			\fill[opacity=.1](60.753, 801.991) -- (74.9125, 801.739) -- (83.0032, 805.784) -- (87.6321, 793.688) -- (88.0918, 783.972) -- (76.4177, 784.667) -- (72.3019, 786.728) -- (66.4222, 786.863) -- (62.2193, 784.994) -- cycle;
			\draw[shift={(220.84, 792.238)}, scale=0.847](0, 0) -- (14.021, -5.096) -- (21.597, -1.307);
			\draw[shift={(16, 736)}, scale=0.5411](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
			\draw[shift={(59.742, 741.563)}, scale=0.5411](0, 0) -- (-3.413, 22.378);
			\draw[shift={(84.773, 760.021)}, scale=0.5411](0, 0) -- (34.114, -44.862) -- (35.983, 16.823) -- (75.237, -17.291) -- (90.191, 7.009);
			\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (20.62, 19.967);
			\draw[shift={(39.514, 755.974)}, scale=0.5411](0, 0) -- (32.782, -8.618);
			\draw[shift={(23.08, 749.906)}, scale=0.5411](0, 0) -- (58.7883, -5.863);
			\draw[shift={(59.742, 741.562)}, scale=0.5411](0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
			\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (35.983, -5.608);
			\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (-41.123, -27.571);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (27.104, -7.944);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-23.832, 7.14);
			\draw[shift={(58.983, 783.028)}, scale=0.5411](0, 0) -- (33.179, -18.225);
			\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
			\draw[shift={(38.281, 779.014)}, scale=0.5411](0, 0) -- (0, 0);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
			\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (-3.271, -35.048);
			\draw[shift={(84.773, 760.02)}, scale=0.5411](0, 0) -- (4.875, 22.902);
			\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (10.478, -27.961);
			\draw[shift={(74.913, 801.739)}, scale=0.5411](0, 0) -- (-4.825, -27.743);
			\draw[shift={(219.27, 803.909)}, scale=0.847](0, 0) -- (-1.106, 13.98) -- (-17.022, -11.319);
			\draw[shift={(219.27, 803.909)}, scale=0.847](0, 0) -- (1.854, -13.779) -- (28.379, -7.568);
			\draw[shift={(204.852, 794.322)}, scale=0.847](0, 0) -- (15.658, -6.835) -- (16.664, -27.326) -- (2.386, -18.753);
			\draw[shift={(218.967, 771.177)}, scale=0.847](0, 0) -- (12.524, -8.588) -- (8.946, -25.406) -- (-8.23, -27.91) -- (-7.872, -11.45) -- (0, 0);
			\draw[shift={(212.299, 761.479)}, scale=0.847](0, 0) -- (-12.454, 1.009);
			\draw[shift={(211.996, 747.538)}, scale=0.847](0, 0) -- (-12.096, 17.469);
			\draw[shift={(211.996, 747.538)}, scale=0.847](0, 0) -- (-27.552, -15.745);
			\draw[shift={(229.574, 763.903)}, scale=0.847](0, 0) -- (3.709, 28.358);
			\draw[shift={(229.574, 763.903)}, scale=0.847](0, 0) -- (8.098, 11.49);
			\draw[shift={(172.054, 747.631)}, scale=0.847](0, 0) -- (47.158, -0.11);
			\draw[shift={(187.448, 766.328)}, scale=0.847](0, 0) -- (11.27, -10.308);
			\draw[shift={(226.544, 749.659)}, scale=0.847](0, 0) -- (28.268, -8.587);
			\draw[shift={(226.544, 749.659)}, scale=0.847](0, 0) -- (-13.239, -10.734);
			\draw[shift={(215.331, 740.567)}, scale=0.847](0, 0) -- (1.789, -13.956);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.58 with {\arrow{stealth}}}}](55.1908, 805.5316) -- (60.7529, 801.9914) -- (74.9124, 801.7387) -- (83.0037, 805.785);
			\draw[thick](53.4019, 744.931) .. controls (63.5013, 756.585) and (55.9414, 770.5725) .. (53.481, 781.989) .. controls (51.0207, 793.4055) and (53.6598, 802.251) .. (55.1908, 805.532) -- (55.1906, 805.5323) -- (68.8442, 812.1062) -- (83.0032, 805.7843) .. controls (83.0032, 805.7843) and (87.8072, 798.5785) .. (88.1865, 788.8441) .. controls (88.5658, 779.1096) and (84.5203, 766.8466) .. (91.8527, 758.2502);
			\draw[thick](88.3129, 764.824) -- (104.2422, 769.1221) -- (133.5719, 763.8122) -- (144.9498, 747.6302) -- (131.0435, 734.2298) -- (103.231, 735.747) -- (57.972, 722.0934) -- (33.1933, 721.0821) -- (16, 735.9996) -- (23.0795, 749.9059) -- (39.5143, 755.9744) -- (58.4488, 757.0528);
			\draw[shift={(144.95, 747.63)}, scale=0.847, thick, postaction={decorate, decoration={markings, mark= at position 0.58 with {\arrow{stealth}}}}](0, 0) -- (32, 0);
			\draw[shift={(205.935, 769.662)}, scale=0.847, thick](0, 0) -- (-21.827, -3.936) -- (-40.002, -26.011) -- (-20.396, -41.866) -- (12.882, -48.307) -- (52.6, -32.204) -- (60.115, -16.102) -- (37.214, -3.578);
			\draw[thick](217.4181, 798.6964) arc[start angle=-210.1141, end angle=-75.6187, radius=9.1012];
			\draw[thick](216.2531, 795.2005) { [rotate=-52.4205] arc[start angle=-125.0508, end angle=-52.3126, x radius=10.2253, y radius=-10.2253] };
			\draw[shift={(228.876, 816.888)}, scale=0.847, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.56 with {\arrow{stealth reversed}}}}](192.508, 754.1523) .. controls (206.7518, 764.1535) and (207.5098, 772.0334) .. (206.7271, 780.3174) .. controls (205.9443, 788.6014) and (203.6208, 797.2895) .. (204.8835, 804.2097) .. controls (206.1462, 811.1299) and (210.9952, 816.2821) .. (228.8768, 816.8885) -- (241.3948, 818.4568) -- (249.8808, 807.8491) -- (243.3063, 797.4982) .. controls (233.9106, 787.8003) and (234.2139, 765.9785) .. (243.003, 753.8556);
			\draw[thick](62.2194, 784.9933) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.975, y radius=-11.975];
			\draw[thick](59.8076, 788.5708) arc[start angle=-157.6936, end angle=-23.1982, radius=10.6585];
			\node at (160, 757) {\small$\rho_1$};
		\end{tikzpicture}
		\hspace{.5cm}$\xmapsto{\Tutte\;}$\hspace{.5cm}
		\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
			\fill[opacity=.1](88.0918, 783.972) -- (76.4177, 784.667) -- (71.9685, 782.209) -- (66.7718, 782.359) -- (62.2193, 784.994) -- (58.4488, 757.0528) -- (87.411, 772.411) -- cycle;
			\fill[opacity=.1](58.4488, 757.0528) -- (39.5143, 755.974) -- (23.0795, 749.906) -- (16, 736) -- (33.1933, 721.082) -- (57.9721, 722.094) -- (103.231, 735.748) -- (131.044, 734.23) -- (144.95, 747.63) -- (133.572, 763.812) -- (104.242, 769.122) -- (88.3129, 764.824) -- cycle;
			\fill[opacity=.1](58.4488, 757.0528) -- (58.3139, 762.2973) -- (55.7997, 773.989) -- (53.2406, 783.1814) -- (52.7554, 791.0222) -- (52.9504, 797.5819) -- (55.1908, 805.532) -- (60.753, 801.991) -- (62.2193, 784.994) -- cycle;
			\fill[opacity=.1](87.411, 772.411) -- (88.3129, 764.824) -- (58.4488, 757.0528) -- cycle;
			\fill[opacity=.1](205.935, 769.662) -- (187.448, 766.328) -- (172.054, 747.631) -- (188.66, 734.202) -- (216.846, 728.747) -- (250.486, 742.386) -- (256.851, 756.024) -- (237.455, 766.631) -- cycle;
			\fill[opacity=.1](205.935, 769.662) -- (206.873, 778.438) -- (204.852, 794.322) -- (204.532, 800.754) -- (205.871, 807.54) -- (216.253, 795.201) -- (216.846, 790.738) -- (220.121, 786.64) -- (223.426, 785.422) -- cycle;
			\fill[opacity=.1](223.426, 785.422) -- (243.306, 797.499) -- (239.133, 791.131) -- (236.971, 783.894) -- (236.433, 773.635) -- (237.455, 766.631) -- (205.935, 769.662) -- cycle;
			\fill[opacity=.1](243.306, 797.499) -- (223.426, 785.422) -- (222.6632, 789.3164) -- (220.7786, 792.3066) -- (218.3517, 794.2745) -- (216.253, 795.201) -- (205.871, 807.54) -- (209.707, 812.284) -- (218.333, 815.75) -- (228.876, 816.888) -- (229.574, 804.212) -- cycle;
			\fill[opacity=.1](60.753, 801.991) -- (74.9125, 801.739) -- (83.0032, 805.784) -- (87.6321, 793.688) -- (88.0918, 783.972) -- (76.4177, 784.667) -- (72.3019, 786.728) -- (66.4222, 786.863) -- (62.2193, 784.994) -- cycle;
			\draw[shift={(220.84, 792.238)}, scale=0.847](0, 0) -- (14.021, -5.096) -- (21.597, -1.307);
			\draw[shift={(16, 736)}, scale=0.5411](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
			\draw[shift={(59.742, 741.563)}, scale=0.5411](0, 0) -- (-3.413, 22.378);
			\draw[shift={(84.773, 760.021)}, scale=0.5411](0, 0) -- (34.114, -44.862) -- (35.983, 16.823) -- (75.237, -17.291) -- (90.191, 7.009);
			\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (20.62, 19.967);
			\draw[shift={(39.514, 755.974)}, scale=0.5411](0, 0) -- (32.782, -8.618);
			\draw[shift={(23.08, 749.906)}, scale=0.5411](0, 0) -- (58.7883, -5.863);
			\draw[shift={(59.742, 741.562)}, scale=0.5411](0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
			\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (35.983, -5.608);
			\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (-41.123, -27.571);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (27.104, -7.944);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-23.832, 7.14);
			\draw[shift={(58.983, 783.028)}, scale=0.5411](0, 0) -- (33.179, -18.225);
			\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
			\draw[shift={(38.281, 779.014)}, scale=0.5411](0, 0) -- (0, 0);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
			\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (-3.271, -35.048);
			\draw[shift={(84.773, 760.02)}, scale=0.5411](0, 0) -- (4.875, 22.902);
			\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (10.478, -27.961);
			\draw[shift={(74.913, 801.739)}, scale=0.5411](0, 0) -- (-4.825, -27.743);
			\draw[shift={(219.27, 803.909)}, scale=0.847](0, 0) -- (-1.106, 13.98) -- (-17.022, -11.319);
			\draw[shift={(219.27, 803.909)}, scale=0.847](0, 0) -- (1.854, -13.779) -- (28.379, -7.568);
			\draw[shift={(204.852, 794.322)}, scale=0.847](0, 0) -- (15.658, -6.835) -- (16.664, -27.326) -- (2.386, -18.753);
			\draw[shift={(218.967, 771.177)}, scale=0.847](0, 0) -- (12.524, -8.588) -- (8.946, -25.406) -- (-8.23, -27.91) -- (-7.872, -11.45) -- (0, 0);
			\draw[shift={(212.299, 761.479)}, scale=0.847](0, 0) -- (-12.454, 1.009);
			\draw[shift={(211.996, 747.538)}, scale=0.847](0, 0) -- (-12.096, 17.469);
			\draw[shift={(211.996, 747.538)}, scale=0.847](0, 0) -- (-27.552, -15.745);
			\draw[shift={(229.574, 763.903)}, scale=0.847](0, 0) -- (3.709, 28.358);
			\draw[shift={(229.574, 763.903)}, scale=0.847](0, 0) -- (8.098, 11.49);
			\draw[shift={(172.054, 747.631)}, scale=0.847](0, 0) -- (47.158, -0.11);
			\draw[shift={(187.448, 766.328)}, scale=0.847](0, 0) -- (11.27, -10.308);
			\draw[shift={(226.544, 749.659)}, scale=0.847](0, 0) -- (28.268, -8.587);
			\draw[shift={(226.544, 749.659)}, scale=0.847](0, 0) -- (-13.239, -10.734);
			\draw[shift={(215.331, 740.567)}, scale=0.847](0, 0) -- (1.789, -13.956);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.58 with {\arrow{stealth}}}}](55.1908, 805.5316) -- (60.7529, 801.9914) -- (74.9124, 801.7387) -- (83.0037, 805.785);
			\draw[thick](53.4019, 744.931) .. controls (63.5013, 756.585) and (55.9414, 770.5725) .. (53.481, 781.989) .. controls (51.0207, 793.4055) and (53.6598, 802.251) .. (55.1908, 805.532) -- (55.1906, 805.5323) -- (68.8442, 812.1062) -- (83.0032, 805.7843) .. controls (83.0032, 805.7843) and (87.8072, 798.5785) .. (88.1865, 788.8441) .. controls (88.5658, 779.1096) and (84.5203, 766.8466) .. (91.8527, 758.2502);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.23 with {\arrow{stealth}}}}](88.3129, 764.824) -- (104.2422, 769.1221) -- (133.5719, 763.8122) -- (144.9498, 747.6302) -- (131.0435, 734.2298) -- (103.231, 735.747) -- (57.972, 722.0934) -- (33.1933, 721.0821) -- (16, 735.9996) -- (23.0795, 749.9059) -- (39.5143, 755.9744) -- (58.4488, 757.0528);
			\draw[shift={(205.935, 769.662)}, scale=0.847, thick, postaction={decorate, decoration={markings, mark= at position 0.35 with {\arrow{stealth reversed}}}}](0, 0) -- (-21.827, -3.936) -- (-40.002, -26.011) -- (-20.396, -41.866) -- (12.882, -48.307) -- (52.6, -32.204) -- (60.115, -16.102) -- (37.214, -3.578);
			\draw[thick](217.4181, 798.6964) arc[start angle=-210.1141, end angle=-75.6187, radius=9.1012];
			\draw[thick](216.2531, 795.2005) { [rotate=-52.4205] arc[start angle=-125.0508, end angle=-52.3126, x radius=10.2253, y radius=-10.2253] };
			\draw[shift={(228.876, 816.888)}, scale=0.847, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.56 with {\arrow{stealth reversed}}}}](192.508, 754.1523) .. controls (206.7518, 764.1535) and (207.5098, 772.0334) .. (206.7271, 780.3174) .. controls (205.9443, 788.6014) and (203.6208, 797.2895) .. (204.8835, 804.2097) .. controls (206.1462, 811.1299) and (210.9952, 816.2821) .. (228.8768, 816.8885) -- (241.3948, 818.4568) -- (249.8808, 807.8491) -- (243.3063, 797.4982) .. controls (233.9106, 787.8003) and (234.2139, 765.9785) .. (243.003, 753.8556);
			\draw[thick](62.2194, 784.9933) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.975, y radius=-11.975];
			\draw[thick](59.8076, 788.5708) arc[start angle=-157.6936, end angle=-23.1982, radius=10.6585];
			\node at (150, 767) {\small$\rho_1^-$};
			\node at (172, 730) {\small$\overline{\rho_1}^-$};
		\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
			\fill[opacity=.1](88.0918, 783.972) -- (76.4177, 784.667) -- (71.9685, 782.209) -- (66.7718, 782.359) -- (62.2193, 784.994) -- (58.4488, 757.053) -- (87.411, 772.411) -- cycle;
			\fill[opacity=.1](58.4488, 757.053) -- (39.5143, 755.974) -- (23.0795, 749.906) -- (16, 736) -- (33.1933, 721.082) -- (57.9721, 722.094) -- (103.231, 735.748) -- (131.044, 734.23) -- (144.95, 747.63) -- (133.572, 763.812) -- (104.242, 769.122) -- (88.3129, 764.824) -- cycle;
			\fill[opacity=.1](58.4488, 757.053) -- (58.3139, 762.297) -- (55.7997, 773.989) -- (53.2406, 783.181) -- (52.7554, 791.022) -- (52.9504, 797.582) -- (55.1908, 805.532) -- (60.753, 801.991) -- (62.2193, 784.994) -- cycle;
			\fill[opacity=.1](87.411, 772.411) -- (88.3129, 764.824) -- (58.4488, 757.053) -- cycle;
			\fill[opacity=.1](60.753, 801.991) -- (74.9125, 801.739) -- (83.0032, 805.784) -- (87.6321, 793.688) -- (88.0918, 783.972) -- (76.4177, 784.667) -- (72.3019, 786.728) -- (66.4222, 786.863) -- (62.2193, 784.994) -- cycle;
			\draw[shift={(16, 736)}, scale=0.5411](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
			\draw[shift={(84.773, 760.021)}, scale=0.5411](0, 0) -- (34.114, -44.862) -- (35.983, 16.823) -- (75.237, -17.291) -- (90.191, 7.009);
			\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (20.62, 19.967);
			\draw[shift={(39.514, 755.974)}, scale=0.5411](0, 0) -- (32.782, -8.618);
			\draw[shift={(23.08, 749.906)}, scale=0.5411](0, 0) -- (58.7883, -5.863);
			\draw[shift={(59.742, 741.562)}, scale=0.5411](0, 0) -- (-3.413, 22.378);
			\draw[shift={(59.742, 741.562)}, scale=0.5411](0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
			\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (35.983, -5.608);
			\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (-41.123, -27.571);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (27.104, -7.944);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-23.832, 7.14);
			\draw[shift={(58.983, 783.028)}, scale=0.5411](0, 0) -- (33.179, -18.225);
			\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
			\draw[shift={(38.281, 779.014)}, scale=0.5411](0, 0) -- (0, 0);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
			\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (-3.271, -35.048);
			\draw[shift={(84.773, 760.02)}, scale=0.5411](0, 0) -- (4.875, 22.902);
			\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (10.478, -27.961);
			\draw[shift={(74.913, 801.739)}, scale=0.5411](0, 0) -- (-4.825, -27.743);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.58 with {\arrow{stealth}}}}](55.1908, 805.5316) -- (60.7529, 801.9914) -- (74.9124, 801.7387) -- (83.0037, 805.785);
			\draw[thick](53.4019, 744.931) .. controls (63.5013, 756.585) and (55.9414, 770.5725) .. (53.481, 781.989) .. controls (51.0207, 793.4055) and (53.6598, 802.251) .. (55.1908, 805.532) -- (55.1906, 805.532) -- (68.8442, 812.106) -- (83.0032, 805.784) .. controls (83.0032, 805.784) and (87.8073, 798.5785) .. (88.1865, 788.8443) .. controls (88.5658, 779.11) and (84.5203, 766.847) .. (91.8527, 758.25);
			\draw[thick](88.3129, 764.824) -- (104.242, 769.122) -- (133.572, 763.812) -- (144.95, 747.63) -- (131.044, 734.23) -- (103.231, 735.747) -- (57.972, 722.093) -- (33.1933, 721.082) -- (16, 736) -- (23.0795, 749.906) -- (39.5143, 755.974) -- (58.4488, 757.053);
			\draw[shift={(144.95, 747.63)}, scale=0.847, thick, postaction={decorate, decoration={markings, mark= at position 0.58 with {\arrow{stealth}}}}](0, 0) -- (32, 0);
			\draw[thick](62.2194, 784.9933) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.975, y radius=-11.975];
			\draw[thick](59.8076, 788.5708) arc[start angle=-157.6936, end angle=-23.1982, radius=10.6585];
			\filldraw[thick, fill opacity=.1](205.935, 769.662) -- (187.448, 766.328) -- (172.054, 747.631) -- (188.66, 734.202) -- (216.846, 728.747) -- (250.486, 742.386) -- (256.851, 756.024) -- (237.455, 766.631) -- cycle;
			\draw(172.0535, 747.6304) -- (208, 752) -- (187.448, 766.328);
			\draw(208, 752) -- (212, 760) -- (205.935, 769.662);
			\draw(212, 760) -- (220, 756) -- (240, 756) -- (237.455, 766.631);
			\draw(240, 756) -- (256.851, 756.024);
			\draw(240, 756) -- (224, 744) -- (250.486, 742.386);
			\draw(208, 752) -- (224, 744);
			\draw(216.846, 728.747) -- (204, 740) -- (224, 744);
			\draw(188.66, 734.202) -- (204, 740);
			\node at (160, 757) {\small$\rho_1$};
		\end{tikzpicture}
		\hspace{.5cm}$\xmapsto{\Tutte\;}$\hspace{.5cm}
		\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
			\fill[opacity=.1](88.0918, 783.972) -- (76.4177, 784.667) -- (71.9685, 782.209) -- (66.7718, 782.359) -- (62.2193, 784.994) -- (58.4488, 757.053) -- (87.411, 772.411) -- cycle;
			\fill[opacity=.1](58.4488, 757.053) -- (39.5143, 755.974) -- (23.0795, 749.906) -- (16, 736) -- (33.1933, 721.082) -- (57.9721, 722.094) -- (103.231, 735.748) -- (131.044, 734.23) -- (144.95, 747.63) -- (133.572, 763.812) -- (104.242, 769.122) -- (88.3129, 764.824) -- cycle;
			\fill[opacity=.1](58.4488, 757.053) -- (58.3139, 762.297) -- (55.7997, 773.989) -- (53.2406, 783.181) -- (52.7554, 791.022) -- (52.9504, 797.582) -- (55.1908, 805.532) -- (60.753, 801.991) -- (62.2193, 784.994) -- cycle;
			\fill[opacity=.1](87.411, 772.411) -- (88.3129, 764.824) -- (58.4488, 757.053) -- cycle;
			\fill[opacity=.1](60.753, 801.991) -- (74.9125, 801.739) -- (83.0032, 805.784) -- (87.6321, 793.688) -- (88.0918, 783.972) -- (76.4177, 784.667) -- (72.3019, 786.728) -- (66.4222, 786.863) -- (62.2193, 784.994) -- cycle;
			\draw[shift={(16, 736)}, scale=0.5411](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
			\draw[shift={(84.773, 760.021)}, scale=0.5411](0, 0) -- (34.114, -44.862) -- (35.983, 16.823) -- (75.237, -17.291) -- (90.191, 7.009);
			\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (20.62, 19.967);
			\draw[shift={(39.514, 755.974)}, scale=0.5411](0, 0) -- (32.782, -8.618);
			\draw[shift={(23.08, 749.906)}, scale=0.5411](0, 0) -- (58.7883, -5.863);
			\draw[shift={(59.742, 741.562)}, scale=0.5411](0, 0) -- (-3.413, 22.378);
			\draw[shift={(59.742, 741.562)}, scale=0.5411](0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
			\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (35.983, -5.608);
			\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (-41.123, -27.571);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (27.104, -7.944);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-23.832, 7.14);
			\draw[shift={(58.983, 783.028)}, scale=0.5411](0, 0) -- (33.179, -18.225);
			\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
			\draw[shift={(38.281, 779.014)}, scale=0.5411](0, 0) -- (0, 0);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
			\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (-3.271, -35.048);
			\draw[shift={(84.773, 760.02)}, scale=0.5411](0, 0) -- (4.875, 22.902);
			\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (10.478, -27.961);
			\draw[shift={(74.913, 801.739)}, scale=0.5411](0, 0) -- (-4.825, -27.743);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.58 with {\arrow{stealth}}}}](55.1908, 805.5316) -- (60.7529, 801.9914) -- (74.9124, 801.7387) -- (83.0037, 805.785);
			\draw[thick](53.4019, 744.931) .. controls (63.5013, 756.585) and (55.9414, 770.5725) .. (53.481, 781.989) .. controls (51.0207, 793.4055) and (53.6598, 802.251) .. (55.1908, 805.532) -- (55.1906, 805.532) -- (68.8442, 812.106) -- (83.0032, 805.784) .. controls (83.0032, 805.784) and (87.8073, 798.5785) .. (88.1865, 788.8443) .. controls (88.5658, 779.11) and (84.5203, 766.847) .. (91.8527, 758.25);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.23 with {\arrow{stealth}}}}](88.3129, 764.824) -- (104.2422, 769.1221) -- (133.5719, 763.8122) -- (144.9498, 747.6302) -- (131.0435, 734.2298) -- (103.231, 735.747) -- (57.972, 722.0934) -- (33.1933, 721.0821) -- (16, 735.9996) -- (23.0795, 749.9059) -- (39.5143, 755.9744) -- (58.4488, 757.0528);
			\draw[thick](62.2194, 784.9933) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.975, y radius=-11.975];
			\draw[thick](59.8076, 788.5708) arc[start angle=-157.6936, end angle=-23.1982, radius=10.6585];
			\fill[opacity=.1](205.935, 769.662) -- (187.448, 766.328) -- (172.054, 747.631) -- (188.66, 734.202) -- (216.846, 728.747) -- (250.486, 742.386) -- (256.851, 756.024) -- (237.455, 766.631) -- cycle;
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.28 with {\arrow{stealth reversed}}}}](205.935, 769.662) -- (187.448, 766.328) -- (172.054, 747.631) -- (188.66, 734.202) -- (216.846, 728.747) -- (250.486, 742.386) -- (256.851, 756.024) -- (237.455, 766.631) -- cycle;
			\draw(172.0535, 747.6304) -- (208, 752) -- (187.448, 766.328);
			\draw(208, 752) -- (212, 760) -- (205.935, 769.662);
			\draw(212, 760) -- (220, 756) -- (240, 756) -- (237.455, 766.631);
			\draw(240, 756) -- (256.851, 756.024);
			\draw(240, 756) -- (224, 744) -- (250.486, 742.386);
			\draw(208, 752) -- (224, 744);
			\draw(216.846, 728.747) -- (204, 740) -- (224, 744);
			\draw(188.66, 734.202) -- (204, 740);
			\node at (150, 767) {\small$\rho_1^-$};
			\node at (172, 730) {\small$\overline{\rho_1}^-$};
		\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=1,baseline=(current bounding box.center)]
		\fill[opacity=.1] (60.5296, 606.351) -- (60.2626, 612.276) -- (60.1844, 614.007) -- (60.0264, 614.67) -- (29.4893, 608.44) -- (21.259, 591.622) -- (35.9298, 576.952) -- (85.3097, 578.025) -- (142.204, 581.603) -- (176.197, 579.814) -- (209.833, 598.779) -- (200.065, 616.022) -- (182.806, 618.575) -- (183.444, 612.948) -- (196.86, 605.706) -- (192.503, 596.371) -- (169.35, 587.041) -- (150.075, 590.771) -- (138.718, 599.954) -- (149.246, 612.74) -- (161.888, 615.021) -- (163.022, 621.128) -- (142.919, 616.67) -- (113.578, 619.175) -- (91.3933, 622.753) -- (84.986, 620.993) -- (83.3603, 618.929) -- (81.7935, 615.12) -- (81.4519, 611.712) -- (92.345, 614.652) -- (112.402, 611.021) -- (120.183, 599.955) -- (110.673, 590.79) -- (92.3339, 591.828) -- (60.7036, 582.491) -- (43.8919, 581.684) -- (32, 592.001) -- (36.8973, 601.62) -- (48.0805, 605.66) -- (60.5298, 606.352) -- cycle;
		\fill[shift={(77.821, 639.723)}, scale=0.6839, opacity=.1] (0, 0) -- (5.3096, -40.959) -- (-6.5858, -21.117) -- cycle;
		\fill[opacity=.1] (62.6047, 637.129) -- (72.2878, 636.956) -- (77.8208, 639.723) -- (73.317, 625.28) -- (70.5025, 626.691) -- (66.4815, 626.782) -- (63.6074, 625.505) -- (57.2005, 626.508) -- (57.0076, 632.212) -- (58.8009, 639.55) -- cycle;
		\fill[shift={(63.607, 625.505)}, scale=0.6839, opacity=.1] (0, 0) -- (3.3224, -2.568) -- (8.7383, -2.958) -- (14.1984, -0.327) -- (26.0938, -20.169) -- cycle;
		\fill[shift={(63.607, 625.505)}, scale=0.6839, opacity=.1] (0, 0) -- (-9.3688, 1.467) -- (-5.0053, -16.813) -- (-4.5004, -28.008) -- (26.0938, -20.169) -- (26.0938, -20.169) -- cycle;
		\fill[opacity=.1] (60.5298, 606.352) -- (48.0806, 605.66) -- (36.8414, 601.511) -- (32, 592) -- (43.7578, 581.799) -- (60.7029, 582.491) -- (91.6535, 591.828) -- (110.674, 590.79) -- (120.183, 599.954) -- (112.402, 611.02) -- (92.3451, 614.651) -- (81.4518, 611.713) -- cycle;
		\fill[shift={(92.345, 614.652)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(92.345, 614.652)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(138.719, 599.954)}, scale=0.6839, opacity=.1] (0, 0) -- (16.606, -13.429) -- (44.792, -18.884) -- (78.432, -5.245) -- (84.797, 8.393) -- (65.401, 19) -- (33.881, 22.031) -- (15.394, 18.697) -- cycle;
		\fill[shift={(149.246, 612.74)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(183.444, 612.948)}, scale=0.6839, opacity=.1] (0, 0) -- (-1.022, 7.004) -- (-0.158, 18.868) -- (1.678, 24.5) -- (5.851, 30.868) -- (-7.881, 37.581) -- (-8.579, 50.257) -- (-21.202, 28.57) -- (-16.615, 25.607) -- (-14.029, 18.791) -- (-14.029, 18.791) -- cycle;
		\fill[opacity=.1] (163.022, 621.128) -- (161.888, 615.02) -- (183.444, 612.948) -- (173.85, 625.798) -- (170.681, 627.395) -- (162.715, 624.399) -- cycle;
		\fill[shift={(162.715, 624.399)}, scale=0.6839, opacity=.1] (0, 0) -- (11.649, 4.382) -- (9.348, 8.428) -- (9.109, 11.825) -- cycle;
		\fill[shift={(177.577, 647.316)}, scale=0.6839, opacity=.1] (0, 0) -- (-12.698, -4.859) -- (-22.284, -6.381) -- (-31.573, -5.941) -- (-40.391, -4.099) -- (-31.973, -22.446) -- (-26.738, -24.729) -- (-21.732, -33.512) -- cycle;
		\fill[shift={(162.715, 624.399)}, scale=0.6839, opacity=.1] (0, 0) -- (9.109, 11.825) -- (21.732, 33.512) -- cycle;
		\fill[shift={(155.712, 631.966)}, scale=0.6839, opacity=.1] (0, 0) -- (-8.418, 18.347) -- (-13.95, 20.338) -- (-24.124, 24.579) -- (-32.289, 26.217) -- (-29.032, 7.648) -- (-31.371, 4.637) -- (-36.802, 1.805) -- (-55.959, -10.419) -- (-46.23, -14.583) -- (-39.382, -15.241) -- (-31.978, -13.846) -- (-16.978, -5.418) -- (-8.024, -1.348) -- cycle;
		\fill[opacity=.1] (130.544, 633.201) -- (127.02, 632.857) -- (123.126, 634.127) -- (110.075, 627.544) -- (113.96, 626.537) -- (117.444, 624.841) -- cycle;
		\fill[shift={(135.857, 637.196)}, scale=0.6839, opacity=.1] (0, 0) -- (-5.332, 1.237) -- (-12.451, 0.03) -- (-18.618, -4.488) -- (-30.151, 9.194) -- (-26.23, 13.361) -- (-21.086, 16.657) -- (-11.597, 18.587) -- (-3.257, 18.569) -- cycle;
		\fill[shift={(123.126, 634.127)}, scale=0.6839, opacity=.1] (0, 0) -- (-11.533, 13.682) -- (-17.351, 9.135) -- (-25.177, 5.354) -- (-28.054, -9.477) -- (-19.084, -9.626) -- cycle;
		\fill[shift={(81.452, 611.713)}, scale=0.6839, opacity=.1] (0, 0) -- (0.4995, 4.983) -- (3.293, 11.613) -- (7.8809, 16.402) -- (16.4289, 20.605) -- (32.8859, 23.3) -- (35.7629, 38.131) -- (29.5979, 36.382) -- (23.4609, 35.423) -- (16.2469, 35.14) -- (7.2301, 36.13) -- (-5.3096, 40.959) -- cycle;
		\draw[shift={(69.003, 611.366)}, scale=0.37] (0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(61.394, 624.161)}, scale=0.37] (0, 0) -- (33.179, -18.225);
		\draw[shift={(72.288, 636.956)}, scale=0.37] (0, 0) -- (-4.825, -27.743);
		\draw[shift={(187.238, 604.21)}, scale=0.5792, thick] (0, 0) .. controls (-10.377, 14.313) and (-10.735, 40.077) .. (0.358, 51.527);
		\draw[shift={(177.577, 647.316)}, scale=0.5792, thick] (0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw[shift={(69.002, 611.365)}, scale=0.37] (0, 0) -- (-23.832, 7.14);
		\draw[shift={(62.605, 637.128)}, scale=0.37] (0, 0) -- (-3.271, -35.048);
		\draw[shift={(62.605, 637.128)}, scale=0.37] (0, 0) -- (10.478, -27.961);
		\draw (29.4889, 608.44) -- (32, 592.001);
		\draw (85.3097, 578.025) -- (110.673, 590.79);
		\draw (176.197, 579.814) -- (192.355, 596.367);
		\draw (48.0805, 605.66) -- (60.8372, 612.588);
		\draw (85.3097, 578.025) -- (91.6535, 591.828);
		\draw (36.8973, 601.62) -- (29.4889, 608.44);
		\draw (149.246, 612.74) -- (142.919, 616.67);
		\draw (43.7578, 581.799) -- (35.9298, 576.952);
		\draw (150.075, 590.771) -- (142.204, 581.603);
		\draw (169.35, 587.041) -- (176.197, 579.814);
		\draw (196.708, 605.694) -- (200.065, 616.022);
		\draw[shift={(161.888, 615.02)}, scale=0.5792] (0, 0) -- (-21.827, -3.936) -- (-40.002, -26.011) -- (-20.396, -41.866) -- (12.882, -48.307) -- (52.6, -32.204) -- (60.115, -16.102) -- (37.214, -3.578);
		\draw(175.982, 601.34) -- (168.313, 595.123) -- (169.35, 587.039);
		\draw(79.0312, 608.426) -- (91.6535, 591.828);
		\draw(91.6535, 591.828) -- (92.3451, 614.651);
		\draw(92.3451, 614.651) -- (106.869, 602.028);
		\draw(106.869, 602.028) -- (112.402, 611.02);
		\draw[shift={(104.358, 633.052)}, scale=0.6839] (0, 0) -- (-9.914, -9.108) -- (-23.9747, -6.441) -- (-23.9747, 0.358) -- (-17.248, 3.936);
		\draw[shift={(87.962, 633.296)}, scale=0.6839] (0, 0) -- (-16.0943, -11.336);
		\draw[shift={(87.962, 633.296)}, scale=0.6839] (0, 0) -- (-22.9206, 5.353);
		\draw[shift={(87.962, 628.647)}, scale=0.6839] (0, 0) -- (-6.7295, -14.211) -- (-16.0943, -4.537);
		\draw[shift={(83.36, 618.929)}, scale=0.6839] (0, 0) -- (-14.1686, -2.209);
		\draw[shift={(73.671, 617.417)}, scale=0.37] (0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(36.841, 601.51)}, scale=0.37] (0, 0) -- (58.7883, -5.863);
		\draw[shift={(48.08, 605.66)}, scale=0.37] (0, 0) -- (32.782, -8.618);
		\draw[shift={(32, 592)}, scale=0.37] (0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
		\draw(61.9132, 595.804) -- (60.7442, 603.468);
		\draw[shift={(61.913, 595.804)}, scale=0.37] (0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
		\draw[shift={(69.002, 611.365)}, scale=0.37] (0, 0) -- (27.104, -7.944);
		\draw[shift={(138.718, 599.954)}, scale=0.5792] (0, 0) -- (47.158, -0.11);
		\draw[shift={(138.719, 599.954)}, scale=0.6839] (0, 0) -- (40.245, 13.848);
		\draw[shift={(170.8, 616.056)}, scale=0.5792] (0, 0) -- (12.524, -8.588) -- (8.946, -25.406) -- (-8.23, -27.91) -- (-7.872, -11.45) -- (0, 0);
		\draw[shift={(166.033, 599.89)}, scale=0.5792] (0, 0) -- (-27.552, -15.745);
		\draw[shift={(175.982, 601.34)}, scale=0.5792] (0, 0) -- (28.268, -8.587);
		\draw[shift={(178.054, 611.081)}, scale=0.5792] (0, 0) -- (8.098, 11.49);
		\draw[shift={(170.8, 616.056)}, scale=0.6839] (0, 0) -- (-0.174, 16.581) -- (-11.823, 12.199) -- (0, 0);
		\draw[shift={(170.681, 627.395)}, scale=0.6839] (0, 0) -- (-16.655, 4.401) -- (-18.264, 15.785) -- (-12.201, 22.749) -- (-1.446, 19.721);
		\draw[shift={(158.191, 638.19)}, scale=0.6839] (0, 0) -- (-23.974, -8.945) -- (-17.095, -12.625);
		\draw[shift={(141.797, 632.073)}, scale=0.6839] (0, 0) -- (6.398, 20.182) -- (23.974, 8.945);
		\draw[shift={(141.797, 632.073)}, scale=0.6839] (0, 0) -- (-16.454, 1.649) -- (-23.617, -5.726) -- (6.879, -3.68);
		\draw[shift={(125.646, 628.157)}, scale=0.6839] (0, 0) -- (11.987, -8.276) -- (11.987, -8.276);
		\draw[shift={(125.646, 628.157)}, scale=0.6839] (0, 0) -- (-11.994, -4.849) -- (-31.13, 7.157);
		\draw[shift={(125.646, 628.157)}, scale=0.6839] (0, 0) -- (-18.606, 10.377) -- (1.074, 23.975) -- (6.03, 14.264);
		\draw[shift={(112.922, 635.254)}, scale=0.6839] (0, 0) -- (7.309, 16.202) -- (7.309, 16.202);
		\draw[shift={(112.922, 635.254)}, scale=0.6839] (0, 0) -- (-12.524, -3.22) -- (-16.421, 1.958);
		\draw[shift={(126.38, 644.553)}, scale=0.6839] (0, 0) -- (-12.371, 2.604);
		\draw[shift={(126.38, 644.553)}, scale=0.6839] (0, 0) -- (10.602, 7.812);
		\draw[shift={(178.054, 638.648)}, scale=0.6839] (0, 0) -- (-8.734, -11.974) -- (-12.227, 3.267) -- (-0.698, 12.676);
		\draw[shift={(172.081, 630.459)}, scale=0.5792] (0, 0) -- (14.021, -5.096) -- (21.597, -1.307);
		\draw[shift={(178.054, 611.081)}, scale=0.5792] (0, 0) -- (3.709, 28.358);
		\draw[shift={(149.246, 612.74)}, scale=0.6839] (0, 0) -- (17.263, -2.764);
		\draw (138.817, 599.962) -- (113.578, 619.175) -- (112.403, 611.02);
		\draw (120.183, 599.953) -- (138.816, 599.962);
		\draw (61.3215, 606.406) -- (48.0805, 605.66) -- (36.8414, 601.51) -- (32, 592) -- (43.7578, 581.798) -- (60.7029, 582.49) -- (91.6536, 591.827) -- (110.673, 590.789) -- (120.183, 599.953) -- (112.4025, 611.0196) -- (92.3451, 614.6508) -- (81.4518, 611.7115);
		\draw(91.6534, 591.826) -- (91.6534, 591.826) -- (106.869, 602.028) -- (120.183, 599.953);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.78 with {\arrow{stealth reversed}}}}, postaction={decorate, decoration={markings, mark= at position 0.225 with {\arrow{stealth reversed}}}}] (57.5775, 598.107) .. controls (65.0128, 606.061) and (59.515, 616.216) .. (57.625, 623.858) .. controls (55.735, 631.5) and (57.4527, 636.629) .. (58.8009, 639.55) -- (68.1378, 644.045) -- (77.8208, 639.723) .. controls (85.0259, 635.254) and (94.4469, 635.1315) .. (101.2375, 636.4976) .. controls (108.028, 637.8637) and (112.188, 640.7183) .. (114.635, 642.9207) .. controls (117.082, 645.123) and (117.816, 646.673) .. (119.7737, 647.8152) .. controls (121.7313, 648.9573) and (124.9127, 649.6917) .. (128.2977, 649.9363) .. controls (131.6827, 650.181) and (135.2713, 649.936) .. (138.4932, 648.998) .. controls (141.715, 648.06) and (144.57, 646.429) .. (147.7512, 645.2463) .. controls (150.9323, 644.0637) and (154.4397, 643.3293) .. (157.9878, 643.0437) .. controls (161.536, 642.758) and (165.125, 642.921) .. (169.1352, 644.0605) .. controls (173.1455, 645.2) and (177.577, 647.316) .. (177.577, 647.316) -- (186.138, 648.388) -- (191.941, 641.134) -- (187.445, 634.056) .. controls (181.02, 627.424) and (181.227, 612.501) .. (187.238, 604.21);
		\draw[thick] (58.8007, 639.55) -- (58.8007, 639.55) -- (62.6045, 637.128) -- (72.2878, 636.956) -- (77.8209, 639.722);
		\draw[thick] (82.998, 606.305) .. controls (79.6685, 612.372) and (82.1897, 618.515) .. (85.7749, 621.9943) .. controls (89.3602, 625.4737) and (94.0096, 626.2893) .. (98.6181, 626.9827) .. controls (103.2267, 627.676) and (107.7943, 628.247) .. (111.832, 627.1867) .. controls (115.8697, 626.1263) and (119.3773, 623.4347) .. (123.1702, 622.2518) .. controls (126.963, 621.069) and (131.041, 621.395) .. (134.6298, 622.7817) .. controls (138.2187, 624.1683) and (141.3183, 626.6157) .. (144.214, 628.3287) .. controls (147.1097, 630.0417) and (149.8013, 631.0203) .. (152.0968, 631.5627) .. controls (154.3923, 632.105) and (156.2917, 632.211) .. (157.9347, 631.3668) .. controls (159.5777, 630.5227) and (160.9643, 628.7283) .. (162.0859, 626.1794) .. controls (163.2075, 623.6305) and (164.064, 620.327) .. (160.525, 609.017);
		\draw[shift={(177.577, 647.316)}, scale=0.5792, thick] (0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw[thick] (182.806, 618.575) -- (200.065, 616.022) -- (209.833, 598.779) -- (176.197, 579.814) -- (142.204, 581.603) -- (85.3097, 578.025) -- (35.9298, 576.952) -- (21.259, 591.622) -- (29.4889, 608.44) -- (60.0264, 614.67);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.5 with {\arrow{stealth reversed}}}}] (163.022, 621.128) -- (142.919, 616.67) -- (113.578, 619.175) -- (91.3933, 622.753) -- (84.986, 620.993);
		\draw[thick] (120.1306, 636.7437) arc[start angle=-142.8209, end angle=-8.3255, radius=9.8287];
		\draw[thick] (123.1261, 634.1265) { [rotate=14.8727] arc[start angle=-125.0508, end angle=-52.3126, x radius=11.0427, y radius=-11.0427] };
		\draw[thick] (169.7413, 634.8751) arc[start angle=-210.1141, end angle=-75.6187, radius=6.2239];
		\draw[thick] (168.9445, 632.4849) { [rotate=-52.4205] arc[start angle=-125.0508, end angle=-52.3126, x radius=6.9927, y radius=-6.9927] };
		\draw[thick] (61.9581, 627.9503) arc[start angle=-157.6936, end angle=-23.1982, radius=7.2889];
		\draw[thick] (63.6074, 625.5037) arc[start angle=-125.0508, end angle=-52.3126, x radius=8.1892, y radius=-8.1892];

		\node at (21,580) {$\mathfrak{m}$};
	\end{tikzpicture}
	\hspace{.2cm}
	\begin{tikzpicture}[baseline=(current bounding box.center)]
		\draw[thick,->] (0,0) -- (1,0);
		\node at (.5,0) [above] {\small{cutting}};
		\draw[thick,<-] (0,-.2) -- (1,-.2);
		\node at (.5,-.2) [below] {\small{gluing}};
	\end{tikzpicture}
	\hspace{.2cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=1,baseline=(current bounding box.center)]
	\begin{scope}[xshift=-7.85cm,yshift=-1.8cm]
		\fill[opacity=.1] (344, 596) -- (334.673, 590.79) -- (316.3339, 591.828) -- (284.7036, 582.491) -- (267.8919, 581.684) -- (256, 592.001) -- (260.8973, 601.62) -- (272.0805, 605.66) -- (285.3215, 606.406) -- (294.6084, 616.8306) -- (253.4893, 608.44) -- (245.259, 591.622) -- (259.9298, 576.952) -- (309.3097, 578.025) -- (366.204, 581.603) -- (400.197, 579.814) -- (433.833, 598.779) -- (424.065, 616.022) -- (388.2904, 621.3929) -- (399.2331, 617.4258) -- (420.86, 605.706) -- (416.503, 596.371) -- (393.35, 587.041) -- (374.075, 590.771) -- (364, 596)(364, 604) -- (373.246, 612.74) -- (399.2331, 617.4258) -- (388.2904, 621.3929) -- (366.919, 616.67) -- (337.578, 619.175) -- (315.3933, 622.753) -- (294.6084, 616.8306) -- (285.3215, 606.406) -- (316.345, 614.652) -- (336.402, 611.021) -- (344, 604);
		\fill[shift={(316.345, 614.652)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(316.345, 614.652)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(373.246, 612.74)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\draw (253.4889, 608.44) -- (256, 592.001);
		\draw (309.3097, 578.025) -- (334.673, 590.79);
		\draw (400.197, 579.814) -- (416.355, 596.367);
		\draw (272.0805, 605.66) -- (291.4678, 616.1898);
		\draw (309.3097, 578.025) -- (315.6535, 591.828);
		\draw (260.8973, 601.62) -- (253.4889, 608.44);
		\draw (373.246, 612.74) -- (366.919, 616.67);
		\draw (267.7578, 581.799) -- (259.9298, 576.952);
		\draw (374.075, 590.771) -- (366.204, 581.603);
		\draw (393.35, 587.041) -- (400.197, 579.814);
		\draw (420.708, 605.694) -- (424.065, 616.022);
		\draw (364, 604) -- (337.578, 619.175) -- (336.403, 611.02);
		\draw[thick] (344, 596) -- (364, 596);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.5 with {\arrow{stealth reversed}}}}] (344, 604) -- (364, 604);
		\draw (315.3933, 622.753) -- (316.345, 614.652);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.92 with {\arrow{stealth}}}}] (388.2904, 621.3929) -- (424.065, 616.022) -- (433.833, 598.779) -- (400.197, 579.814) -- (366.204, 581.603) -- (309.31, 578.025) -- (259.93, 576.952) -- (245.259, 591.622) -- (253.489, 608.44) -- (294.6084, 616.8306) -- (315.3933, 622.753) -- (337.578, 619.175) -- (366.919, 616.67) -- cycle;
		\draw[thick] (399.2331, 617.4258) -- (373.2457, 612.7398) -- (364, 604)(364, 596) -- (374.0745, 590.7701) -- (393.3497, 587.0394) -- (416.355, 596.3665) -- (420.7079, 605.693) -- (399.2331, 617.4258);
		\draw[thick] (305.4518, 611.711) -- (285.3215, 606.406) -- (272.0805, 605.66) -- (260.8414, 601.51) -- (256, 592) -- (267.7578, 581.798) -- (284.7029, 582.49) -- (315.6536, 591.827) -- (334.673, 590.789) -- (344, 596)(344, 604) -- (336.402, 611.02) -- (316.3451, 614.651) -- (305.4518, 611.711);

		\node at (424, 584) {$\mathfrak{s}$};
	\end{scope}
		\fill[shift={(77.821, 639.723)}, scale=0.6839, opacity=.1] (0, 0) -- (5.3096, -40.959) -- (-6.5858, -21.117) -- cycle;
		\fill[opacity=.1] (62.6047, 637.129) -- (72.2878, 636.956) -- (77.8208, 639.723) -- (73.317, 625.28) -- (70.5025, 626.691) -- (66.4815, 626.782) -- (63.6074, 625.505) -- (57.2005, 626.508) -- (57.0076, 632.212) -- (58.8009, 639.55) -- cycle;
		\fill[shift={(63.607, 625.505)}, scale=0.6839, opacity=.1] (0, 0) -- (3.3224, -2.568) -- (8.7383, -2.958) -- (14.1984, -0.327) -- (26.0938, -20.169) -- cycle;
		\fill[shift={(63.607, 625.505)}, scale=0.6839, opacity=.1] (0, 0) -- (-9.3688, 1.467) -- (-5.0053, -16.813) -- (-4.5004, -28.008) -- (26.0938, -20.169) -- (26.0938, -20.169) -- cycle;
		\fill[opacity=.1] (60.5298, 606.352) -- (48.0806, 605.66) -- (36.8414, 601.511) -- (32, 592) -- (43.7578, 581.799) -- (60.7029, 582.491) -- (91.6535, 591.828) -- (110.674, 590.79) -- (120.183, 599.954) -- (112.402, 611.02) -- (92.3451, 614.651) -- (81.4518, 611.713) -- cycle;
		\fill[shift={(92.345, 614.652)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(92.345, 614.652)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(138.719, 599.954)}, scale=0.6839, opacity=.1] (0, 0) -- (16.606, -13.429) -- (44.792, -18.884) -- (78.432, -5.245) -- (84.797, 8.393) -- (65.401, 19) -- (33.881, 22.031) -- (15.394, 18.697) -- cycle;
		\fill[shift={(149.246, 612.74)}, scale=0.6839, opacity=.1] (0, 0) -- (0, 0) -- cycle;
		\fill[shift={(183.444, 612.948)}, scale=0.6839, opacity=.1] (0, 0) -- (-1.022, 7.004) -- (-0.158, 18.868) -- (1.678, 24.5) -- (5.851, 30.868) -- (-7.881, 37.581) -- (-8.579, 50.257) -- (-21.202, 28.57) -- (-16.615, 25.607) -- (-14.029, 18.791) -- (-14.029, 18.791) -- cycle;
		\fill[opacity=.1] (163.022, 621.128) -- (161.888, 615.02) -- (183.444, 612.948) -- (173.85, 625.798) -- (170.681, 627.395) -- (162.715, 624.399) -- cycle;
		\fill[shift={(162.715, 624.399)}, scale=0.6839, opacity=.1] (0, 0) -- (11.649, 4.382) -- (9.348, 8.428) -- (9.109, 11.825) -- cycle;
		\fill[shift={(177.577, 647.316)}, scale=0.6839, opacity=.1] (0, 0) -- (-12.698, -4.859) -- (-22.284, -6.381) -- (-31.573, -5.941) -- (-40.391, -4.099) -- (-31.973, -22.446) -- (-26.738, -24.729) -- (-21.732, -33.512) -- cycle;
		\fill[shift={(162.715, 624.399)}, scale=0.6839, opacity=.1] (0, 0) -- (9.109, 11.825) -- (21.732, 33.512) -- cycle;
		\fill[shift={(155.712, 631.966)}, scale=0.6839, opacity=.1] (0, 0) -- (-8.418, 18.347) -- (-13.95, 20.338) -- (-24.124, 24.579) -- (-32.289, 26.217) -- (-29.032, 7.648) -- (-31.371, 4.637) -- (-36.802, 1.805) -- (-55.959, -10.419) -- (-46.23, -14.583) -- (-39.382, -15.241) -- (-31.978, -13.846) -- (-16.978, -5.418) -- (-8.024, -1.348) -- cycle;
		\fill[opacity=.1] (130.544, 633.201) -- (127.02, 632.857) -- (123.126, 634.127) -- (110.075, 627.544) -- (113.96, 626.537) -- (117.444, 624.841) -- cycle;
		\fill[shift={(135.857, 637.196)}, scale=0.6839, opacity=.1] (0, 0) -- (-5.332, 1.237) -- (-12.451, 0.03) -- (-18.618, -4.488) -- (-30.151, 9.194) -- (-26.23, 13.361) -- (-21.086, 16.657) -- (-11.597, 18.587) -- (-3.257, 18.569) -- cycle;
		\fill[shift={(123.126, 634.127)}, scale=0.6839, opacity=.1] (0, 0) -- (-11.533, 13.682) -- (-17.351, 9.135) -- (-25.177, 5.354) -- (-28.054, -9.477) -- (-19.084, -9.626) -- cycle;
		\fill[shift={(81.452, 611.713)}, scale=0.6839, opacity=.1] (0, 0) -- (0.4995, 4.983) -- (3.293, 11.613) -- (7.8809, 16.402) -- (16.4289, 20.605) -- (32.8859, 23.3) -- (35.7629, 38.131) -- (29.5979, 36.382) -- (23.4609, 35.423) -- (16.2469, 35.14) -- (7.2301, 36.13) -- (-5.3096, 40.959) -- cycle;
		\draw[shift={(69.003, 611.366)}, scale=0.37] (0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(61.394, 624.161)}, scale=0.37] (0, 0) -- (33.179, -18.225);
		\draw[shift={(72.288, 636.956)}, scale=0.37] (0, 0) -- (-4.825, -27.743);
		\draw[shift={(187.238, 604.21)}, scale=0.5792, thick] (0, 0) .. controls (-10.377, 14.313) and (-10.735, 40.077) .. (0.358, 51.527);
		\draw[shift={(177.577, 647.316)}, scale=0.5792, thick] (0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw[shift={(69.002, 611.365)}, scale=0.37] (0, 0) -- (-23.832, 7.14);
		\draw[shift={(62.605, 637.128)}, scale=0.37] (0, 0) -- (-3.271, -35.048);
		\draw[shift={(62.605, 637.128)}, scale=0.37] (0, 0) -- (10.478, -27.961);
		\draw(175.982, 601.34) -- (168.313, 595.123) -- (169.35, 587.039);
		\draw(79.0312, 608.426) -- (91.6535, 591.828);
		\draw(91.6535, 591.828) -- (92.3451, 614.651);
		\draw(92.3451, 614.651) -- (106.869, 602.028);
		\draw(106.869, 602.028) -- (112.402, 611.02);
		\draw[shift={(104.358, 633.052)}, scale=0.6839] (0, 0) -- (-9.914, -9.108) -- (-23.9747, -6.441) -- (-23.9747, 0.358) -- (-17.248, 3.936);
		\draw[shift={(87.962, 633.296)}, scale=0.6839] (0, 0) -- (-16.0943, -11.336);
		\draw[shift={(87.962, 633.296)}, scale=0.6839] (0, 0) -- (-22.9206, 5.353);
		\draw[shift={(87.962, 628.647)}, scale=0.6839] (0, 0) -- (-6.7295, -14.211) -- (-16.0943, -4.537);
		\draw[shift={(83.36, 618.929)}, scale=0.6839] (0, 0) -- (-14.1686, -2.209);
		\draw[shift={(73.671, 617.417)}, scale=0.37] (0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(36.841, 601.51)}, scale=0.37] (0, 0) -- (58.7883, -5.863);
		\draw[shift={(48.08, 605.66)}, scale=0.37] (0, 0) -- (32.782, -8.618);
		\draw[shift={(32, 592)}, scale=0.37] (0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
		\draw(61.9132, 595.804) -- (60.7442, 603.468);
		\draw[shift={(61.913, 595.804)}, scale=0.37] (0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
		\draw[shift={(69.002, 611.365)}, scale=0.37] (0, 0) -- (27.104, -7.944);
		\draw[shift={(138.718, 599.954)}, scale=0.5792] (0, 0) -- (47.158, -0.11);
		\draw[shift={(138.719, 599.954)}, scale=0.6839] (0, 0) -- (40.245, 13.848);
		\draw[shift={(170.8, 616.056)}, scale=0.5792] (0, 0) -- (12.524, -8.588) -- (8.946, -25.406) -- (-8.23, -27.91) -- (-7.872, -11.45) -- (0, 0);
		\draw[shift={(166.033, 599.89)}, scale=0.5792] (0, 0) -- (-27.552, -15.745);
		\draw[shift={(175.982, 601.34)}, scale=0.5792] (0, 0) -- (28.268, -8.587);
		\draw[shift={(178.054, 611.081)}, scale=0.5792] (0, 0) -- (8.098, 11.49);
		\draw[shift={(170.8, 616.056)}, scale=0.6839] (0, 0) -- (-0.174, 16.581) -- (-11.823, 12.199) -- (0, 0);
		\draw[shift={(170.681, 627.395)}, scale=0.6839] (0, 0) -- (-16.655, 4.401) -- (-18.264, 15.785) -- (-12.201, 22.749) -- (-1.446, 19.721);
		\draw[shift={(158.191, 638.19)}, scale=0.6839] (0, 0) -- (-23.974, -8.945) -- (-17.095, -12.625);
		\draw[shift={(141.797, 632.073)}, scale=0.6839] (0, 0) -- (6.398, 20.182) -- (23.974, 8.945);
		\draw[shift={(141.797, 632.073)}, scale=0.6839] (0, 0) -- (-16.454, 1.649) -- (-23.617, -5.726) -- (6.879, -3.68);
		\draw[shift={(125.646, 628.157)}, scale=0.6839] (0, 0) -- (11.987, -8.276) -- (11.987, -8.276);
		\draw[shift={(125.646, 628.157)}, scale=0.6839] (0, 0) -- (-11.994, -4.849) -- (-31.13, 7.157);
		\draw[shift={(125.646, 628.157)}, scale=0.6839] (0, 0) -- (-18.606, 10.377) -- (1.074, 23.975) -- (6.03, 14.264);
		\draw[shift={(112.922, 635.254)}, scale=0.6839] (0, 0) -- (7.309, 16.202) -- (7.309, 16.202);
		\draw[shift={(112.922, 635.254)}, scale=0.6839] (0, 0) -- (-12.524, -3.22) -- (-16.421, 1.958);
		\draw[shift={(126.38, 644.553)}, scale=0.6839] (0, 0) -- (-12.371, 2.604);
		\draw[shift={(126.38, 644.553)}, scale=0.6839] (0, 0) -- (10.602, 7.812);
		\draw[shift={(178.054, 638.648)}, scale=0.6839] (0, 0) -- (-8.734, -11.974) -- (-12.227, 3.267) -- (-0.698, 12.676);
		\draw[shift={(172.081, 630.459)}, scale=0.5792] (0, 0) -- (14.021, -5.096) -- (21.597, -1.307);
		\draw[shift={(178.054, 611.081)}, scale=0.5792] (0, 0) -- (3.709, 28.358);
		\draw[shift={(149.246, 612.74)}, scale=0.6839] (0, 0) -- (17.263, -2.764);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.78 with {\arrow{stealth reversed}}}}, postaction={decorate, decoration={markings, mark= at position 0.225 with {\arrow{stealth reversed}}}}] (57.5775, 598.107) .. controls (65.0128, 606.061) and (59.515, 616.216) .. (57.625, 623.858) .. controls (55.735, 631.5) and (57.4527, 636.629) .. (58.8009, 639.55) -- (68.1378, 644.045) -- (77.8208, 639.723) .. controls (85.0259, 635.254) and (94.4469, 635.1315) .. (101.2375, 636.4976) .. controls (108.028, 637.8637) and (112.188, 640.7183) .. (114.635, 642.9207) .. controls (117.082, 645.123) and (117.816, 646.673) .. (119.7737, 647.8152) .. controls (121.7313, 648.9573) and (124.9127, 649.6917) .. (128.2977, 649.9363) .. controls (131.6827, 650.181) and (135.2713, 649.936) .. (138.4932, 648.998) .. controls (141.715, 648.06) and (144.57, 646.429) .. (147.7512, 645.2463) .. controls (150.9323, 644.0637) and (154.4397, 643.3293) .. (157.9878, 643.0437) .. controls (161.536, 642.758) and (165.125, 642.921) .. (169.1352, 644.0605) .. controls (173.1455, 645.2) and (177.577, 647.316) .. (177.577, 647.316) -- (186.138, 648.388) -- (191.941, 641.134) -- (187.445, 634.056) .. controls (181.02, 627.424) and (181.227, 612.501) .. (187.238, 604.21);
		\draw[thick] (58.8007, 639.55) -- (58.8007, 639.55) -- (62.6045, 637.128) -- (72.2878, 636.956) -- (77.8209, 639.722);
		\draw[thick] (61.9581, 627.9503) arc[start angle=-157.6936, end angle=-23.1982, radius=7.2889];
		\draw[thick] (63.6074, 625.5037) arc[start angle=-125.0508, end angle=-52.3126, x radius=8.1892, y radius=-8.1892];
		\draw[thick] (82.998, 606.305) .. controls (79.6685, 612.372) and (82.1897, 618.515) .. (85.7749, 621.9943) .. controls (89.3602, 625.4737) and (94.0096, 626.2893) .. (98.6181, 626.9827) .. controls (103.2267, 627.676) and (107.7943, 628.247) .. (111.832, 627.1867) .. controls (115.8697, 626.1263) and (119.3773, 623.4347) .. (123.1702, 622.2518) .. controls (126.963, 621.069) and (131.041, 621.395) .. (134.6298, 622.7817) .. controls (138.2187, 624.1683) and (141.3183, 626.6157) .. (144.214, 628.3287) .. controls (147.1097, 630.0417) and (149.8013, 631.0203) .. (152.0968, 631.5627) .. controls (154.3923, 632.105) and (156.2917, 632.211) .. (157.9347, 631.3668) .. controls (159.5777, 630.5227) and (160.9643, 628.7283) .. (162.0859, 626.1794) .. controls (163.2075, 623.6305) and (164.064, 620.327) .. (160.525, 609.017);
		\draw[thick] (120.1306, 636.7437) arc[start angle=-142.8209, end angle=-8.3255, radius=9.8287];
		\draw[thick] (123.1261, 634.1265) { [rotate=14.8727] arc[start angle=-125.0508, end angle=-52.3126, x radius=11.0427, y radius=-11.0427] };
		\draw[thick] (169.7413, 634.8751) arc[start angle=-210.1141, end angle=-75.6187, radius=6.2239];
		\draw[thick] (168.9445, 632.4849) { [rotate=-52.4205] arc[start angle=-125.0508, end angle=-52.3126, x radius=6.9927, y radius=-6.9927] };
		\draw[shift={(177.577, 647.316)}, scale=0.5792, thick] (0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw(91.6534, 591.826) -- (91.6534, 591.826) -- (106.869, 602.028) -- (120.183, 599.953);
		\draw[thick] (61.3215, 606.406) -- (48.0805, 605.66) -- (36.8414, 601.51) -- (32, 592) -- (43.7578, 581.798) -- (60.7029, 582.49) -- (91.6536, 591.827) -- (110.673, 590.789) -- (120.183, 599.953) -- (112.4025, 611.0196) -- (92.3451, 614.6508) -- (81.4518, 611.7115);
		\draw[shift={(161.888, 615.02)}, scale=0.5792, thick] (0, 0) -- (-21.827, -3.936) -- (-40.002, -26.011) -- (-20.396, -41.866) -- (12.882, -48.307) -- (52.6, -32.204) -- (60.115, -16.102) -- (37.214, -3.578);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.55 with {\arrow{stealth}}}}] (120.183, 599.953) -- (138.816, 599.962);

		\node at (202,613) {$\hat{\mathfrak{m}}$};
	\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.5,baseline=(current bounding box.center)]
			\fill[opacity=.1](534.3, 693.918) -- (519.346, 669.618) -- (555.329, 664.01) -- cycle;
			\fill[opacity=.1](478.223, 642.047) -- (529.627, 639.243) -- (555.329, 664.01) -- (519.346, 669.618) -- cycle;
			\fill[opacity=.1](480.092, 703.732) -- (534.3, 693.918) -- (519.346, 669.618) -- cycle;
			\fill[opacity=.1](360.46, 679.432) -- (393.242, 670.814) -- (394.261, 676.422) -- (394.106, 681.301) -- cycle;
			\fill[opacity=.1](317, 642.514) -- (348.777, 614.943) -- (394.574, 616.812) -- (397.845, 652.795) -- cycle;
			\fill[opacity=.1](330.085, 668.216) -- (388.873, 662.353) -- (394.432, 675.173) -- (397.845, 652.795) -- (317, 642.514) -- cycle;
			\fill[opacity=.1](330.085, 668.216) -- (388.873, 662.353) -- (393.242, 670.814) -- (360.46, 679.432) -- cycle;
			\fill[opacity=.1](394.574, 616.812) -- (444.109, 686.909) -- (417.005, 694.853) -- (397.845, 652.795) -- cycle;
			\fill[opacity=.1](397.845, 652.795) -- (417.005, 694.853) -- (393.173, 701.993) -- (395.319, 684.985) -- (394.432, 675.173) -- cycle;
			\fill[opacity=.1](417.005, 694.853) -- (396.443, 729.434) -- (385.108, 735.777) -- (393.173, 701.993) -- cycle;
			\fill[opacity=.1](417.005, 694.853) -- (429.622, 711.209) -- (396.443, 729.434) -- cycle;
			\fill[opacity=.1](396.443, 729.434) -- (399.714, 764.482) -- (389.433, 771.025) -- (386.155, 765.495) -- (384.166, 758.035) -- (383.722, 750.349) -- (385.108, 735.777) -- cycle;
			\fill[opacity=.1](399.714, 764.482) -- (425.884, 764.015) -- (421.059, 736.272) -- (415.409, 737.093) -- (410.192, 736.521) -- cycle;
			\fill[opacity=.1](424.994, 734.81) -- (429.051, 732.232) -- (432.061, 735.315) -- (434.299, 739.395) -- (440.838, 771.491) -- (425.884, 764.015) -- (421.059, 736.272) -- (421.059, 736.272) -- cycle;
			\fill[opacity=.1](402.424, 733.066) -- (405.959, 735.089) -- (410.192, 736.521) -- (399.714, 764.482) -- (397.402, 739.712) -- cycle;
			\fill[opacity=.1](397.402, 739.712) -- (402.424, 733.066) -- (409.109, 728.773) -- (416.164, 727.456) -- (425.189, 729.63) -- (431.505, 734.763) -- (438.501, 733.172) -- (429.622, 711.209) -- (396.443, 729.434) -- (396.443, 729.434) -- cycle;
			\fill[opacity=.1](417.005, 694.853) -- (444.109, 686.909) -- (429.622, 711.209) -- cycle;
			\fill[opacity=.1](444.109, 686.909) -- (448.984, 709.811) -- (450.242, 731.176) -- (429.622, 711.209) -- cycle;
			\fill[opacity=.1](429.622, 711.209) -- (450.242, 731.176) -- (449.818, 746.607) -- (447.062, 758.045) -- (440.838, 771.491) -- (434.299, 739.395) -- (431.505, 734.763) -- (438.501, 733.172) -- cycle;
			\fill[opacity=.1](394.574, 616.812) -- (478.223, 642.047) -- (444.109, 686.909) -- cycle;
			\fill[opacity=.1](444.109, 686.909) -- (444.109, 686.909) -- (448.984, 709.811) -- (450.651, 695.788) -- (480.092, 703.732) -- (478.223, 642.047) -- cycle;
			\fill[opacity=.1](478.223, 642.047) -- (519.346, 669.618) -- (480.092, 703.732) -- cycle;
			\fill[opacity=.1](519.346, 669.618) -- (519.346, 669.618) -- cycle;
			\draw(519.346, 669.618) -- (480.092, 703.732) -- (480.092, 703.732);
			\draw (555.329, 664.01)  -- (519.346, 669.618)  -- (534.3, 693.918);
			\draw (394.106, 681.301)  -- (394.106, 681.301);
			\draw(360.46, 679.432) -- (393.242, 670.814) -- (393.242, 670.814);
			\draw(330.0847, 668.216) -- (388.873, 662.353) -- (388.873, 662.353);
			\draw(317, 642.514) -- (397.845, 652.795) -- (394.574, 616.812);
			\draw(397.845, 652.795) -- (394.432, 675.173);
			\draw(397.845, 652.795) -- (417.005, 694.853) -- (429.622, 711.209) -- (444.109, 686.909) -- (394.574, 616.812);
			\draw(519.346, 669.618) -- (478.223, 642.047) -- (478.223, 642.047);
			\draw(417.005, 694.853) -- (444.109, 686.909) -- (444.109, 686.909);
			\draw(417.005, 694.853) -- (393.173, 701.993);
			\draw(417.005, 694.853) -- (396.443, 729.434) -- (385.108, 735.777);
			\draw(396.443, 729.434) -- (429.622, 711.209) -- (429.622, 711.209);
			\draw(399.714, 764.482) -- (396.443, 729.434) -- (396.443, 729.434);
			\draw(444.109, 686.909) -- (448.984, 709.811);
			\draw(429.622, 711.209) -- (450.242, 731.176);
			\draw(429.622, 711.209) -- (438.501, 733.172) -- (431.505, 734.763) -- (431.505, 734.763);
			\draw(399.714, 764.482) -- (410.192, 736.521) -- (410.192, 736.521);
			\draw(425.884, 764.015) -- (421.059, 736.272) -- (421.059, 736.272);
			\draw(480.092, 703.732) -- (478.223, 642.047) -- (444.109, 686.909);
			\draw[thick](402.4242, 733.0657) arc[start angle=-125.0522, end angle=-51.364, x radius=22.2136, y radius=-22.2136];
			\draw[thick](397.9669, 739.6779) arc[start angle=-157.6936, end angle=-23.1982, radius=19.6993];
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.55 with {\arrow{stealth}}}}](389.434, 771.025) -- (399.714, 764.482) -- (425.884, 764.015) -- (440.838, 771.492);
			\draw[thick](457.194, 683.637) .. controls (443.642, 699.525) and (451.119, 722.19) .. (450.418, 740.1815) .. controls (449.717, 758.173) and (440.838, 771.491) .. (440.838, 771.491) -- (414.668, 783.175) -- (389.433, 771.025) -- (389.433, 771.025) .. controls (368.579, 744.682) and (411.977, 683.781) .. (386.128, 659.018);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.785 with {\arrow{stealth reversed}}}}](394.607, 681.339) -- (360.46, 679.432) -- (330.085, 668.216) -- (317, 642.514) -- (348.777, 614.943) -- (394.574, 616.812) -- (478.223, 642.047) -- (529.627, 639.243) -- (555.329, 664.01) -- (534.3, 693.918) -- (534.3, 693.918) -- (480.092, 703.732) -- (450.651, 695.788);
		\end{tikzpicture}
		\hspace{.2cm}
		\begin{tikzpicture}[baseline=(current bounding box.center)]
			\draw[thick,->] (0,0) -- (1,0);
			\node at (.5,0) [above] {\small{cutting}};
			\draw[thick,<-] (0,-.2) -- (1,-.2);
			\node at (.5,-.2) [below] {\small{gluing}};
		\end{tikzpicture}
		\hspace{.2cm}
		\begin{tikzpicture}[x=1pt,y=1pt,scale=.5,baseline=(current bounding box.center)]
			\fill[opacity=.1](558.329, 661.496) -- (522.346, 667.104) -- (537.3, 691.404) -- cycle;
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.33 with {\arrow{stealth}}}}](558.329, 661.496) -- (522.346, 667.104) -- (537.3, 691.404);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.04 with {\arrow{stealth reversed}}}}](558.329, 661.496) -- (537.3, 691.404) -- (537.3, 691.404) -- (483.092, 701.218) -- (448.0424, 691.7604) -- (407.0177, 679.3216) -- (363.46, 676.918) -- (333.085, 665.702) -- (320, 640) -- (351.777, 612.429) -- (397.574, 614.298) -- (481.223, 639.533) -- (532.627, 636.729) -- (558.329, 661.496);
			\node at (563, 682) {\small$\rho_1$};
			\node at (527, 650) {\small$\bbarsuperscript{\rho_1}{-}$};
		\end{tikzpicture}
		\begin{tikzpicture}[x=1pt,y=1pt,scale=.5,baseline=(current bounding box.center)]
			\fill[opacity=.1](320, 640) -- (351.777, 612.429) -- (397.574, 614.298) -- (400.845, 650.281) -- cycle;
			\fill[opacity=.1](333.085, 665.702) -- (391.873, 659.839) -- (397.432, 672.659) -- (400.845, 650.281) -- (320, 640) -- cycle;
			\fill[opacity=.1](333.085, 665.702) -- (391.873, 659.839) -- (396.242, 668.3) -- (363.46, 676.918) -- cycle;
			\fill[opacity=.1](397.574, 614.298) -- (447.109, 684.395) -- (420.005, 692.339) -- (400.845, 650.281) -- cycle;
			\fill[opacity=.1](400.845, 650.281) -- (420.005, 692.339) -- (396.173, 699.479) -- (398.319, 682.471) -- (397.432, 672.659) -- cycle;
			\fill[opacity=.1](420.005, 692.339) -- (399.443, 726.92) -- (388.108, 733.263) -- (396.173, 699.479) -- cycle;
			\fill[opacity=.1](420.005, 692.339) -- (432.622, 708.695) -- (399.443, 726.92) -- cycle;
			\fill[opacity=.1](399.443, 726.92) -- (402.714, 761.968) -- (392.433, 768.511) -- (389.155, 762.9806) -- (387.1663, 755.5214) -- (386.7222, 747.8346) -- (388.108, 733.263) -- cycle;
			\fill[opacity=.1](402.714, 761.968) -- (428.884, 761.501) -- (424.059, 733.758) -- (418.4088, 734.579) -- (413.192, 734.007) -- cycle;
			\fill[opacity=.1](427.9939, 732.2956) -- (432.0515, 729.718) -- (435.0607, 732.8008) -- (437.299, 736.881) -- (443.838, 768.977) -- (428.884, 761.501) -- (424.059, 733.758) -- (424.059, 733.758) -- cycle;
			\fill[opacity=.1](405.424, 730.552) -- (408.9592, 732.5753) -- (413.192, 734.007) -- (402.714, 761.968) -- (400.4022, 737.1981) -- cycle;
			\fill[opacity=.1](400.4022, 737.1981) -- (405.424, 730.552) -- (412.109, 726.259) -- (419.164, 724.942) -- (428.189, 727.116) -- (434.505, 732.249) -- (441.501, 730.658) -- (432.622, 708.695) -- (399.443, 726.92) -- (399.443, 726.92) -- cycle;
			\fill[opacity=.1](420.005, 692.339) -- (447.109, 684.395) -- (432.622, 708.695) -- cycle;
			\fill[opacity=.1](447.109, 684.395) -- (451.984, 707.297) -- (453.242, 728.662) -- (432.622, 708.695) -- cycle;
			\fill[opacity=.1](432.622, 708.695) -- (453.242, 728.662) -- (452.818, 744.093) -- (450.062, 755.531) -- (443.838, 768.977) -- (437.299, 736.881) -- (434.505, 732.249) -- (441.501, 730.658) -- cycle;
			\fill[opacity=.1](397.574, 614.298) -- (481.223, 639.533) -- (447.109, 684.395) -- cycle;
			\fill[opacity=.1](447.109, 684.395) -- (447.109, 684.395) -- (451.984, 707.297) -- (453.651, 693.274) -- (483.092, 701.218) -- (481.223, 639.533) -- cycle;
			\fill[opacity=.1](481.223, 639.533) -- (522.346, 667.104) -- (483.092, 701.218) -- cycle;
			\fill[opacity=.1](522.346, 667.104) -- (522.346, 667.104) -- cycle;
			\fill[opacity=.1](481.223, 639.533) -- (532.627, 636.729) -- (558.329, 661.496) -- (522.346, 667.104) -- cycle;
			\fill[opacity=.1](483.092, 701.218) -- (537.3, 691.404) -- (522.346, 667.104) -- cycle;
			\fill[opacity=.1](363.46, 676.918) -- (396.242, 668.3) -- (397.2609, 673.9083) -- (397.106, 678.787) -- cycle;
			\draw(397.106, 678.787) -- (397.106, 678.787);
			\draw(397.106, 678.787) -- (397.106, 678.787);
			\draw(363.46, 676.918) -- (396.242, 668.3) -- (396.242, 668.3);
			\draw(333.0847, 665.702) -- (391.873, 659.839) -- (391.873, 659.839);
			\draw(320, 640) -- (400.845, 650.281) -- (397.574, 614.298);
			\draw(400.845, 650.281) -- (397.432, 672.659);
			\draw(400.845, 650.281) -- (420.005, 692.339) -- (432.622, 708.695) -- (447.109, 684.395) -- (397.574, 614.298);
			\draw(522.346, 667.104) -- (481.223, 639.533) -- (481.223, 639.533);
			\draw(420.005, 692.339) -- (447.109, 684.395) -- (447.109, 684.395);
			\draw(420.005, 692.339) -- (396.173, 699.479);
			\draw(420.005, 692.339) -- (399.443, 726.92) -- (388.108, 733.263);
			\draw(399.443, 726.92) -- (432.622, 708.695) -- (432.622, 708.695);
			\draw(402.714, 761.968) -- (399.443, 726.92) -- (399.443, 726.92);
			\draw(447.109, 684.395) -- (451.984, 707.297);
			\draw(432.622, 708.695) -- (453.242, 728.662);
			\draw(432.622, 708.695) -- (441.501, 730.658) -- (434.505, 732.249) -- (434.505, 732.249);
			\draw(402.714, 761.968) -- (413.192, 734.007) -- (413.192, 734.007);
			\draw(428.884, 761.501) -- (424.059, 733.758) -- (424.059, 733.758);
			\draw(483.092, 701.218) -- (481.223, 639.533) -- (447.109, 684.395);
			\draw(522.346, 667.104) -- (483.092, 701.218) -- (483.092, 701.218);
			\draw[thick](405.4243, 730.5516) arc[start angle=-125.0508, end angle=-51.3627, x radius=22.2136, y radius=-22.2136];
			\draw[thick](400.9669, 737.1639) arc[start angle=-157.6936, end angle=-23.1982, radius=19.6993];
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.55 with {\arrow{stealth}}}}](392.434, 768.511) -- (402.714, 761.968) -- (428.884, 761.501) -- (443.838, 768.978);
			\draw[thick](460.194, 681.123) .. controls (446.642, 697.011) and (454.119, 719.676) .. (453.418, 737.6675) .. controls (452.717, 755.659) and (443.838, 768.977) .. (443.838, 768.977) -- (417.668, 780.661) -- (392.433, 768.511) -- (392.433, 768.511) .. controls (371.5792, 742.1678) and (414.9767, 681.2665) .. (389.128, 656.504);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.75 with {\arrow{stealth reversed}}}}](397.6074, 678.8246) -- (363.46, 676.918) -- (333.0847, 665.702) -- (320, 640) -- (351.7772, 612.429) -- (397.574, 614.298) -- (481.223, 639.533) -- (532.627, 636.729) -- (558.329, 661.496) -- (522.346, 667.104) -- (537.3, 691.404) -- (537.3, 691.404) -- (483.092, 701.218) -- (453.651, 693.274);
		\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.5,baseline=(current bounding box.center)]
		\fill[opacity=.1](478.223, 642.047) -- (529.627, 639.243) -- (555.329, 664.01) -- (519.346, 669.618) -- cycle;
		\fill[opacity=.1](480.092, 703.732) -- (534.3, 693.918) -- (519.346, 669.618) -- cycle;
		\fill[opacity=.1](360.46, 679.432) -- (393.242, 670.814) -- (394.261, 676.422) -- (394.106, 681.301) -- cycle;
		\fill[opacity=.1](317, 642.514) -- (348.777, 614.943) -- (394.574, 616.812) -- (397.845, 652.795) -- cycle;
		\fill[opacity=.1](330.085, 668.216) -- (388.873, 662.353) -- (394.432, 675.173) -- (397.845, 652.795) -- (317, 642.514) -- cycle;
		\fill[opacity=.1](330.085, 668.216) -- (388.873, 662.353) -- (393.242, 670.814) -- (360.46, 679.432) -- cycle;
		\fill[opacity=.1](394.574, 616.812) -- (444.109, 686.909) -- (417.005, 694.853) -- (397.845, 652.795) -- cycle;
		\fill[opacity=.1](397.845, 652.795) -- (417.005, 694.853) -- (393.173, 701.993) -- (395.319, 684.985) -- (394.432, 675.173) -- cycle;
		\fill[opacity=.1](417.005, 694.853) -- (396.443, 729.434) -- (385.108, 735.777) -- (393.173, 701.993) -- cycle;
		\fill[opacity=.1](417.005, 694.853) -- (429.622, 711.209) -- (396.443, 729.434) -- cycle;
		\fill[opacity=.1](396.443, 729.434) -- (399.714, 764.482) -- (389.433, 771.025) -- (386.155, 765.495) -- (384.166, 758.035) -- (383.722, 750.349) -- (385.108, 735.777) -- cycle;
		\fill[opacity=.1](399.714, 764.482) -- (425.884, 764.015) -- (421.059, 736.272) -- (415.409, 737.093) -- (410.192, 736.521) -- cycle;
		\fill[opacity=.1](424.994, 734.81) -- (429.051, 732.232) -- (432.061, 735.315) -- (434.299, 739.395) -- (440.838, 771.491) -- (425.884, 764.015) -- (421.059, 736.272) -- (421.059, 736.272) -- cycle;
		\fill[opacity=.1](402.424, 733.066) -- (405.959, 735.089) -- (410.192, 736.521) -- (399.714, 764.482) -- (397.402, 739.712) -- cycle;
		\fill[opacity=.1](397.402, 739.712) -- (402.424, 733.066) -- (409.109, 728.773) -- (416.164, 727.456) -- (425.189, 729.63) -- (431.505, 734.763) -- (438.501, 733.172) -- (429.622, 711.209) -- (396.443, 729.434) -- (396.443, 729.434) -- cycle;
		\fill[opacity=.1](417.005, 694.853) -- (444.109, 686.909) -- (429.622, 711.209) -- cycle;
		\fill[opacity=.1](444.109, 686.909) -- (448.984, 709.811) -- (450.242, 731.176) -- (429.622, 711.209) -- cycle;
		\fill[opacity=.1](429.622, 711.209) -- (450.242, 731.176) -- (449.818, 746.607) -- (447.062, 758.045) -- (440.838, 771.491) -- (434.299, 739.395) -- (431.505, 734.763) -- (438.501, 733.172) -- cycle;
		\fill[opacity=.1](394.574, 616.812) -- (478.223, 642.047) -- (444.109, 686.909) -- cycle;
		\fill[opacity=.1](444.109, 686.909) -- (444.109, 686.909) -- (448.984, 709.811) -- (450.651, 695.788) -- (480.092, 703.732) -- (478.223, 642.047) -- cycle;
		\fill[opacity=.1](478.223, 642.047) -- (519.346, 669.618) -- (480.092, 703.732) -- cycle;
		\fill[opacity=.1](519.346, 669.618) -- (519.346, 669.618) -- cycle;
		\draw(519.346, 669.618) -- (480.092, 703.732) -- (480.092, 703.732);
		\draw(394.106, 681.301) -- (394.106, 681.301);
		\draw(360.46, 679.432) -- (393.242, 670.814) -- (393.242, 670.814);
		\draw(330.0847, 668.216) -- (388.873, 662.353) -- (388.873, 662.353);
		\draw(317, 642.514) -- (397.845, 652.795) -- (394.574, 616.812);
		\draw(397.845, 652.795) -- (394.432, 675.173);
		\draw(397.845, 652.795) -- (417.005, 694.853) -- (429.622, 711.209) -- (444.109, 686.909) -- (394.574, 616.812);
		\draw(519.346, 669.618) -- (478.223, 642.047) -- (478.223, 642.047);
		\draw(417.005, 694.853) -- (444.109, 686.909) -- (444.109, 686.909);
		\draw(417.005, 694.853) -- (393.173, 701.993);
		\draw(417.005, 694.853) -- (396.443, 729.434) -- (385.108, 735.777);
		\draw(396.443, 729.434) -- (429.622, 711.209) -- (429.622, 711.209);
		\draw(399.714, 764.482) -- (396.443, 729.434) -- (396.443, 729.434);
		\draw(444.109, 686.909) -- (448.984, 709.811);
		\draw(429.622, 711.209) -- (450.242, 731.176);
		\draw(429.622, 711.209) -- (438.501, 733.172) -- (431.505, 734.763) -- (431.505, 734.763);
		\draw(399.714, 764.482) -- (410.192, 736.521) -- (410.192, 736.521);
		\draw(425.884, 764.015) -- (421.059, 736.272) -- (421.059, 736.272);
		\draw(480.092, 703.732) -- (478.223, 642.047) -- (444.109, 686.909);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.8 with {\arrow{stealth reversed}}}}](555.329, 664.01) -- (519.346, 669.618) -- (534.3, 693.918);
		\draw[thick](402.4242, 733.0657) arc[start angle=-125.0522, end angle=-51.364, x radius=22.2136, y radius=-22.2136];
		\draw[thick](397.9669, 739.6779) arc[start angle=-157.6936, end angle=-23.1982, radius=19.6993];
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.55 with {\arrow{stealth}}}}](389.434, 771.025) -- (399.714, 764.482) -- (425.884, 764.015) -- (440.838, 771.492);
		\draw[thick](457.194, 683.637) .. controls (443.642, 699.525) and (451.119, 722.19) .. (450.418, 740.1815) .. controls (449.717, 758.173) and (440.838, 771.491) .. (440.838, 771.491) -- (414.668, 783.175) -- (389.433, 771.025) -- (389.433, 771.025) .. controls (368.579, 744.682) and (411.977, 683.781) .. (386.128, 659.018);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.785 with {\arrow{stealth reversed}}}}](394.607, 681.339) -- (360.46, 679.432) -- (330.085, 668.216) -- (317, 642.514) -- (348.777, 614.943) -- (394.574, 616.812) -- (478.223, 642.047) -- (529.627, 639.243) -- (555.329, 664.01) -- (534.3, 693.918) -- (534.3, 693.918) -- (480.092, 703.732) -- (450.651, 695.788);
	\end{tikzpicture}
	\hspace{.2cm}
	\begin{tikzpicture}[baseline=(current bounding box.center)]
		\draw[thick,->] (0,0) -- (1,0);
		\node at (.5,0) [above] {\small{cutting}};
		\draw[thick,<-] (0,-.2) -- (1,-.2);
		\node at (.5,-.2) [below] {\small{gluing}};
	\end{tikzpicture}
	\hspace{.2cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.5,baseline=(current bounding box.center)]
		\node[white] at (417.668, 780.661) {$\bullet$};
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.82 with {\arrow{stealth reversed}}}}, postaction={decorate, decoration={markings, mark= at position 0.33 with {\arrow{stealth}}}}](558.329, 661.496) -- (522.346, 667.104) -- (537.3, 691.404);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.04 with {\arrow{stealth reversed}}}}](558.329, 661.496) -- (537.3, 691.404) -- (537.3, 691.404) -- (483.092, 701.218) -- (448.0424, 691.7604) -- (407.0177, 679.3216) -- (363.46, 676.918) -- (333.085, 665.702) -- (320, 640) -- (351.777, 612.429) -- (397.574, 614.298) -- (481.223, 639.533) -- (532.627, 636.729) -- (558.329, 661.496);
		\node at (563, 682) {\small$\rho_1$};
		\node at (518, 682) {\small$\rho_i$};
		\node at (527, 650) {\small$\bbarsuperscript{\rho_1}{-}$};
	\end{tikzpicture}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.5,baseline=(current bounding box.center)]
		\fill[opacity=.1](320, 640) -- (351.777, 612.429) -- (397.574, 614.298) -- (400.845, 650.281) -- cycle;
		\fill[opacity=.1](333.085, 665.702) -- (391.873, 659.839) -- (397.432, 672.659) -- (400.845, 650.281) -- (320, 640) -- cycle;
		\fill[opacity=.1](333.085, 665.702) -- (391.873, 659.839) -- (396.242, 668.3) -- (363.46, 676.918) -- cycle;
		\fill[opacity=.1](397.574, 614.298) -- (447.109, 684.395) -- (420.005, 692.339) -- (400.845, 650.281) -- cycle;
		\fill[opacity=.1](400.845, 650.281) -- (420.005, 692.339) -- (396.173, 699.479) -- (398.319, 682.471) -- (397.432, 672.659) -- cycle;
		\fill[opacity=.1](420.005, 692.339) -- (399.443, 726.92) -- (388.108, 733.263) -- (396.173, 699.479) -- cycle;
		\fill[opacity=.1](420.005, 692.339) -- (432.622, 708.695) -- (399.443, 726.92) -- cycle;
		\fill[opacity=.1](399.443, 726.92) -- (402.714, 761.968) -- (392.433, 768.511) -- (389.155, 762.9806) -- (387.1663, 755.5214) -- (386.7222, 747.8346) -- (388.108, 733.263) -- cycle;
		\fill[opacity=.1](402.714, 761.968) -- (428.884, 761.501) -- (424.059, 733.758) -- (418.4088, 734.579) -- (413.192, 734.007) -- cycle;
		\fill[opacity=.1](427.9939, 732.2956) -- (432.0515, 729.718) -- (435.0607, 732.8008) -- (437.299, 736.881) -- (443.838, 768.977) -- (428.884, 761.501) -- (424.059, 733.758) -- (424.059, 733.758) -- cycle;
		\fill[opacity=.1](405.424, 730.552) -- (408.9592, 732.5753) -- (413.192, 734.007) -- (402.714, 761.968) -- (400.4022, 737.1981) -- cycle;
		\fill[opacity=.1](400.4022, 737.1981) -- (405.424, 730.552) -- (412.109, 726.259) -- (419.164, 724.942) -- (428.189, 727.116) -- (434.505, 732.249) -- (441.501, 730.658) -- (432.622, 708.695) -- (399.443, 726.92) -- (399.443, 726.92) -- cycle;
		\fill[opacity=.1](420.005, 692.339) -- (447.109, 684.395) -- (432.622, 708.695) -- cycle;
		\fill[opacity=.1](447.109, 684.395) -- (451.984, 707.297) -- (453.242, 728.662) -- (432.622, 708.695) -- cycle;
		\fill[opacity=.1](432.622, 708.695) -- (453.242, 728.662) -- (452.818, 744.093) -- (450.062, 755.531) -- (443.838, 768.977) -- (437.299, 736.881) -- (434.505, 732.249) -- (441.501, 730.658) -- cycle;
		\fill[opacity=.1](397.574, 614.298) -- (481.223, 639.533) -- (447.109, 684.395) -- cycle;
		\fill[opacity=.1](447.109, 684.395) -- (447.109, 684.395) -- (451.984, 707.297) -- (453.651, 693.274) -- (483.092, 701.218) -- (481.223, 639.533) -- cycle;
		\fill[opacity=.1](481.223, 639.533) -- (522.346, 667.104) -- (483.092, 701.218) -- cycle;
		\fill[opacity=.1](522.346, 667.104) -- (522.346, 667.104) -- cycle;
		\fill[opacity=.1](481.223, 639.533) -- (532.627, 636.729) -- (558.329, 661.496) -- (522.346, 667.104) -- cycle;
		\fill[opacity=.1](483.092, 701.218) -- (537.3, 691.404) -- (522.346, 667.104) -- cycle;
		\fill[opacity=.1](363.46, 676.918) -- (396.242, 668.3) -- (397.2609, 673.9083) -- (397.106, 678.787) -- cycle;
		\draw(397.106, 678.787) -- (397.106, 678.787);
		\draw(397.106, 678.787) -- (397.106, 678.787);
		\draw(363.46, 676.918) -- (396.242, 668.3) -- (396.242, 668.3);
		\draw(333.0847, 665.702) -- (391.873, 659.839) -- (391.873, 659.839);
		\draw(320, 640) -- (400.845, 650.281) -- (397.574, 614.298);
		\draw(400.845, 650.281) -- (397.432, 672.659);
		\draw(400.845, 650.281) -- (420.005, 692.339) -- (432.622, 708.695) -- (447.109, 684.395) -- (397.574, 614.298);
		\draw(522.346, 667.104) -- (481.223, 639.533) -- (481.223, 639.533);
		\draw(420.005, 692.339) -- (447.109, 684.395) -- (447.109, 684.395);
		\draw(420.005, 692.339) -- (396.173, 699.479);
		\draw(420.005, 692.339) -- (399.443, 726.92) -- (388.108, 733.263);
		\draw(399.443, 726.92) -- (432.622, 708.695) -- (432.622, 708.695);
		\draw(402.714, 761.968) -- (399.443, 726.92) -- (399.443, 726.92);
		\draw(447.109, 684.395) -- (451.984, 707.297);
		\draw(432.622, 708.695) -- (453.242, 728.662);
		\draw(432.622, 708.695) -- (441.501, 730.658) -- (434.505, 732.249) -- (434.505, 732.249);
		\draw(402.714, 761.968) -- (413.192, 734.007) -- (413.192, 734.007);
		\draw(428.884, 761.501) -- (424.059, 733.758) -- (424.059, 733.758);
		\draw(483.092, 701.218) -- (481.223, 639.533) -- (447.109, 684.395);
		\draw(522.346, 667.104) -- (483.092, 701.218) -- (483.092, 701.218);
		\draw[thick](405.4243, 730.5516) arc[start angle=-125.0508, end angle=-51.3627, x radius=22.2136, y radius=-22.2136];
		\draw[thick](400.9669, 737.1639) arc[start angle=-157.6936, end angle=-23.1982, radius=19.6993];
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.55 with {\arrow{stealth}}}}](392.434, 768.511) -- (402.714, 761.968) -- (428.884, 761.501) -- (443.838, 768.978);
		\draw[thick](460.194, 681.123) .. controls (446.642, 697.011) and (454.119, 719.676) .. (453.418, 737.6675) .. controls (452.717, 755.659) and (443.838, 768.977) .. (443.838, 768.977) -- (417.668, 780.661) -- (392.433, 768.511) -- (392.433, 768.511) .. controls (371.5792, 742.1678) and (414.9767, 681.2665) .. (389.128, 656.504);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.75 with {\arrow{stealth reversed}}}}](397.6074, 678.8246) -- (363.46, 676.918) -- (333.0847, 665.702) -- (320, 640) -- (351.7772, 612.429) -- (397.574, 614.298) -- (481.223, 639.533) -- (532.627, 636.729) -- (558.329, 661.496) -- (522.346, 667.104) -- (537.3, 691.404) -- (537.3, 691.404) -- (483.092, 701.218) -- (453.651, 693.274);
	\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\fill[opacity=.1](104.242, 737.123) -- (104.242, 737.123) -- cycle;
		\fill[opacity=.1](104.242, 737.123) -- (104.242, 737.123) -- cycle;
		\fill[opacity=.1](187.448, 734.328) -- (187.448, 734.328) -- cycle;
		\fill[opacity=.1](206.465, 738.371) -- (237.455, 734.631) -- (223.426, 753.422) -- (218.793, 755.758) -- (207.144, 751.376) -- (207.5233, 745.2755) -- cycle;
		\fill[opacity=.1](228.876, 784.888) -- (216.178, 780.029) -- (206.592, 778.507) -- (197.303, 778.947) -- (188.485, 780.789) -- (196.903, 762.442) -- (202.138, 760.159) -- (207.144, 751.376) -- cycle;
		\fill[opacity=.1](207.144, 751.376) -- (216.253, 763.201) -- (228.876, 784.888) -- cycle;
		\fill[opacity=.1](196.903, 762.442) -- (188.485, 780.789) -- (182.953, 782.78) -- (172.779, 787.021) -- (164.614, 788.659) -- (167.871, 770.09) -- (165.532, 767.079) -- (160.101, 764.247) -- (140.944, 752.023) -- (150.673, 747.859) -- (157.521, 747.201) -- (164.925, 748.596) -- (179.925, 757.024) -- (188.879, 761.094) -- cycle;
		\fill[opacity=.1](160.101, 764.247) -- (154.642, 763.84) -- (149.253, 765.602) -- (130.169, 755.976) -- (140.944, 752.023) -- cycle;
		\fill[opacity=.1](167.871, 770.09) -- (162.539, 771.327) -- (155.42, 770.12) -- (149.253, 765.602) -- (137.72, 779.284) -- (141.641, 783.451) -- (146.785, 786.747) -- (156.274, 788.677) -- (164.614, 788.659) -- cycle;
		\fill[opacity=.1](149.253, 765.602) -- (137.72, 779.284) -- (131.902, 774.737) -- (124.076, 770.956) -- (121.199, 756.125) -- (130.169, 755.976) -- cycle;
		\fill[opacity=.1](88.3131, 732.825) -- (88.8126, 737.808) -- (91.6061, 744.438) -- (96.194, 749.227) -- (104.742, 753.43) -- (121.199, 756.125) -- (124.076, 770.956) -- (117.911, 769.207) -- (111.774, 768.248) -- (104.56, 767.965) -- (95.5432, 768.955) -- (83.0035, 773.784) -- cycle;
		\fill[opacity=.1](83.0035, 773.784) -- (88.3131, 732.825) -- (76.4177, 752.667) -- cycle;
		\fill[opacity=.1](83.0035, 773.784) -- (76.4177, 752.667) -- (72.3021, 754.729) -- (66.4222, 754.863) -- (62.2193, 752.994) -- (60.753, 769.991) -- (74.9124, 769.739) -- cycle;
		\fill[opacity=.1](74.9124, 769.739) -- (74.9124, 769.739) -- cycle;
		\fill[opacity=.1](74.9124, 769.739) -- (74.9124, 769.739) -- cycle;
		\fill[opacity=.1](60.753, 769.991) -- (62.2193, 752.994) -- (52.8505, 754.461) -- (52.5685, 762.802) -- (55.1908, 773.532) -- cycle;
		\fill[opacity=.1](55.1908, 773.532) -- (55.1908, 773.532) -- cycle;
		\fill[opacity=.1](62.2193, 752.994) -- (65.5417, 750.426) -- (70.9576, 750.036) -- (76.4177, 752.667) -- (88.3131, 732.825) -- cycle;
		\fill[opacity=.1](237.455, 734.631) -- (236.5352, 740.9346) -- (236.4543, 747.8014) -- (237.297, 753.499) -- (238.9494, 758.5678) -- (241.1056, 762.7546) -- (243.306, 765.499) -- (229.574, 772.212) -- (228.876, 784.888) -- (216.253, 763.201) -- (218.5702, 762.1432) -- (221.0374, 760.0092) -- (222.7182, 757.1786) -- (223.426, 753.422) -- (223.426, 753.422) -- cycle;
		\fill[opacity=.1](207.144, 751.376) -- (218.793, 755.758) -- (216.492, 759.804) -- (216.253, 763.201) -- cycle;
		\fill[opacity=.1](57.7189, 724.986) -- (39.5145, 723.975) -- (23.0796, 717.907) -- (16, 704) -- (33.1934, 689.083) -- (57.9721, 690.094) -- (103.231, 703.748) -- (131.044, 702.23) -- (144.95, 715.631) -- (133.572, 731.813) -- (107.175, 736.592) -- (104.2424, 737.1228) -- (88.3131, 732.825) -- cycle;
		\fill[opacity=.1](206.465, 738.371) -- (187.4477, 734.3282) -- (172.0535, 715.6305) -- (188.66, 702.202) -- (216.8458, 696.7466) -- (250.486, 710.386) -- (256.8515, 724.0237) -- (237.455, 734.631) -- cycle;
		\fill[opacity=.1](62.2193, 752.994) -- (52.8505, 754.461) -- (56.7777, 738.009) -- (58.257, 730.7739) -- (58.4314, 725.1685) -- (88.3131, 732.825) -- cycle;
		\draw[shift={(39.514, 723.975)}, scale=0.5411](0, 0) -- (32.782, -8.618);
		\draw[shift={(23.08, 717.907)}, scale=0.5411](0, 0) -- (58.7883, -5.863);
		\draw[shift={(16, 704)}, scale=0.5411](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
		\draw[shift={(59.742, 709.563)}, scale=0.5411](0, 0) -- (-3.413, 22.378);
		\draw[shift={(59.742, 709.563)}, scale=0.5411](0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
		\draw[shift={(70.109, 732.319)}, scale=0.5411](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(58.983, 751.029)}, scale=0.5411](0, 0) -- (33.179, -18.225);
		\draw[shift={(76.935, 741.168)}, scale=0.5411](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(74.913, 769.74)}, scale=0.5411](0, 0) -- (-4.825, -27.743);
		\draw[shift={(84.773, 728.021)}, scale=0.5411](0, 0) -- (34.114, -44.862) -- (35.983, 16.823) -- (75.237, -17.291) -- (90.191, 7.009);
		\draw[shift={(218.967, 739.177)}, scale=0.847](0, 0) -- (12.524, -8.588) -- (8.946, -25.406) -- (-8.23, -27.91) -- (-7.872, -11.45) -- (0, 0);
		\draw[shift={(211.996, 715.538)}, scale=0.847](0, 0) -- (-27.552, -15.745);
		\draw[shift={(229.574, 731.903)}, scale=0.847](0, 0) -- (3.709, 28.358);
		\draw[shift={(229.574, 731.903)}, scale=0.847](0, 0) -- (8.098, 11.49);
		\draw[shift={(172.054, 715.631)}, scale=0.847](0, 0) -- (47.158, -0.11);
		\draw[shift={(226.544, 717.659)}, scale=0.847](0, 0) -- (28.268, -8.587);
		\draw[shift={(226.544, 717.659)}, scale=0.847](0, 0) -- (-13.239, -10.734);
		\draw[shift={(220.84, 760.238)}, scale=0.847](0, 0) -- (14.021, -5.096) -- (21.597, -1.307);
		\draw[shift={(125.481, 718.664)}, scale=0.5411](0, 0) -- (35.983, -5.608);
		\draw[shift={(125.481, 718.664)}, scale=0.5411](0, 0) -- (-41.123, -27.571);
		\draw[shift={(70.108, 732.318)}, scale=0.5411](0, 0) -- (27.104, -7.944);
		\draw[shift={(70.108, 732.318)}, scale=0.5411](0, 0) -- (-23.832, 7.14);
		\draw[shift={(60.753, 769.991)}, scale=0.5411](0, 0) -- (-3.271, -35.048);
		\draw[shift={(60.753, 769.991)}, scale=0.5411](0, 0) -- (10.478, -27.961);
		\draw[shift={(215.331, 708.567)}, scale=0.847](0, 0) -- (1.789, -13.956);
		\draw(187.448, 734.328) -- (204.711, 731.564);
		\draw(172.054, 715.631) -- (212.299, 729.479);
		\draw(218.967, 739.177) -- (218.793, 755.758) -- (207.144, 751.376) -- (218.967, 739.177);
		\draw(229.574, 772.212) -- (220.84, 760.238) -- (217.347, 775.479) -- (228.876, 784.888);
		\draw(218.793, 755.758) -- (202.138, 760.159) -- (200.529, 771.543) -- (206.592, 778.507) -- (217.347, 775.479);
		\draw(200.529, 771.543) -- (176.555, 762.598) -- (183.434, 758.918);
		\draw(176.555, 762.598) -- (182.953, 782.78) -- (200.529, 771.543);
		\draw(176.555, 762.598) -- (160.101, 764.247) -- (152.938, 756.872) -- (183.434, 758.918);
		\draw(152.938, 756.872) -- (164.925, 748.596) -- (164.925, 748.596);
		\draw(152.938, 756.872) -- (134.332, 767.249) -- (154.012, 780.847) -- (158.968, 771.136);
		\draw(154.012, 780.847) -- (164.614, 788.659);
		\draw(154.012, 780.847) -- (141.641, 783.451);
		\draw(134.332, 767.249) -- (141.641, 783.451) -- (141.641, 783.451);
		\draw(134.332, 767.249) -- (121.808, 764.029) -- (117.911, 769.207);
		\draw(152.938, 756.872) -- (140.944, 752.023) -- (121.808, 764.029);
		\draw(121.808, 764.029) -- (111.894, 754.921) -- (97.8333, 757.588) -- (97.8333, 764.387) -- (104.56, 767.965);
		\draw(97.8333, 764.387) -- (74.9127, 769.74);
		\draw(97.8333, 764.387) -- (81.739, 753.051);
		\draw(97.8333, 757.588) -- (91.1038, 743.377) -- (81.739, 753.051);
		\draw(91.1038, 743.377) -- (76.9352, 741.168);
		\draw[shift={(243.003, 721.856)}, scale=0.847, thick](0, 0) .. controls (-10.377, 14.313) and (-10.735, 40.077) .. (0.358, 51.527);
		\draw[shift={(228.876, 784.888)}, scale=0.847, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw[thick](59.8076, 756.5708) arc[start angle=-157.6936, end angle=-23.1982, radius=10.6585];
		\draw[thick](62.2194, 752.9933) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.975, y radius=-11.975];
		\draw[thick](144.8721, 769.4289) arc[start angle=-142.8209, end angle=-8.3255, radius=14.3725];
		\draw[thick](149.2537, 765.6017) { [rotate=14.8727] arc[start angle=-125.0508, end angle=-52.3126, x radius=16.1477, y radius=-16.1477] };
		\draw[shift={(228.876, 784.888)}, scale=0.847, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw[shift={(144.95, 715.631)}, scale=0.847, thick, postaction={decorate, decoration={markings, mark= at position 0.58 with {\arrow{stealth}}}}](0, 0) -- (32, 0);
		\draw[thick](88.3131, 732.8247) -- (104.2424, 737.1228) -- (133.5721, 731.8129) -- (144.9501, 715.6309) -- (131.0438, 702.2305) -- (103.2312, 703.7476) -- (57.9721, 690.094) -- (33.1934, 689.0828) -- (16, 704.0003) -- (23.0796, 717.9066) -- (39.5145, 723.9751) -- (58.4314, 725.1685);
		\draw[thick](90.574, 724.918) .. controls (85.7053, 733.79) and (89.392, 742.7725) .. (94.6347, 747.8601) .. controls (99.8775, 752.9477) and (106.6762, 754.1403) .. (113.4153, 755.1542) .. controls (120.1543, 756.168) and (126.8337, 757.003) .. (132.7378, 755.4525) .. controls (138.642, 753.902) and (143.771, 749.966) .. (149.3173, 748.2365) .. controls (154.8637, 746.507) and (160.8273, 746.984) .. (166.0753, 749.0117) .. controls (171.3233, 751.0393) and (175.8557, 754.6177) .. (180.0898, 757.1225) .. controls (184.324, 759.6273) and (188.26, 761.0587) .. (191.6168, 761.8518) .. controls (194.9737, 762.645) and (197.7513, 762.8) .. (200.154, 761.5655) .. controls (202.5567, 760.331) and (204.5843, 757.707) .. (206.2244, 753.9798) .. controls (207.8645, 750.2525) and (209.117, 745.422) .. (203.392, 727.173);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.56 with {\arrow{stealth}}}}](55.1908, 773.5316) -- (60.7529, 769.9914) -- (74.9124, 769.7387) -- (83.0037, 773.785);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.776 with {\arrow{stealth reversed}}}}](53.4019, 712.9305) .. controls (63.5013, 724.585) and (55.9414, 738.5723) .. (53.481, 749.9889) .. controls (51.0207, 761.4055) and (53.6598, 770.2513) .. (55.1908, 773.532) -- (55.1906, 773.5323) -- (68.8442, 780.1062) -- (83.0035, 773.784) .. controls (93.5394, 767.249) and (107.3157, 767.0705) .. (117.2453, 769.0684) .. controls (127.175, 771.0663) and (133.258, 775.2407) .. (136.8363, 778.461) .. controls (140.4147, 781.6813) and (141.4883, 783.9477) .. (144.351, 785.6177) .. controls (147.2137, 787.2877) and (151.8653, 788.3613) .. (156.8152, 788.7192) .. controls (161.765, 789.077) and (167.013, 788.719) .. (171.7243, 787.3473) .. controls (176.4357, 785.9757) and (180.6103, 783.5903) .. (185.262, 781.8608) .. controls (189.9137, 780.1313) and (195.0423, 779.0577) .. (200.2308, 778.6402) .. controls (205.4193, 778.2227) and (210.6677, 778.4613) .. (216.5318, 780.1277) .. controls (222.396, 781.794) and (228.876, 784.888) .. (228.876, 784.888) -- (241.3948, 786.4568) -- (249.8808, 775.8491) -- (243.3065, 765.499) .. controls (233.9106, 755.8003) and (234.2139, 733.9785) .. (243.003, 721.8556);
		\draw[thick](206.465, 738.371) -- (187.448, 734.328) -- (172.054, 715.631) -- (188.66, 702.202) -- (216.846, 696.747) -- (250.486, 710.386) -- (256.851, 724.024) -- (237.455, 734.631);
		\draw[thick](217.418, 766.6964) arc[start angle=-210.1141, end angle=-75.6187, radius=9.1012];
		\draw[thick](216.2528, 763.2005) { [rotate=-52.4205] arc[start angle=-125.0508, end angle=-52.3126, x radius=10.2253, y radius=-10.2253] };
		\begin{scope}[yshift=-5cm]
			\fill[opacity=.1](88.0918, 783.972) -- (76.4177, 784.667) -- (71.9685, 782.209) -- (66.7718, 782.359) -- (62.2193, 784.994) -- (58.4488, 757.0528) -- (87.411, 772.411) -- cycle;
			\fill[opacity=.1](58.4488, 757.0528) -- (39.5143, 755.974) -- (23.0795, 749.906) -- (16, 736) -- (33.1933, 721.082) -- (57.9721, 722.094) -- (103.231, 735.748) -- (131.044, 734.23) -- (144.95, 747.63) -- (133.572, 763.812) -- (104.242, 769.122) -- (88.3129, 764.824) -- cycle;
			\fill[opacity=.1](58.4488, 757.0528) -- (58.3139, 762.2973) -- (55.7997, 773.989) -- (53.2406, 783.1814) -- (52.7554, 791.0222) -- (52.9504, 797.5819) -- (55.1908, 805.532) -- (60.753, 801.991) -- (62.2193, 784.994) -- cycle;
			\fill[opacity=.1](87.411, 772.411) -- (88.3129, 764.824) -- (58.4488, 757.0528) -- cycle;
			\fill[opacity=.1](205.935, 769.662) -- (187.448, 766.328) -- (172.054, 747.631) -- (188.66, 734.202) -- (216.846, 728.747) -- (250.486, 742.386) -- (256.851, 756.024) -- (237.455, 766.631) -- cycle;
			\fill[opacity=.1](205.935, 769.662) -- (206.873, 778.438) -- (204.852, 794.322) -- (204.532, 800.754) -- (205.871, 807.54) -- (216.253, 795.201) -- (216.846, 790.738) -- (220.121, 786.64) -- (223.426, 785.422) -- cycle;
			\fill[opacity=.1](223.426, 785.422) -- (243.306, 797.499) -- (239.133, 791.131) -- (236.971, 783.894) -- (236.433, 773.635) -- (237.455, 766.631) -- (205.935, 769.662) -- cycle;
			\fill[opacity=.1](243.306, 797.499) -- (223.426, 785.422) -- (222.6632, 789.3164) -- (220.7786, 792.3066) -- (218.3517, 794.2745) -- (216.253, 795.201) -- (205.871, 807.54) -- (209.707, 812.284) -- (218.333, 815.75) -- (228.876, 816.888) -- (229.574, 804.212) -- cycle;
			\fill[opacity=.1](60.753, 801.991) -- (74.9125, 801.739) -- (83.0032, 805.784) -- (87.6321, 793.688) -- (88.0918, 783.972) -- (76.4177, 784.667) -- (72.3019, 786.728) -- (66.4222, 786.863) -- (62.2193, 784.994) -- cycle;
			\draw[shift={(220.84, 792.238)}, scale=0.847](0, 0) -- (14.021, -5.096) -- (21.597, -1.307);
			\draw[shift={(16, 736)}, scale=0.5411](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
			\draw[shift={(59.742, 741.563)}, scale=0.5411](0, 0) -- (-3.413, 22.378);
			\draw[shift={(84.773, 760.021)}, scale=0.5411](0, 0) -- (34.114, -44.862) -- (35.983, 16.823) -- (75.237, -17.291) -- (90.191, 7.009);
			\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (20.62, 19.967);
			\draw[shift={(39.514, 755.974)}, scale=0.5411](0, 0) -- (32.782, -8.618);
			\draw[shift={(23.08, 749.906)}, scale=0.5411](0, 0) -- (58.7883, -5.863);
			\draw[shift={(59.742, 741.562)}, scale=0.5411](0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
			\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (35.983, -5.608);
			\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (-41.123, -27.571);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (27.104, -7.944);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-23.832, 7.14);
			\draw[shift={(58.983, 783.028)}, scale=0.5411](0, 0) -- (33.179, -18.225);
			\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
			\draw[shift={(38.281, 779.014)}, scale=0.5411](0, 0) -- (0, 0);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
			\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (-3.271, -35.048);
			\draw[shift={(84.773, 760.02)}, scale=0.5411](0, 0) -- (4.875, 22.902);
			\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (10.478, -27.961);
			\draw[shift={(74.913, 801.739)}, scale=0.5411](0, 0) -- (-4.825, -27.743);
			\draw[shift={(219.27, 803.909)}, scale=0.847](0, 0) -- (-1.106, 13.98) -- (-17.022, -11.319);
			\draw[shift={(219.27, 803.909)}, scale=0.847](0, 0) -- (1.854, -13.779) -- (28.379, -7.568);
			\draw[shift={(204.852, 794.322)}, scale=0.847](0, 0) -- (15.658, -6.835) -- (16.664, -27.326) -- (2.386, -18.753);
			\draw[shift={(218.967, 771.177)}, scale=0.847](0, 0) -- (12.524, -8.588) -- (8.946, -25.406) -- (-8.23, -27.91) -- (-7.872, -11.45) -- (0, 0);
			\draw[shift={(212.299, 761.479)}, scale=0.847](0, 0) -- (-12.454, 1.009);
			\draw[shift={(211.996, 747.538)}, scale=0.847](0, 0) -- (-12.096, 17.469);
			\draw[shift={(211.996, 747.538)}, scale=0.847](0, 0) -- (-27.552, -15.745);
			\draw[shift={(229.574, 763.903)}, scale=0.847](0, 0) -- (3.709, 28.358);
			\draw[shift={(229.574, 763.903)}, scale=0.847](0, 0) -- (8.098, 11.49);
			\draw[shift={(172.054, 747.631)}, scale=0.847](0, 0) -- (47.158, -0.11);
			\draw[shift={(187.448, 766.328)}, scale=0.847](0, 0) -- (11.27, -10.308);
			\draw[shift={(226.544, 749.659)}, scale=0.847](0, 0) -- (28.268, -8.587);
			\draw[shift={(226.544, 749.659)}, scale=0.847](0, 0) -- (-13.239, -10.734);
			\draw[shift={(215.331, 740.567)}, scale=0.847](0, 0) -- (1.789, -13.956);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.58 with {\arrow{stealth}}}}](55.1908, 805.5316) -- (60.7529, 801.9914) -- (74.9124, 801.7387) -- (83.0037, 805.785);
			\draw[thick](53.4019, 744.931) .. controls (63.5013, 756.585) and (55.9414, 770.5725) .. (53.481, 781.989) .. controls (51.0207, 793.4055) and (53.6598, 802.251) .. (55.1908, 805.532) -- (55.1906, 805.5323) -- (68.8442, 812.1062) -- (83.0032, 805.7843) .. controls (83.0032, 805.7843) and (87.8072, 798.5785) .. (88.1865, 788.8441) .. controls (88.5658, 779.1096) and (84.5203, 766.8466) .. (91.8527, 758.2502);
			\draw[thick](88.3129, 764.824) -- (104.2422, 769.1221) -- (133.5719, 763.8122) -- (144.9498, 747.6302) -- (131.0435, 734.2298) -- (103.231, 735.747) -- (57.972, 722.0934) -- (33.1933, 721.0821) -- (16, 735.9996) -- (23.0795, 749.9059) -- (39.5143, 755.9744) -- (58.4488, 757.0528);
			\draw[shift={(144.95, 747.63)}, scale=0.847, thick, postaction={decorate, decoration={markings, mark= at position 0.58 with {\arrow{stealth}}}}](0, 0) -- (32, 0);
			\draw[shift={(205.935, 769.662)}, scale=0.847, thick](0, 0) -- (-21.827, -3.936) -- (-40.002, -26.011) -- (-20.396, -41.866) -- (12.882, -48.307) -- (52.6, -32.204) -- (60.115, -16.102) -- (37.214, -3.578);
			\draw[thick](217.4181, 798.6964) arc[start angle=-210.1141, end angle=-75.6187, radius=9.1012];
			\draw[thick](216.2531, 795.2005) { [rotate=-52.4205] arc[start angle=-125.0508, end angle=-52.3126, x radius=10.2253, y radius=-10.2253] };
			\draw[shift={(228.876, 816.888)}, scale=0.847, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.56 with {\arrow{stealth reversed}}}}](192.508, 754.1523) .. controls (206.7518, 764.1535) and (207.5098, 772.0334) .. (206.7271, 780.3174) .. controls (205.9443, 788.6014) and (203.6208, 797.2895) .. (204.8835, 804.2097) .. controls (206.1462, 811.1299) and (210.9952, 816.2821) .. (228.8768, 816.8885) -- (241.3948, 818.4568) -- (249.8808, 807.8491) -- (243.3063, 797.4982) .. controls (233.9106, 787.8003) and (234.2139, 765.9785) .. (243.003, 753.8556);
			\draw[thick](62.2194, 784.9933) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.975, y radius=-11.975];
			\draw[thick](59.8076, 788.5708) arc[start angle=-157.6936, end angle=-23.1982, radius=10.6585];
		\end{scope}
	\end{tikzpicture}
	\hspace{.2cm}
	\begin{tikzpicture}[baseline=(current bounding box.center)]
		\draw[thick,->] (0,0) -- (1,0);
		\node at (.5,0) [above] {\small{cutting}};
		\draw[thick,<-] (0,-.2) -- (1,-.2);
		\node at (.5,-.2) [below] {\small{gluing}};
	\end{tikzpicture}
	\hspace{.2cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\fill[opacity=.1](104.242, 737.123) -- (104.242, 737.123) -- cycle;
		\fill[opacity=.1](104.242, 737.123) -- (104.242, 737.123) -- cycle;
		\fill[opacity=.1](187.448, 734.328) -- (187.448, 734.328) -- cycle;
		\fill[opacity=.1](206.465, 738.371) -- (237.455, 734.631) -- (223.426, 753.422) -- (218.793, 755.758) -- (207.144, 751.376) -- (207.5233, 745.2755) -- cycle;
		\fill[opacity=.1](228.876, 784.888) -- (216.178, 780.029) -- (206.592, 778.507) -- (197.303, 778.947) -- (188.485, 780.789) -- (196.903, 762.442) -- (202.138, 760.159) -- (207.144, 751.376) -- cycle;
		\fill[opacity=.1](207.144, 751.376) -- (216.253, 763.201) -- (228.876, 784.888) -- cycle;
		\fill[opacity=.1](196.903, 762.442) -- (188.485, 780.789) -- (182.953, 782.78) -- (172.779, 787.021) -- (164.614, 788.659) -- (167.871, 770.09) -- (165.532, 767.079) -- (160.101, 764.247) -- (140.944, 752.023) -- (150.673, 747.859) -- (157.521, 747.201) -- (164.925, 748.596) -- (179.925, 757.024) -- (188.879, 761.094) -- cycle;
		\fill[opacity=.1](160.101, 764.247) -- (154.642, 763.84) -- (149.253, 765.602) -- (130.169, 755.976) -- (140.944, 752.023) -- cycle;
		\fill[opacity=.1](167.871, 770.09) -- (162.539, 771.327) -- (155.42, 770.12) -- (149.253, 765.602) -- (137.72, 779.284) -- (141.641, 783.451) -- (146.785, 786.747) -- (156.274, 788.677) -- (164.614, 788.659) -- cycle;
		\fill[opacity=.1](149.253, 765.602) -- (137.72, 779.284) -- (131.902, 774.737) -- (124.076, 770.956) -- (121.199, 756.125) -- (130.169, 755.976) -- cycle;
		\fill[opacity=.1](88.3131, 732.825) -- (88.8126, 737.808) -- (91.6061, 744.438) -- (96.194, 749.227) -- (104.742, 753.43) -- (121.199, 756.125) -- (124.076, 770.956) -- (117.911, 769.207) -- (111.774, 768.248) -- (104.56, 767.965) -- (95.5432, 768.955) -- (83.0035, 773.784) -- cycle;
		\fill[opacity=.1](83.0035, 773.784) -- (88.3131, 732.825) -- (76.4177, 752.667) -- cycle;
		\fill[opacity=.1](83.0035, 773.784) -- (76.4177, 752.667) -- (72.3021, 754.729) -- (66.4222, 754.863) -- (62.2193, 752.994) -- (60.753, 769.991) -- (74.9124, 769.739) -- cycle;
		\fill[opacity=.1](74.9124, 769.739) -- (74.9124, 769.739) -- cycle;
		\fill[opacity=.1](74.9124, 769.739) -- (74.9124, 769.739) -- cycle;
		\fill[opacity=.1](60.753, 769.991) -- (62.2193, 752.994) -- (52.8505, 754.461) -- (52.5685, 762.802) -- (55.1908, 773.532) -- cycle;
		\fill[opacity=.1](55.1908, 773.532) -- (55.1908, 773.532) -- cycle;
		\fill[opacity=.1](62.2193, 752.994) -- (65.5417, 750.426) -- (70.9576, 750.036) -- (76.4177, 752.667) -- (88.3131, 732.825) -- cycle;
		\fill[opacity=.1](237.455, 734.631) -- (236.5352, 740.9346) -- (236.4543, 747.8014) -- (237.297, 753.499) -- (238.9494, 758.5678) -- (241.1056, 762.7546) -- (243.306, 765.499) -- (229.574, 772.212) -- (228.876, 784.888) -- (216.253, 763.201) -- (218.5702, 762.1432) -- (221.0374, 760.0092) -- (222.7182, 757.1786) -- (223.426, 753.422) -- (223.426, 753.422) -- cycle;
		\fill[opacity=.1](207.144, 751.376) -- (218.793, 755.758) -- (216.492, 759.804) -- (216.253, 763.201) -- cycle;
		\fill[opacity=.1](57.7189, 724.986) -- (39.5145, 723.975) -- (23.0796, 717.907) -- (16, 704) -- (33.1934, 689.083) -- (57.9721, 690.094) -- (103.231, 703.748) -- (131.044, 702.23) -- (144.95, 715.631) -- (133.572, 731.813) -- (107.175, 736.592) -- (104.2424, 737.1228) -- (88.3131, 732.825) -- cycle;
		\fill[opacity=.1](206.465, 738.371) -- (187.4477, 734.3282) -- (172.0535, 715.6305) -- (188.66, 702.202) -- (216.8458, 696.7466) -- (250.486, 710.386) -- (256.8515, 724.0237) -- (237.455, 734.631) -- cycle;
		\fill[opacity=.1](62.2193, 752.994) -- (52.8505, 754.461) -- (56.7777, 738.009) -- (58.257, 730.7739) -- (58.4314, 725.1685) -- (88.3131, 732.825) -- cycle;
		\draw[shift={(39.514, 723.975)}, scale=0.5411](0, 0) -- (32.782, -8.618);
		\draw[shift={(23.08, 717.907)}, scale=0.5411](0, 0) -- (58.7883, -5.863);
		\draw[shift={(16, 704)}, scale=0.5411](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
		\draw[shift={(59.742, 709.563)}, scale=0.5411](0, 0) -- (-3.413, 22.378);
		\draw[shift={(59.742, 709.563)}, scale=0.5411](0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
		\draw[shift={(70.109, 732.319)}, scale=0.5411](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(58.983, 751.029)}, scale=0.5411](0, 0) -- (33.179, -18.225);
		\draw[shift={(76.935, 741.168)}, scale=0.5411](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(74.913, 769.74)}, scale=0.5411](0, 0) -- (-4.825, -27.743);
		\draw[shift={(84.773, 728.021)}, scale=0.5411](0, 0) -- (34.114, -44.862) -- (35.983, 16.823) -- (75.237, -17.291) -- (90.191, 7.009);
		\draw[shift={(218.967, 739.177)}, scale=0.847](0, 0) -- (12.524, -8.588) -- (8.946, -25.406) -- (-8.23, -27.91) -- (-7.872, -11.45) -- (0, 0);
		\draw[shift={(211.996, 715.538)}, scale=0.847](0, 0) -- (-27.552, -15.745);
		\draw[shift={(229.574, 731.903)}, scale=0.847](0, 0) -- (3.709, 28.358);
		\draw[shift={(229.574, 731.903)}, scale=0.847](0, 0) -- (8.098, 11.49);
		\draw[shift={(172.054, 715.631)}, scale=0.847](0, 0) -- (47.158, -0.11);
		\draw[shift={(226.544, 717.659)}, scale=0.847](0, 0) -- (28.268, -8.587);
		\draw[shift={(226.544, 717.659)}, scale=0.847](0, 0) -- (-13.239, -10.734);
		\draw[shift={(220.84, 760.238)}, scale=0.847](0, 0) -- (14.021, -5.096) -- (21.597, -1.307);
		\draw[shift={(125.481, 718.664)}, scale=0.5411](0, 0) -- (35.983, -5.608);
		\draw[shift={(125.481, 718.664)}, scale=0.5411](0, 0) -- (-41.123, -27.571);
		\draw[shift={(70.108, 732.318)}, scale=0.5411](0, 0) -- (27.104, -7.944);
		\draw[shift={(70.108, 732.318)}, scale=0.5411](0, 0) -- (-23.832, 7.14);
		\draw[shift={(60.753, 769.991)}, scale=0.5411](0, 0) -- (-3.271, -35.048);
		\draw[shift={(60.753, 769.991)}, scale=0.5411](0, 0) -- (10.478, -27.961);
		\draw[shift={(215.331, 708.567)}, scale=0.847](0, 0) -- (1.789, -13.956);
		\draw(187.448, 734.328) -- (204.711, 731.564);
		\draw(172.054, 715.631) -- (212.299, 729.479);
		\draw(218.967, 739.177) -- (218.793, 755.758) -- (207.144, 751.376) -- (218.967, 739.177);
		\draw(229.574, 772.212) -- (220.84, 760.238) -- (217.347, 775.479) -- (228.876, 784.888);
		\draw(218.793, 755.758) -- (202.138, 760.159) -- (200.529, 771.543) -- (206.592, 778.507) -- (217.347, 775.479);
		\draw(200.529, 771.543) -- (176.555, 762.598) -- (183.434, 758.918);
		\draw(176.555, 762.598) -- (182.953, 782.78) -- (200.529, 771.543);
		\draw(176.555, 762.598) -- (160.101, 764.247) -- (152.938, 756.872) -- (183.434, 758.918);
		\draw(152.938, 756.872) -- (164.925, 748.596) -- (164.925, 748.596);
		\draw(152.938, 756.872) -- (134.332, 767.249) -- (154.012, 780.847) -- (158.968, 771.136);
		\draw(154.012, 780.847) -- (164.614, 788.659);
		\draw(154.012, 780.847) -- (141.641, 783.451);
		\draw(134.332, 767.249) -- (141.641, 783.451) -- (141.641, 783.451);
		\draw(134.332, 767.249) -- (121.808, 764.029) -- (117.911, 769.207);
		\draw(152.938, 756.872) -- (140.944, 752.023) -- (121.808, 764.029);
		\draw(121.808, 764.029) -- (111.894, 754.921) -- (97.8333, 757.588) -- (97.8333, 764.387) -- (104.56, 767.965);
		\draw(97.8333, 764.387) -- (74.9127, 769.74);
		\draw(97.8333, 764.387) -- (81.739, 753.051);
		\draw(97.8333, 757.588) -- (91.1038, 743.377) -- (81.739, 753.051);
		\draw(91.1038, 743.377) -- (76.9352, 741.168);
		\draw[shift={(243.003, 721.856)}, scale=0.847, thick](0, 0) .. controls (-10.377, 14.313) and (-10.735, 40.077) .. (0.358, 51.527);
		\draw[shift={(228.876, 784.888)}, scale=0.847, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw[thick](59.8076, 756.5708) arc[start angle=-157.6936, end angle=-23.1982, radius=10.6585];
		\draw[thick](62.2194, 752.9933) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.975, y radius=-11.975];
		\draw[thick](144.8721, 769.4289) arc[start angle=-142.8209, end angle=-8.3255, radius=14.3725];
		\draw[thick](149.2537, 765.6017) { [rotate=14.8727] arc[start angle=-125.0508, end angle=-52.3126, x radius=16.1477, y radius=-16.1477] };
		\draw[shift={(228.876, 784.888)}, scale=0.847, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.23 with {\arrow{stealth}}}}](88.3131, 732.8247) -- (104.2424, 737.1228) -- (133.5721, 731.8129) -- (144.9501, 715.6309) -- (131.0438, 702.2305) -- (103.2312, 703.7476) -- (57.9721, 690.094) -- (33.1934, 689.0828) -- (16, 704.0003) -- (23.0796, 717.9066) -- (39.5145, 723.9751) -- (58.4314, 725.1685);
		\draw[thick](90.574, 724.918) .. controls (85.7053, 733.79) and (89.392, 742.7725) .. (94.6347, 747.8601) .. controls (99.8775, 752.9477) and (106.6762, 754.1403) .. (113.4153, 755.1542) .. controls (120.1543, 756.168) and (126.8337, 757.003) .. (132.7378, 755.4525) .. controls (138.642, 753.902) and (143.771, 749.966) .. (149.3173, 748.2365) .. controls (154.8637, 746.507) and (160.8273, 746.984) .. (166.0753, 749.0117) .. controls (171.3233, 751.0393) and (175.8557, 754.6177) .. (180.0898, 757.1225) .. controls (184.324, 759.6273) and (188.26, 761.0587) .. (191.6168, 761.8518) .. controls (194.9737, 762.645) and (197.7513, 762.8) .. (200.154, 761.5655) .. controls (202.5567, 760.331) and (204.5843, 757.707) .. (206.2244, 753.9798) .. controls (207.8645, 750.2525) and (209.117, 745.422) .. (203.392, 727.173);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.56 with {\arrow{stealth}}}}](55.1908, 773.5316) -- (60.7529, 769.9914) -- (74.9124, 769.7387) -- (83.0037, 773.785);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.776 with {\arrow{stealth reversed}}}}](53.4019, 712.9305) .. controls (63.5013, 724.585) and (55.9414, 738.5723) .. (53.481, 749.9889) .. controls (51.0207, 761.4055) and (53.6598, 770.2513) .. (55.1908, 773.532) -- (55.1906, 773.5323) -- (68.8442, 780.1062) -- (83.0035, 773.784) .. controls (93.5394, 767.249) and (107.3157, 767.0705) .. (117.2453, 769.0684) .. controls (127.175, 771.0663) and (133.258, 775.2407) .. (136.8363, 778.461) .. controls (140.4147, 781.6813) and (141.4883, 783.9477) .. (144.351, 785.6177) .. controls (147.2137, 787.2877) and (151.8653, 788.3613) .. (156.8152, 788.7192) .. controls (161.765, 789.077) and (167.013, 788.719) .. (171.7243, 787.3473) .. controls (176.4357, 785.9757) and (180.6103, 783.5903) .. (185.262, 781.8608) .. controls (189.9137, 780.1313) and (195.0423, 779.0577) .. (200.2308, 778.6402) .. controls (205.4193, 778.2227) and (210.6677, 778.4613) .. (216.5318, 780.1277) .. controls (222.396, 781.794) and (228.876, 784.888) .. (228.876, 784.888) -- (241.3948, 786.4568) -- (249.8808, 775.8491) -- (243.3065, 765.499) .. controls (233.9106, 755.8003) and (234.2139, 733.9785) .. (243.003, 721.8556);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.34 with {\arrow{stealth reversed}}}}] (206.465, 738.371) -- (187.448, 734.328) -- (172.054, 715.631) -- (188.66, 702.202) -- (216.846, 696.747) -- (250.486, 710.386) -- (256.851, 724.024) -- (237.455, 734.631);
		\draw[thick](217.418, 766.6964) arc[start angle=-210.1141, end angle=-75.6187, radius=9.1012];
		\draw[thick](216.2528, 763.2005) { [rotate=-52.4205] arc[start angle=-125.0508, end angle=-52.3126, x radius=10.2253, y radius=-10.2253] };
		\begin{scope}[yshift=-2cm]
			\draw[shift={(144.95, 715.631)}, scale=0.847, thick, postaction={decorate, decoration={markings, mark= at position 0.56 with {\arrow{stealth}}}}](0, 0) -- (32, 0);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.21 with {\arrow{stealth reversed}}}}] (85.6597, 732.0308) -- (104.242, 737.123) -- (133.572, 731.813) -- (144.95, 715.631) -- (131.044, 702.23) -- (103.231, 703.748) -- (57.9721, 690.094) -- (33.1934, 689.083) -- (16, 704) -- (23.0796, 717.907) -- (39.5145, 723.975) -- (60.6572, 725.2627) -- cycle;
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.20 with {\arrow{stealth}}}}] (187.448, 734.328) -- (172.054, 715.631) -- (188.66, 702.202) -- (216.846, 696.747) -- (250.486, 710.386) -- (256.851, 724.024) -- (237.455, 734.631) -- (206.465, 738.371) -- cycle;
			\node at (160, 725) {\small$\rho_1$};
			\node at (147, 740) {\small$\barsuperscript{\rho_1}{-}$};
			\node at (168, 698) {\small$\bbarsuperscript{\rho_1}{-}$};
		\end{scope}
		\begin{scope}[yshift=-7cm]
			\fill[opacity=.1](88.0918, 783.972) -- (76.4177, 784.667) -- (71.9685, 782.209) -- (66.7718, 782.359) -- (62.2193, 784.994) -- (58.4488, 757.0528) -- (87.411, 772.411) -- cycle;
			\fill[opacity=.1](58.4488, 757.0528) -- (39.5143, 755.974) -- (23.0795, 749.906) -- (16, 736) -- (33.1933, 721.082) -- (57.9721, 722.094) -- (103.231, 735.748) -- (131.044, 734.23) -- (144.95, 747.63) -- (133.572, 763.812) -- (104.242, 769.122) -- (88.3129, 764.824) -- cycle;
			\fill[opacity=.1](58.4488, 757.0528) -- (58.3139, 762.2973) -- (55.7997, 773.989) -- (53.2406, 783.1814) -- (52.7554, 791.0222) -- (52.9504, 797.5819) -- (55.1908, 805.532) -- (60.753, 801.991) -- (62.2193, 784.994) -- cycle;
			\fill[opacity=.1](87.411, 772.411) -- (88.3129, 764.824) -- (58.4488, 757.0528) -- cycle;
			\fill[opacity=.1](205.935, 769.662) -- (187.448, 766.328) -- (172.054, 747.631) -- (188.66, 734.202) -- (216.846, 728.747) -- (250.486, 742.386) -- (256.851, 756.024) -- (237.455, 766.631) -- cycle;
			\fill[opacity=.1](205.935, 769.662) -- (206.873, 778.438) -- (204.852, 794.322) -- (204.532, 800.754) -- (205.871, 807.54) -- (216.253, 795.201) -- (216.846, 790.738) -- (220.121, 786.64) -- (223.426, 785.422) -- cycle;
			\fill[opacity=.1](223.426, 785.422) -- (243.306, 797.499) -- (239.133, 791.131) -- (236.971, 783.894) -- (236.433, 773.635) -- (237.455, 766.631) -- (205.935, 769.662) -- cycle;
			\fill[opacity=.1](243.306, 797.499) -- (223.426, 785.422) -- (222.6632, 789.3164) -- (220.7786, 792.3066) -- (218.3517, 794.2745) -- (216.253, 795.201) -- (205.871, 807.54) -- (209.707, 812.284) -- (218.333, 815.75) -- (228.876, 816.888) -- (229.574, 804.212) -- cycle;
			\fill[opacity=.1](60.753, 801.991) -- (74.9125, 801.739) -- (83.0032, 805.784) -- (87.6321, 793.688) -- (88.0918, 783.972) -- (76.4177, 784.667) -- (72.3019, 786.728) -- (66.4222, 786.863) -- (62.2193, 784.994) -- cycle;
			\draw[shift={(220.84, 792.238)}, scale=0.847](0, 0) -- (14.021, -5.096) -- (21.597, -1.307);
			\draw[shift={(16, 736)}, scale=0.5411](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
			\draw[shift={(59.742, 741.563)}, scale=0.5411](0, 0) -- (-3.413, 22.378);
			\draw[shift={(84.773, 760.021)}, scale=0.5411](0, 0) -- (34.114, -44.862) -- (35.983, 16.823) -- (75.237, -17.291) -- (90.191, 7.009);
			\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (20.62, 19.967);
			\draw[shift={(39.514, 755.974)}, scale=0.5411](0, 0) -- (32.782, -8.618);
			\draw[shift={(23.08, 749.906)}, scale=0.5411](0, 0) -- (58.7883, -5.863);
			\draw[shift={(59.742, 741.562)}, scale=0.5411](0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
			\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (35.983, -5.608);
			\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (-41.123, -27.571);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (27.104, -7.944);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-23.832, 7.14);
			\draw[shift={(58.983, 783.028)}, scale=0.5411](0, 0) -- (33.179, -18.225);
			\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
			\draw[shift={(38.281, 779.014)}, scale=0.5411](0, 0) -- (0, 0);
			\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
			\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (-3.271, -35.048);
			\draw[shift={(84.773, 760.02)}, scale=0.5411](0, 0) -- (4.875, 22.902);
			\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (10.478, -27.961);
			\draw[shift={(74.913, 801.739)}, scale=0.5411](0, 0) -- (-4.825, -27.743);
			\draw[shift={(219.27, 803.909)}, scale=0.847](0, 0) -- (-1.106, 13.98) -- (-17.022, -11.319);
			\draw[shift={(219.27, 803.909)}, scale=0.847](0, 0) -- (1.854, -13.779) -- (28.379, -7.568);
			\draw[shift={(204.852, 794.322)}, scale=0.847](0, 0) -- (15.658, -6.835) -- (16.664, -27.326) -- (2.386, -18.753);
			\draw[shift={(218.967, 771.177)}, scale=0.847](0, 0) -- (12.524, -8.588) -- (8.946, -25.406) -- (-8.23, -27.91) -- (-7.872, -11.45) -- (0, 0);
			\draw[shift={(212.299, 761.479)}, scale=0.847](0, 0) -- (-12.454, 1.009);
			\draw[shift={(211.996, 747.538)}, scale=0.847](0, 0) -- (-12.096, 17.469);
			\draw[shift={(211.996, 747.538)}, scale=0.847](0, 0) -- (-27.552, -15.745);
			\draw[shift={(229.574, 763.903)}, scale=0.847](0, 0) -- (3.709, 28.358);
			\draw[shift={(229.574, 763.903)}, scale=0.847](0, 0) -- (8.098, 11.49);
			\draw[shift={(172.054, 747.631)}, scale=0.847](0, 0) -- (47.158, -0.11);
			\draw[shift={(187.448, 766.328)}, scale=0.847](0, 0) -- (11.27, -10.308);
			\draw[shift={(226.544, 749.659)}, scale=0.847](0, 0) -- (28.268, -8.587);
			\draw[shift={(226.544, 749.659)}, scale=0.847](0, 0) -- (-13.239, -10.734);
			\draw[shift={(215.331, 740.567)}, scale=0.847](0, 0) -- (1.789, -13.956);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.58 with {\arrow{stealth}}}}](55.1908, 805.5316) -- (60.7529, 801.9914) -- (74.9124, 801.7387) -- (83.0037, 805.785);
			\draw[thick](53.4019, 744.931) .. controls (63.5013, 756.585) and (55.9414, 770.5725) .. (53.481, 781.989) .. controls (51.0207, 793.4055) and (53.6598, 802.251) .. (55.1908, 805.532) -- (55.1906, 805.5323) -- (68.8442, 812.1062) -- (83.0032, 805.7843) .. controls (83.0032, 805.7843) and (87.8072, 798.5785) .. (88.1865, 788.8441) .. controls (88.5658, 779.1096) and (84.5203, 766.8466) .. (91.8527, 758.2502);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.23 with {\arrow{stealth}}}}](88.3129, 764.824) -- (104.2422, 769.1221) -- (133.5719, 763.8122) -- (144.9498, 747.6302) -- (131.0435, 734.2298) -- (103.231, 735.747) -- (57.972, 722.0934) -- (33.1933, 721.0821) -- (16, 735.9996) -- (23.0795, 749.9059) -- (39.5143, 755.9744) -- (58.4488, 757.0528);
			\draw[shift={(205.935, 769.662)}, scale=0.847, thick](0, 0) -- (-21.827, -3.936) -- (-40.002, -26.011) -- (-20.396, -41.866) -- (12.882, -48.307) -- (52.6, -32.204) -- (60.115, -16.102) -- (37.214, -3.578);
			\draw[shift={(205.935, 769.662)}, scale=0.847, thick, postaction={decorate, decoration={markings, mark= at position 0.6 with {\arrow{stealth reversed}}}}] (-40.002, -26.011) -- (-20.396, -41.866);
			\draw[thick](217.4181, 798.6964) arc[start angle=-210.1141, end angle=-75.6187, radius=9.1012];
			\draw[thick](216.2531, 795.2005) { [rotate=-52.4205] arc[start angle=-125.0508, end angle=-52.3126, x radius=10.2253, y radius=-10.2253] };
			\draw[shift={(228.876, 816.888)}, scale=0.847, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.56 with {\arrow{stealth reversed}}}}] (192.508, 754.1523) .. controls (206.7518, 764.1535) and (207.5098, 772.0334) .. (206.7271, 780.3174) .. controls (205.9443, 788.6014) and (203.6208, 797.2895) .. (204.8835, 804.2097) .. controls (206.1462, 811.1299) and (210.9952, 816.2821) .. (228.8768, 816.8885) -- (241.3948, 818.4568) -- (249.8808, 807.8491) -- (243.3063, 797.4982) .. controls (233.9106, 787.8003) and (234.2139, 765.9785) .. (243.003, 753.8556);
			\draw[thick](62.2194, 784.9933) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.975, y radius=-11.975];
			\draw[thick](59.8076, 788.5708) arc[start angle=-157.6936, end angle=-23.1982, radius=10.6585];
		\end{scope}
		\begin{scope}[yshift=-8cm]
			\draw[shift={(144.95, 715.631)}, scale=0.847, thick, postaction={decorate, decoration={markings, mark= at position 0.56 with {\arrow{stealth}}}}](0, 0) -- (32, 0);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.21 with {\arrow{stealth reversed}}}}] (85.6597, 732.0308) -- (104.242, 737.123) -- (133.572, 731.813) -- (144.95, 715.631) -- (131.044, 702.23) -- (103.231, 703.748) -- (57.9721, 690.094) -- (33.1934, 689.083) -- (16, 704) -- (23.0796, 717.907) -- (39.5145, 723.975) -- (60.6572, 725.2627) -- cycle;
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.20 with {\arrow{stealth}}}}] (187.448, 734.328) -- (172.054, 715.631) -- (188.66, 702.202) -- (216.846, 696.747) -- (250.486, 710.386) -- (256.851, 724.024) -- (237.455, 734.631) -- (206.465, 738.371) -- cycle;
			\node at (160, 725) {\small$\rho_1$};
			\node at (147, 740) {\small$\barsuperscript{\rho_1}{-}$};
			\node at (168, 698) {\small$\bbarsuperscript{\rho_1}{-}$};
		\end{scope}
	\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\fill[opacity=.1](88.0918, 783.972) -- (76.4177, 784.667) -- (71.9685, 782.209) -- (66.7718, 782.359) -- (62.2193, 784.994) -- (58.4488, 757.053) -- (87.411, 772.411) -- cycle;
		\fill[opacity=.1](58.4488, 757.053) -- (39.5143, 755.974) -- (23.0795, 749.906) -- (16, 736) -- (33.1933, 721.082) -- (57.9721, 722.094) -- (103.231, 735.748) -- (131.044, 734.23) -- (144.95, 747.63) -- (133.572, 763.812) -- (104.242, 769.122) -- (88.3129, 764.824) -- cycle;
		\fill[opacity=.1](58.4488, 757.053) -- (58.3139, 762.297) -- (55.7997, 773.989) -- (53.2406, 783.181) -- (52.7554, 791.022) -- (52.9504, 797.582) -- (55.1908, 805.532) -- (60.753, 801.991) -- (62.2193, 784.994) -- cycle;
		\fill[opacity=.1](87.411, 772.411) -- (88.3129, 764.824) -- (58.4488, 757.053) -- cycle;
		\fill[opacity=.1](60.753, 801.991) -- (74.9125, 801.739) -- (83.0032, 805.784) -- (87.6321, 793.688) -- (88.0918, 783.972) -- (76.4177, 784.667) -- (72.3019, 786.728) -- (66.4222, 786.863) -- (62.2193, 784.994) -- cycle;
		\draw[shift={(16, 736)}, scale=0.5411](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
		\draw[shift={(84.773, 760.021)}, scale=0.5411](0, 0) -- (34.114, -44.862) -- (35.983, 16.823) -- (75.237, -17.291) -- (90.191, 7.009);
		\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (20.62, 19.967);
		\draw[shift={(39.514, 755.974)}, scale=0.5411](0, 0) -- (32.782, -8.618);
		\draw[shift={(23.08, 749.906)}, scale=0.5411](0, 0) -- (58.7883, -5.863);
		\draw[shift={(59.742, 741.562)}, scale=0.5411](0, 0) -- (-3.413, 22.378);
		\draw[shift={(59.742, 741.562)}, scale=0.5411](0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
		\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (35.983, -5.608);
		\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (-41.123, -27.571);
		\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (27.104, -7.944);
		\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-23.832, 7.14);
		\draw[shift={(58.983, 783.028)}, scale=0.5411](0, 0) -- (33.179, -18.225);
		\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(38.281, 779.014)}, scale=0.5411](0, 0) -- (0, 0);
		\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (-3.271, -35.048);
		\draw[shift={(84.773, 760.02)}, scale=0.5411](0, 0) -- (4.875, 22.902);
		\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (10.478, -27.961);
		\draw[shift={(74.913, 801.739)}, scale=0.5411](0, 0) -- (-4.825, -27.743);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.58 with {\arrow{stealth}}}}](55.1908, 805.5316) -- (60.7529, 801.9914) -- (74.9124, 801.7387) -- (83.0037, 805.785);
		\draw[thick](53.4019, 744.931) .. controls (63.5013, 756.585) and (55.9414, 770.5725) .. (53.481, 781.989) .. controls (51.0207, 793.4055) and (53.6598, 802.251) .. (55.1908, 805.532) -- (55.1906, 805.532) -- (68.8442, 812.106) -- (83.0032, 805.784) .. controls (83.0032, 805.784) and (87.8073, 798.5785) .. (88.1865, 788.8443) .. controls (88.5658, 779.11) and (84.5203, 766.847) .. (91.8527, 758.25);
		\draw[thick](88.3129, 764.824) -- (104.242, 769.122) -- (133.572, 763.812) -- (144.95, 747.63) -- (131.044, 734.23) -- (103.231, 735.747) -- (57.972, 722.093) -- (33.1933, 721.082) -- (16, 736) -- (23.0795, 749.906) -- (39.5143, 755.974) -- (58.4488, 757.053);
		\draw[shift={(144.95, 747.63)}, scale=0.847, thick, postaction={decorate, decoration={markings, mark= at position 0.58 with {\arrow{stealth}}}}](0, 0) -- (32, 0);
		\draw[thick](62.2194, 784.9933) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.975, y radius=-11.975];
		\draw[thick](59.8076, 788.5708) arc[start angle=-157.6936, end angle=-23.1982, radius=10.6585];
		\filldraw[thick, fill opacity=.1](205.935, 769.662) -- (187.448, 766.328) -- (172.054, 747.631) -- (188.66, 734.202) -- (216.846, 728.747) -- (250.486, 742.386) -- (256.851, 756.024) -- (237.455, 766.631) -- cycle;
		\draw(172.0535, 747.6304) -- (208, 752) -- (187.448, 766.328);
		\draw(208, 752) -- (212, 760) -- (205.935, 769.662);
		\draw(212, 760) -- (220, 756) -- (240, 756) -- (237.455, 766.631);
		\draw(240, 756) -- (256.851, 756.024);
		\draw(240, 756) -- (224, 744) -- (250.486, 742.386);
		\draw(208, 752) -- (224, 744);
		\draw(216.846, 728.747) -- (204, 740) -- (224, 744);
		\draw(188.66, 734.202) -- (204, 740);
		%\node at (160, 757) {\small$r_1$};
	\end{tikzpicture}
	\hspace{.2cm}
	\begin{tikzpicture}[baseline=(current bounding box.center)]
		\draw[thick,->] (0,0) -- (1,0);
		\node at (.5,0) [above] {\small{cutting}};
		\draw[thick,<-] (0,-.2) -- (1,-.2);
		\node at (.5,-.2) [below] {\small{gluing}};
	\end{tikzpicture}
	\hspace{.2cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\begin{scope}[yshift=-2cm]
			\fill[opacity=.1] (205.935, 769.662) -- (187.448, 766.328) -- (172.054, 747.631) -- (188.66, 734.202) -- (216.846, 728.747) -- (250.486, 742.386) -- (256.851, 756.024) -- (237.455, 766.631) -- cycle;
			\draw (172.053, 747.63) -- (208, 752) -- (187.448, 766.328);
			\draw (208, 752) -- (212, 760) -- (205.935, 769.662);
			\draw (212, 760) -- (220, 756) -- (240, 756) -- (237.455, 766.631);
			\draw (240, 756) -- (256.851, 756.024);
			\draw (240, 756) -- (224, 744) -- (250.486, 742.386);
			\draw (208, 752) -- (224, 744);
			\draw (216.846, 728.747) -- (204, 740) -- (224, 744);
			\draw (188.66, 734.202) -- (204, 740);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.2 with {\arrow{stealth reversed}}}}] (88.3129, 764.824) -- (104.242, 769.122) -- (133.572, 763.812) -- (144.95, 747.63) -- (131.044, 734.23) -- (103.231, 735.747) -- (57.972, 722.093) -- (33.1933, 721.082) -- (16, 736) -- (23.0795, 749.906) -- (39.5143, 755.974) -- (58.4488, 757.053) -- (88.3129, 764.824);
			\draw[thick] (205.935, 769.662) -- (187.448, 766.328) -- (172.054, 747.631) -- (188.66, 734.202) -- (216.846, 728.747) -- (250.486, 742.386) -- (256.851, 756.024) -- (237.455, 766.631) -- cycle;
			\draw[shift={(144.95, 747.63)}, scale=0.847, thick, postaction={decorate, decoration={markings, mark= at position 0.58 with {\arrow{stealth}}}}] (0, 0) -- (32, 0);
			\node at (160, 757) {\small$\rho_1$};
			\node at (123, 752) {\small$\barsuperscript{\rho_1}{-}$};
		\end{scope}
		\fill[opacity=.1](88.0918, 783.972) -- (76.4177, 784.667) -- (71.9685, 782.209) -- (66.7718, 782.359) -- (62.2193, 784.994) -- (58.4488, 757.053) -- (87.411, 772.411) -- cycle;
		\fill[opacity=.1](58.4488, 757.053) -- (39.5143, 755.974) -- (23.0795, 749.906) -- (16, 736) -- (33.1933, 721.082) -- (57.9721, 722.094) -- (103.231, 735.748) -- (131.044, 734.23) -- (144.95, 747.63) -- (133.572, 763.812) -- (104.242, 769.122) -- (88.3129, 764.824) -- cycle;
		\fill[opacity=.1](58.4488, 757.053) -- (58.3139, 762.297) -- (55.7997, 773.989) -- (53.2406, 783.181) -- (52.7554, 791.022) -- (52.9504, 797.582) -- (55.1908, 805.532) -- (60.753, 801.991) -- (62.2193, 784.994) -- cycle;
		\fill[opacity=.1](87.411, 772.411) -- (88.3129, 764.824) -- (58.4488, 757.053) -- cycle;
		\fill[opacity=.1](60.753, 801.991) -- (74.9125, 801.739) -- (83.0032, 805.784) -- (87.6321, 793.688) -- (88.0918, 783.972) -- (76.4177, 784.667) -- (72.3019, 786.728) -- (66.4222, 786.863) -- (62.2193, 784.994) -- cycle;
		\draw[shift={(16, 736)}, scale=0.5411](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
		\draw[shift={(84.773, 760.021)}, scale=0.5411](0, 0) -- (34.114, -44.862) -- (35.983, 16.823) -- (75.237, -17.291) -- (90.191, 7.009);
		\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (20.62, 19.967);
		\draw[shift={(39.514, 755.974)}, scale=0.5411](0, 0) -- (32.782, -8.618);
		\draw[shift={(23.08, 749.906)}, scale=0.5411](0, 0) -- (58.7883, -5.863);
		\draw[shift={(59.742, 741.562)}, scale=0.5411](0, 0) -- (-3.413, 22.378);
		\draw[shift={(59.742, 741.562)}, scale=0.5411](0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
		\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (35.983, -5.608);
		\draw[shift={(125.481, 750.664)}, scale=0.5411](0, 0) -- (-41.123, -27.571);
		\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (27.104, -7.944);
		\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-23.832, 7.14);
		\draw[shift={(58.983, 783.028)}, scale=0.5411](0, 0) -- (33.179, -18.225);
		\draw[shift={(76.935, 773.168)}, scale=0.5411](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(38.281, 779.014)}, scale=0.5411](0, 0) -- (0, 0);
		\draw[shift={(70.108, 764.318)}, scale=0.5411](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (-3.271, -35.048);
		\draw[shift={(84.773, 760.02)}, scale=0.5411](0, 0) -- (4.875, 22.902);
		\draw[shift={(60.753, 801.991)}, scale=0.5411](0, 0) -- (10.478, -27.961);
		\draw[shift={(74.913, 801.739)}, scale=0.5411](0, 0) -- (-4.825, -27.743);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.58 with {\arrow{stealth}}}}](55.1908, 805.5316) -- (60.7529, 801.9914) -- (74.9124, 801.7387) -- (83.0037, 805.785);
		\draw[thick](53.4019, 744.931) .. controls (63.5013, 756.585) and (55.9414, 770.5725) .. (53.481, 781.989) .. controls (51.0207, 793.4055) and (53.6598, 802.251) .. (55.1908, 805.532) -- (55.1906, 805.532) -- (68.8442, 812.106) -- (83.0032, 805.784) .. controls (83.0032, 805.784) and (87.8073, 798.5785) .. (88.1865, 788.8443) .. controls (88.5658, 779.11) and (84.5203, 766.847) .. (91.8527, 758.25);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.23 with {\arrow{stealth}}}}](88.3129, 764.824) -- (104.2422, 769.1221) -- (133.5719, 763.8122) -- (144.9498, 747.6302) -- (131.0435, 734.2298) -- (103.231, 735.747) -- (57.972, 722.0934) -- (33.1933, 721.0821) -- (16, 735.9996) -- (23.0795, 749.9059) -- (39.5143, 755.9744) -- (58.4488, 757.0528);
		\draw[thick](62.2194, 784.9933) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.975, y radius=-11.975];
		\draw[thick](59.8076, 788.5708) arc[start angle=-157.6936, end angle=-23.1982, radius=10.6585];
	\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.8,baseline=(current bounding box.center)]
		\fill[opacity=.1](107.169, 775.986) -- (118.574, 766.765) -- (137.93, 763.018) -- (161.033, 772.385) -- (165.404, 781.751) -- (152.084, 789.036) -- (130.437, 791.117) -- (117.742, 788.827) -- cycle;
		\draw[shift={(134.6, 775.923)}, scale=0.5817](0, 0) -- (-27.552, -15.745);
		\draw[shift={(107.17, 775.987)}, scale=0.5817](0, 0) -- (47.158, -0.11);
		\draw[shift={(144.591, 777.38)}, scale=0.5817](0, 0) -- (28.268, -8.587);
		\draw[shift={(144.591, 777.38)}, scale=0.5817](0, 0) -- (-13.239, -10.734);
		\draw[shift={(136.89, 771.136)}, scale=0.5817](0, 0) -- (1.789, -13.956);
		\draw[shift={(130.437, 791.117)}, scale=0.6867](0, 0) -- (6.061, -22.125);
		\draw[shift={(134.6, 775.923)}, scale=0.6867](0, 0) -- (3.335, -6.97);
		\draw[shift={(134.6, 775.923)}, scale=0.6867](0, 0) -- (-19.996, 4.463);
		\draw[shift={(120.868, 778.988)}, scale=0.6867](0, 0) -- (-4.552, 14.328);
		\draw[shift={(144.591, 777.379)}, scale=0.6867](0, 0) -- (-20.609, 20.004) -- (0, 0);
		\draw[shift={(144.591, 777.379)}, scale=0.6867](0, 0) -- (10.911, 16.973);
		\draw[shift={(88.556, 775.986)}, scale=0.5817, thick, postaction={decorate, decoration={markings, mark= at position 0.65 with {\arrow{stealth}}}}](0, 0) -- (32, 0);
		\draw[thick](130.4374, 791.117) -- (117.7414, 788.8276) -- (107.1696, 775.9873) -- (118.5738, 766.765) -- (137.9304, 763.0185) -- (161.033, 772.385) -- (165.4043, 781.751) -- (152.0835, 789.0358) -- cycle;
		\node at (86, 775.5) {$\bullet$};
	\end{tikzpicture}
	\hspace{.3cm}
	\begin{tikzpicture}[baseline=(current bounding box.center)]
		\draw[thick,->] (0,0) -- (1,0);
		\node at (.5,0) [above] {\small{cutting}};
		\draw[thick,<-] (0,-.2) -- (1,-.2);
		\node at (.5,-.2) [below] {\small{gluing}};
	\end{tikzpicture}
	\hspace{.3cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.8,baseline=(current bounding box.center)]
			\fill[opacity=.1](107.169, 775.986) -- (118.574, 766.765) -- (137.93, 763.018) -- (161.033, 772.385) -- (165.404, 781.751) -- (152.084, 789.036) -- (130.437, 791.117) -- (117.742, 788.827) -- cycle;
			\draw[shift={(144.591, 777.379)}, scale=0.6867](0, 0) -- (10.911, 16.973);
			\draw[shift={(134.6, 775.923)}, scale=0.5817](0, 0) -- (-27.552, -15.745);
			\draw[shift={(107.17, 775.987)}, scale=0.5817](0, 0) -- (47.158, -0.11);
			\draw[shift={(144.591, 777.38)}, scale=0.5817](0, 0) -- (28.268, -8.587);
			\draw[shift={(144.591, 777.38)}, scale=0.5817](0, 0) -- (-13.239, -10.734);
			\draw[shift={(136.89, 771.136)}, scale=0.5817](0, 0) -- (1.789, -13.956);
			\draw[shift={(130.437, 791.117)}, scale=0.6867](0, 0) -- (6.061, -22.125);
			\draw[shift={(134.6, 775.923)}, scale=0.6867](0, 0) -- (3.335, -6.97);
			\draw[shift={(134.6, 775.923)}, scale=0.6867](0, 0) -- (-19.996, 4.463);
			\draw[shift={(120.868, 778.988)}, scale=0.6867](0, 0) -- (-4.552, 14.328);
			\draw[shift={(144.591, 777.379)}, scale=0.6867](0, 0) -- (-20.609, 20.004) -- (0, 0);
			\draw[shift={(88.556, 775.986)}, scale=0.5817, thick, postaction={decorate, decoration={markings, mark= at position 0.65 with {\arrow{stealth}}}}](0, 0) -- (32, 0);
			\draw[thick](130.4374, 791.117) -- (117.7414, 788.8276) -- (107.1696, 775.9873) -- (118.5738, 766.765) -- (137.9304, 763.0185) -- (161.033, 772.385) -- (165.4043, 781.751) -- (152.0835, 789.0358) -- cycle;
			\begin{scope}[xshift=5cm]
				\node at (86, 775.5) {$\bullet$};
			\end{scope}
	\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.8,baseline=(current bounding box.center)]
		\fill[shift={(29.167, 782.356)}, scale=0.6808, opacity=.1](0, 0) -- (-18.2045, -1.012) -- (-34.6393, -7.08) -- (-41.7188, -20.986) -- (-24.5255, -35.904) -- (0.2533, -34.892) -- (45.5122, -21.238) -- (73.3252, -22.756) -- (87.2312, -9.356) -- (75.8532, 6.826) -- (46.5232, 12.136) -- cycle;
		\fill[opacity=.1](107.169, 775.986) -- (118.574, 766.765) -- (137.93, 763.018) -- (161.033, 772.385) -- (165.404, 781.751) -- (152.084, 789.036) -- (130.437, 791.117) -- (117.742, 788.827) -- cycle;
		\draw[shift={(134.6, 775.923)}, scale=0.5817](0, 0) -- (-27.552, -15.745);
		\draw[shift={(107.17, 775.987)}, scale=0.5817](0, 0) -- (47.158, -0.11);
		\draw[shift={(144.591, 777.38)}, scale=0.5817](0, 0) -- (28.268, -8.587);
		\draw[shift={(144.591, 777.38)}, scale=0.5817](0, 0) -- (-13.239, -10.734);
		\draw[shift={(136.89, 771.136)}, scale=0.5817](0, 0) -- (1.789, -13.956);
		\draw[shift={(130.437, 791.117)}, scale=0.6867](0, 0) -- (6.061, -22.125);
		\draw[shift={(134.6, 775.923)}, scale=0.6867](0, 0) -- (3.335, -6.97);
		\draw[shift={(134.6, 775.923)}, scale=0.6867](0, 0) -- (-19.996, 4.463);
		\draw[shift={(120.868, 778.988)}, scale=0.6867](0, 0) -- (-4.552, 14.328);
		\draw[shift={(144.591, 777.379)}, scale=0.6867](0, 0) -- (-20.609, 20.004) -- (0, 0);
		\draw[shift={(144.591, 777.379)}, scale=0.6867](0, 0) -- (10.911, 16.973);
		\draw[shift={(0.764, 768.069)}, scale=0.3684](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
		\draw(30.5446, 771.856) -- (60.153, 767.897) -- (60.8415, 790.62) -- (75.3012, 778.053) -- (80.8098, 787.004);
		\draw(30.5446, 771.856) -- (60.8412, 790.618);
		\draw(5.5841, 777.537) -- (30.5445, 771.856);
		\draw[shift={(75.301, 778.053)}, scale=0.3684](0, 0) -- (35.983, -5.608);
		\draw(30.5446, 771.856) -- (29.1674, 782.356);
		\draw[shift={(88.556, 775.986)}, scale=0.5817, thick, postaction={decorate, decoration={markings, mark= at position 0.65 with {\arrow{stealth}}}}](0, 0) -- (32, 0);
		\draw[thick](29.1672, 782.357) -- (60.8414, 790.62) -- (80.8097, 787.004) -- (88.556, 775.987) -- (79.0883, 766.8641) -- (60.1529, 767.897) -- (29.3396, 758.6013) -- (12.4697, 757.9129) -- (0.7642, 768.069) -- (5.5841, 777.5367) -- (16.7733, 781.6683) -- (29.1672, 782.3568) -- cycle;
		\draw[thick](130.4374, 791.117) -- (117.7414, 788.8276) -- (107.1696, 775.9873) -- (118.5738, 766.765) -- (137.9304, 763.0185) -- (161.033, 772.385) -- (165.4043, 781.751) -- (152.0835, 789.0358) -- cycle;
		\node at (30.5446, 771.856) {$\bullet$};
	\end{tikzpicture}
	\hspace{.2cm}
	\begin{tikzpicture}[baseline=(current bounding box.center)]
		\draw[thick,->] (0,0) -- (1,0);
		\node at (.5,0) [above] {\small{cutting}};
		\draw[thick,<-] (0,-.2) -- (1,-.2);
		\node at (.5,-.2) [below] {\small{gluing}};
	\end{tikzpicture}
	\hspace{.2cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.8,baseline=(current bounding box.center)]
		\fill[opacity=.1](107.169, 775.986) -- (118.574, 766.765) -- (137.93, 763.018) -- (161.033, 772.385) -- (165.404, 781.751) -- (152.084, 789.036) -- (130.437, 791.117) -- (117.742, 788.827) -- cycle;
		\draw[shift={(144.591, 777.379)}, scale=0.6867](0, 0) -- (10.911, 16.973);
		\draw[shift={(134.6, 775.923)}, scale=0.5817](0, 0) -- (-27.552, -15.745);
		\draw[shift={(107.17, 775.987)}, scale=0.5817](0, 0) -- (47.158, -0.11);
		\draw[shift={(144.591, 777.38)}, scale=0.5817](0, 0) -- (28.268, -8.587);
		\draw[shift={(144.591, 777.38)}, scale=0.5817](0, 0) -- (-13.239, -10.734);
		\draw[shift={(136.89, 771.136)}, scale=0.5817](0, 0) -- (1.789, -13.956);
		\draw[shift={(130.437, 791.117)}, scale=0.6867](0, 0) -- (6.061, -22.125);
		\draw[shift={(134.6, 775.923)}, scale=0.6867](0, 0) -- (3.335, -6.97);
		\draw[shift={(134.6, 775.923)}, scale=0.6867](0, 0) -- (-19.996, 4.463);
		\draw[shift={(120.868, 778.988)}, scale=0.6867](0, 0) -- (-4.552, 14.328);
		\draw[shift={(144.591, 777.379)}, scale=0.6867](0, 0) -- (-20.609, 20.004) -- (0, 0);
		\draw[shift={(88.556, 775.986)}, scale=0.5817, thick, postaction={decorate, decoration={markings, mark= at position 0.65 with {\arrow{stealth}}}}](0, 0) -- (32, 0);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.318 with {\arrow{stealth reversed}}}}](29.1672, 782.357) -- (60.8414, 790.62) -- (80.8097, 787.004) -- (88.556, 775.987) -- (79.0883, 766.8641) -- (60.1529, 767.897) -- (29.3396, 758.6013) -- (12.4697, 757.9129) -- (0.7642, 768.069) -- (5.5841, 777.5367) -- (16.7733, 781.6683) -- (29.1672, 782.3568) -- (29.1672, 782.357);
		\draw[thick](130.4374, 791.117) -- (117.7414, 788.8276) -- (107.1696, 775.9873) -- (118.5738, 766.765) -- (137.9304, 763.0185) -- (161.033, 772.385) -- (165.4043, 781.751) -- (152.0835, 789.0358) -- cycle;
		\begin{scope}[xshift=7cm]
			\fill[shift={(29.167, 782.356)}, scale=0.6808, opacity=.1](0, 0) -- (-18.2045, -1.012) -- (-34.6393, -7.08) -- (-41.7188, -20.986) -- (-24.5255, -35.904) -- (0.2533, -34.892) -- (45.5122, -21.238) -- (73.3252, -22.756) -- (87.2312, -9.356) -- (75.8532, 6.826) -- (46.5232, 12.136) -- cycle;
			\draw[shift={(0.764, 768.069)}, scale=0.3684](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
			\draw(30.5446, 771.856) -- (60.153, 767.897) -- (60.8415, 790.62) -- (75.3012, 778.053) -- (80.8098, 787.004);
			\draw(30.5446, 771.856) -- (60.8412, 790.618);
			\draw(5.5841, 777.537) -- (30.5445, 771.856);
			\draw[shift={(75.301, 778.053)}, scale=0.3684](0, 0) -- (35.983, -5.608);
			\draw(30.5446, 771.856) -- (29.1674, 782.356);
			\draw[thick,, postaction={decorate, decoration={markings, mark= at position 0.318 with {\arrow{stealth}}}}](29.1672, 782.357) -- (60.8414, 790.62) -- (80.8097, 787.004) -- (88.556, 775.987) -- (79.0883, 766.8641) -- (60.1529, 767.897) -- (29.3396, 758.6013) -- (12.4697, 757.9129) -- (0.7642, 768.069) -- (5.5841, 777.5367) -- (16.7733, 781.6683) -- (29.1672, 782.3568) -- cycle;
			\node at (30.5446, 771.856) {$\bullet$};
		\end{scope}
	\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.75,baseline=(current bounding box.center)]
	  \fill[opacity=.1](72, 664) -- (28, 648) -- (76, 684) -- cycle;
	  \fill[opacity=.1](76, 780) -- (68, 784) -- (72, 796) -- (88, 796) -- (88, 784) -- cycle;
	  \fill[opacity=.1](72, 736) -- (60, 744) -- (72, 760) -- cycle;
	  \fill[opacity=.1](48, 736) -- (72, 736) -- (60, 744) -- (40, 740) -- cycle;
	  \fill[opacity=.1](32, 720) -- (48, 736) -- (40, 740) -- (28, 744) -- cycle;
	  \fill[opacity=.1](12, 756) -- (28, 744) -- (72, 760) -- (76, 780) -- cycle;
	  \fill[opacity=.1](32, 704) -- (32, 720) -- (28, 744) -- (12, 756) -- cycle;
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.03 with {\arrow[ForestGreen]{stealth}}}}](32, 720) -- (32, 704) -- (12, 756) -- (76, 780) -- (68, 784) -- (72, 796) -- (88, 796) -- (88, 784) -- (76, 780) -- (72, 760) -- (72, 736) -- (32, 720);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.83 with {\arrow{stealth reversed}}}}](32, 720) -- (28, 744) -- (72, 760) -- (60, 744) -- (40, 740) -- (28, 744);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.8 with {\arrow{stealth reversed}}}}](32, 720) -- (48, 736) -- (72, 736);
	  \node at (12, 766) {\small$\mathfrak{m}$};
	  \draw(28, 744) -- (76, 780);
	  \draw(32, 720) -- (40, 740) -- (48, 736);
	  \draw(60, 744) -- (72, 736);
	  \draw(68, 784) -- (76, 788) -- (80, 792) -- (84, 788) -- (76, 780) -- (76, 788);
	  \draw(88, 784) -- (84, 788);
	  \draw(72, 796) -- (80, 792) -- (88, 796);
	  \fill[opacity=.1](76, 684) -- (68, 688) -- (72, 700) -- (88, 700) -- (88, 688) -- cycle;
	  \fill[opacity=.1](72, 640) -- (60, 648) -- (72, 664) -- cycle;
	  \fill[opacity=.1](48, 640) -- (72, 640) -- (60, 648) -- (40, 644) -- cycle;
	  \fill[opacity=.1](32, 624) -- (48, 640) -- (40, 644) -- (28, 648) -- cycle;
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.83 with {\arrow{stealth reversed}}}}](32, 624) -- (28, 648) -- (72, 664) -- (60, 648) -- (40, 644) -- (28, 648);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.8 with {\arrow{stealth reversed}}}}](32, 624) -- (48, 640) -- (72, 640);
	  \draw[thick](28, 648) -- (76, 684);
	  \draw(32, 624) -- (40, 644) -- (48, 640);
	  \draw(60, 648) -- (72, 640);
	  \draw(68, 688) -- (76, 692) -- (80, 696) -- (84, 692) -- (76, 684) -- (76, 692);
	  \draw(88, 688) -- (84, 692);
	  \draw(72, 700) -- (80, 696) -- (88, 700);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.12 with {\arrow[ForestGreen]{stealth reversed}}}}](32, 608) -- (12, 660) -- (76, 684) -- (68, 688) -- (72, 700) -- (88, 700) -- (88, 688) -- (76, 684) -- (72, 664) -- (72, 640) -- (32, 624);
	  \fill[opacity=.1](72, 568) -- (28, 552) -- (76, 588) -- cycle;
	  \fill[opacity=.1](76, 588) -- (68, 592) -- (72, 604) -- (88, 604) -- (88, 592) -- cycle;
	  \fill[opacity=.1](72, 544) -- (60, 552) -- (72, 568) -- cycle;
	  \fill[opacity=.1](48, 544) -- (72, 544) -- (60, 552) -- (40, 548) -- cycle;
	  \fill[opacity=.1](32, 528) -- (48, 544) -- (40, 548) -- (28, 552) -- cycle;
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.83 with {\arrow{stealth reversed}}}}](32, 528) -- (28, 552) -- (72, 568) -- (60, 552) -- (40, 548) -- (28, 552);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.8 with {\arrow{stealth reversed}}}}](32, 528) -- (48, 544) -- (72, 544);
	  \draw[thick](28, 552) -- (76, 588);
	  \draw(32, 528) -- (40, 548) -- (48, 544);
	  \draw(60, 552) -- (72, 544);
	  \draw(68, 592) -- (76, 596) -- (80, 600) -- (84, 596) -- (76, 588) -- (76, 596);
	  \draw(88, 592) -- (84, 596);
	  \draw(72, 604) -- (80, 600) -- (88, 604);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.15 with {\arrow[ForestGreen]{stealth reversed}}}}](12, 564) -- (76, 588) -- (68, 592) -- (72, 604) -- (88, 604) -- (88, 592) -- (76, 588) -- (72, 568) -- (72, 544) -- (32, 528);
	  \fill[opacity=.1](72, 472) -- (28, 456) -- (76, 492) -- cycle;
	  \fill[opacity=.1](76, 492) -- (68, 496) -- (72, 508) -- (88, 508) -- (88, 496) -- cycle;
	  \fill[opacity=.1](72, 448) -- (60, 456) -- (72, 472) -- cycle;
	  \fill[opacity=.1](48, 448) -- (72, 448) -- (60, 456) -- (40, 452) -- cycle;
	  \fill[opacity=.1](32, 432) -- (48, 448) -- (40, 452) -- (28, 456) -- cycle;
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.83 with {\arrow{stealth reversed}}}}](32, 432) -- (28, 456) -- (72, 472) -- (60, 456) -- (40, 452) -- (28, 456);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.8 with {\arrow{stealth reversed}}}}](32, 432) -- (48, 448) -- (72, 448);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.65 with {\arrow[ForestGreen]{stealth}}}}](28, 456) -- (76, 492);
	  \draw(32, 432) -- (40, 452) -- (48, 448);
	  \draw(60, 456) -- (72, 448);
	  \draw(68, 496) -- (76, 500) -- (80, 504) -- (84, 500) -- (76, 492) -- (76, 500);
	  \draw(88, 496) -- (84, 500);
	  \draw(72, 508) -- (80, 504) -- (88, 508);
	  \draw[thick](76, 492) -- (68, 496) -- (72, 508) -- (88, 508) -- (88, 496) -- (76, 492) -- (72, 472) -- (72, 448) -- (32, 432);
	  \fill[opacity=.1](76, 396) -- (68, 400) -- (72, 412) -- (88, 412) -- (88, 400) -- cycle;
	  \fill[opacity=.1](72, 352) -- (60, 360) -- (72, 376) -- cycle;
	  \fill[opacity=.1](48, 352) -- (72, 352) -- (60, 360) -- (40, 356) -- cycle;
	  \fill[opacity=.1](32, 336) -- (48, 352) -- (40, 356) -- (28, 360) -- cycle;
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.83 with {\arrow{stealth reversed}}}}](32, 336) -- (28, 360) -- (72, 376) -- (60, 360) -- (40, 356) -- (28, 360);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.8 with {\arrow{stealth reversed}}}}](32, 336) -- (48, 352) -- (72, 352);
	  \draw(32, 336) -- (40, 356) -- (48, 352);
	  \draw(60, 360) -- (72, 352);
	  \draw(68, 400) -- (76, 404) -- (80, 408) -- (84, 404) -- (76, 396) -- (76, 404);
	  \draw(88, 400) -- (84, 404);
	  \draw(72, 412) -- (80, 408) -- (88, 412);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.52 with {\arrow[ForestGreen]{stealth reversed}}}}](76, 396) -- (68, 400) -- (72, 412) -- (88, 412) -- (88, 400) -- (76, 396) -- (72, 376) -- (72, 352) -- (32, 336);
	  \fill[opacity=.1](72, 256) -- (60, 264) -- (72, 280) -- cycle;
	  \fill[opacity=.1](48, 256) -- (72, 256) -- (60, 264) -- (40, 260) -- cycle;
	  \fill[opacity=.1](32, 240) -- (48, 256) -- (40, 260) -- (28, 264) -- cycle;
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.84 with {\arrow{stealth reversed}}}}, postaction={decorate, decoration={markings, mark= at position 0.4 with {\arrow[ForestGreen]{stealth}}}}](32, 240) -- (28, 264) -- (72, 280) -- (60, 264) -- (40, 260) -- (28, 264);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.8 with {\arrow{stealth reversed}}}}](32, 240) -- (48, 256) -- (72, 256);
	  \draw(32, 240) -- (40, 260) -- (48, 256);
	  \draw(60, 264) -- (72, 256);
	  \draw[thick](72, 280) -- (72, 256) -- (32, 240);
	  \node at (17, 256) {\small$\hat{\mathfrak{m}}$};
	  \draw[RoyalBlue, thick, ->](96, 752) -- (160, 720);
	  \draw[RoyalBlue, thick, ->](80, 736) -- (80, 704);
	  \draw[RoyalBlue, thick, ->](96, 656) -- (160, 624);
	  \draw[RoyalBlue, thick, ->](80, 640) -- (80, 608);
	  \draw[RoyalBlue, thick, ->](96, 560) -- (160, 528);
	  \draw[RoyalBlue, thick, ->](80, 544) -- (80, 512);
	  \draw[RoyalBlue, thick, ->](96, 464) -- (160, 432);
	  \draw[RoyalBlue, thick, ->](80, 448) -- (80, 416);
	  \draw[RoyalBlue, thick, ->](96, 368) -- (160, 336);
	  \draw[RoyalBlue, thick, ->](80, 352) -- (80, 320);
	  \node[RoyalBlue] at (110, 725) {cutting};
	  %–––––––––––––––––––––––
	  \fill[opacity=.1](208, 671.055) -- (207.634, 646.974) -- (183.688, 706.754) -- (245.847, 726.152) -- (202.981, 696.147) -- cycle;
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.96 with {\arrow[ForestGreen]{stealth}}}}](207.634, 646.974) -- (172.865, 708.251) -- (248.927, 731.846) -- (243.129, 736.294) -- (248.147, 746.331) -- (263.202, 746.331) -- (263.202, 736.294) -- (253.165, 731.275) -- (248.147, 711.202) -- (248.147, 686.11) -- (208, 671.055) -- (207.634, 646.974);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.2 with {\arrow{stealth}}}}](207.634, 646.974) -- (183.688, 706.754) -- (245.847, 726.152) -- (202.981, 696.147) -- (208, 671.055);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.96 with {\arrow[ForestGreen]{stealth}}}}, postaction={decorate, decoration={markings, mark= at position 0.13 with {\arrow{stealth}}}}](187.926, 611.129) -- (246.535, 631.482) -- (202.981, 601.092) -- (208, 576) -- (248.147, 591.055) -- (248.147, 616.147) -- (253.165, 636.22) -- (263.202, 641.239) -- (263.202, 651.276) -- (248.147, 651.276) -- (243.129, 641.239) -- (248.927, 636.791) -- (187.926, 611.129) -- (187.926, 611.129) -- (208, 560.945);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.11 with {\arrow[ForestGreen]{stealth reversed}}}}, postaction={decorate, decoration={markings, mark= at position 0.9 with {\arrow{stealth reversed}}}}](187.9262, 515.129) -- (248.9272, 540.791) -- (243.1292, 545.239) -- (248.1472, 555.276) -- (263.2022, 555.276) -- (263.2022, 545.239) -- (253.1652, 540.22) -- (248.1472, 520.147) -- (248.147, 495.055) -- (208, 480) -- (202.981, 505.092) -- (248.927, 540.791);
	  \fill[opacity=.1](202.981, 409.092) -- (241.716, 423.5537) -- (248.927, 444.791) -- cycle;
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.92 with {\arrow[ForestGreen]{stealth}}}}, postaction={decorate, decoration={markings, mark= at position 0.18 with {\arrow{stealth reversed}}}}](202.981, 409.092) -- (241.716, 423.5537) -- (248.927, 444.791) -- (248.927, 444.791) -- (243.129, 449.239) -- (248.147, 459.276) -- (263.202, 459.276) -- (263.202, 449.239) -- (253.165, 444.22) -- (248.1472, 424.147) -- (248.147, 399.055) -- (208, 384) -- (202.981, 409.092) -- (248.927, 444.791);
	  \fill[shift={(253.166, 348.22)}, scale=0.4177, opacity=.1](0, 0) -- (24.027, 12.014) -- (24.027, 36.041) -- (-12.014, 36.041) -- (-24.027, 12.014) -- cycle;
	  \draw(251.6191, 355.4528) -- (255.2904, 359.7717) -- (248.1464, 363.2752);
	  \draw(253.1648, 348.22) -- (251.6191, 355.4528) -- (243.128, 353.2384);
	  \draw[shift={(255.29, 359.772)}, scale=0.3137](0, 0) -- (9.295, -13.081) -- (-6.777, -36.83);
	  \draw[shift={(258.206, 355.669)}, scale=0.3137](0, 0) -- (15.928, -7.749);
	  \draw[shift={(255.29, 359.772)}, scale=0.3137](0, 0) -- (25.223, 11.17);
	  \draw[shift={(202.981, 313.092)}, scale=0.3137, thick, postaction={decorate, decoration={markings, mark= at position 0.86 with {\arrow{stealth}}}}](0, 0) -- (16, -80) -- (144, -32) -- (144, 48) -- (0, 0);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.92 with {\arrow[ForestGreen]{stealth reversed}}}}](253.1658, 348.2204) -- (243.128, 353.2384) -- (248.1464, 363.2752) -- (263.2016, 363.2752) -- (263.2026, 353.239) -- (253.1658, 348.2204) -- (248.1472, 328.1469);
	  \draw[BrickRed,thick,->](272, 704) -- (336, 672);
	  \draw[BrickRed,thick,->](272, 608) -- (336, 576);
	  \draw[BrickRed,thick,->](272, 512) -- (336, 480);
	  \draw[BrickRed,thick,->](272, 416) -- (336, 384);
	  \draw[BrickRed,thick,->](272, 320) -- (336, 288);
	  %–––––––––––––––––––––––
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.95 with {\arrow{stealth reversed}}}}, postaction={decorate, decoration={markings, mark= at position 0.98 with {\arrow[ForestGreen]{stealth}}}}](367.634, 694.974) -- (332.865, 756.251) -- (408.927, 779.846) -- (403.129, 784.294) -- (408.147, 794.331) -- (423.202, 794.331) -- (423.202, 784.294) -- (413.165, 779.275) -- (408.147, 759.202) -- (408.147, 734.11) -- (368, 719.055) -- (367.634, 694.974);
	  \fill[opacity=.1](368, 623.999) -- (367.634, 599.918) -- (343.688, 659.698) -- (405.847, 679.096) -- (362.981, 649.091) -- cycle;
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.2 with {\arrow{stealth}}}}](367.634, 599.918) -- (343.688, 659.698) -- (405.847, 679.096) -- (362.981, 649.091) -- (368, 623.999);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.98 with {\arrow[ForestGreen]{stealth reversed}}}}](368, 623.999) -- (408.147, 639.054) -- (408.147, 639.054) -- (408.147, 664.146) -- (413.165, 684.219) -- (423.202, 689.238) -- (423.202, 699.275) -- (408.147, 699.275) -- (403.129, 689.238) -- (408.927, 684.79) -- (332.865, 661.195) -- (367.634, 599.918) -- cycle;
	  \fill[opacity=.1](368, 528) -- (368, 512.945) -- (343.688, 563.699) -- (405.847, 583.097) -- (362.981, 553.092) -- cycle;
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.04 with {\arrow[ForestGreen]{stealth}}}}, postaction={decorate, decoration={markings, mark= at position 0.6 with {\arrow{stealth}}}}](368, 528) -- (368, 512) -- (343.688, 563.699) -- (405.847, 583.097) -- (362.981, 553.092) -- (368, 528);
	  \draw[thick](368, 528) -- (408.147, 543.055) -- (408.147, 543.055) -- (408.147, 568.147) -- (413.165, 588.22) -- (423.202, 593.239) -- (423.202, 603.276) -- (408.147, 603.276) -- (403.129, 593.239) -- (408.927, 588.791) -- (343.688, 563.699);
	  \fill[opacity=.1](368, 431.055) -- (368, 416) -- (343.688, 466.754) -- (408.927, 491.846) -- (362.981, 456.147) -- cycle;
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.97 with {\arrow[ForestGreen]{stealth}}}}, postaction={decorate, decoration={markings, mark= at position 0.75 with {\arrow{stealth}}}}](368, 416) -- (343.688, 466.754) -- (408.927, 491.846) -- (362.981, 456.147) -- (368, 431.055) -- cycle;
	  \draw[thick](408.927, 491.846) -- (403.129, 496.294) -- (408.147, 506.331) -- (423.202, 506.331) -- (423.201, 496.294) -- (413.165, 491.275) -- (408.147, 471.202) -- (408.147, 446.11) -- (408.147, 446.11) -- (368, 431.055);
	  \fill[opacity=.1](401.716, 375.5537) -- (362.981, 361.092) -- (368, 336) -- (368, 320.945) -- (343.688, 371.699) -- (408.927, 396.791) -- (401.716, 375.5537);
	  \draw(408.927, 396.791) -- (362.981, 361.092);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.02 with {\arrow[ForestGreen]{stealth}}}}, postaction={decorate, decoration={markings, mark= at position 0.425 with {\arrow{stealth}}}}](368, 336) -- (368, 320.945) -- (343.688, 371.699) -- (408.927, 396.791) -- (401.716, 375.5537) -- (362.981, 361.092) -- (368, 336) -- (408.147, 351.055) -- (408.147, 351.055) -- (408.147, 376.147) -- (413.165, 396.22) -- (423.201, 401.239) -- (423.202, 411.276) -- (408.147, 411.276) -- (403.129, 401.239) -- (408.927, 396.791);
	  \fill[opacity=.1](368, 239.055) -- (368, 224) -- (347.927, 274.184) -- (413.166, 299.276) -- (403.129, 304.294) -- (408.147, 314.331) -- (423.203, 314.331) -- (423.203, 304.294) -- (413.166, 299.276) -- (408.147, 279.202) -- (362.981, 264.148) -- cycle;
	  \draw[shift={(362.981, 264.148)}, scale=0.3137, thick, postaction={decorate, decoration={markings, mark= at position 0.82 with {\arrow{stealth}}}}](0, 0) -- (16, -80) -- (144, -32) -- (144, 48) -- (0, 0);
	  \draw[shift={(413.166, 299.276)}, scale=0.3137](0, 0) -- (-4.928, 23.06) -- (-32, 16);
	  \draw[shift={(411.62, 306.509)}, scale=0.3137](0, 0) -- (11.705, 13.77) -- (-11.072, 24.94);
	  \draw[shift={(415.291, 310.828)}, scale=0.3137](0, 0) -- (25.223, 11.17);
	  \draw[shift={(418.207, 306.725)}, scale=0.3137](0, 0) -- (15.928, -7.749);
	  \draw[shift={(415.291, 310.828)}, scale=0.3137](0, 0) -- (9.295, -13.081) -- (-6.777, -36.83);
	  \draw(362.982, 264.147) -- (413.166, 299.276);
	  \draw[thick, postaction={decorate, decoration={markings, mark= at position 0.99 with {\arrow[ForestGreen]{stealth reversed}}}}](408.1468, 279.202) -- (413.1658, 299.276) -- (423.2028, 304.294) -- (423.2024, 314.3312) -- (408.1472, 314.3312) -- (403.1288, 304.2944) -- (413.1656, 299.276) -- (347.9264, 274.184) -- (368, 224) -- (368, 239.0552);
	  \node at (345, 256) {\small$\mathfrak{s}$};
	  \draw[BrickRed, thick, ->](352, 708) -- (352, 676);
	  \draw[BrickRed, thick, ->](352, 612) -- (352, 580);
	  \draw[BrickRed, thick, ->](352, 516) -- (352, 484);
	  \draw[BrickRed, thick, ->](352, 420) -- (352, 388);
	  \draw[BrickRed, thick, ->](352, 324) -- (352, 292);
	  \node[BrickRed] at (322, 700) {gluing};
	\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.5,baseline=(current bounding box.center),line cap=round]
		\fill[opacity=.1](96, 672) -- (112, 640) -- (176, 704) -- (160, 784) -- (112, 800) -- (64, 800) -- (32, 752) -- (32, 656) -- (112, 640) -- (96, 672) -- (80, 720) -- (80, 768) -- (144, 752) -- (128, 704) -- cycle;
		\draw[red, thick](63.4821, 680.477) .. controls (51.6738, 698.01) and (51.7933, 719.043) .. (51.9069, 731.5503) .. controls (52.0206, 744.0577) and (52.1284, 748.0393) .. (54.143, 755.36) .. controls (56.1575, 762.6807) and (60.0788, 773.3403) .. (67.7249, 779.0223) .. controls (75.3711, 784.7043) and (86.7421, 785.4087) .. (97.4088, 784.0183) .. controls (108.0755, 782.628) and (118.0377, 779.143) .. (127.4652, 777.017) .. controls (136.8927, 774.891) and (145.7853, 774.124) .. (151.1187, 764.8477) .. controls (156.452, 755.5713) and (158.226, 737.7857) .. (157.936, 726.2262) .. controls (157.646, 714.6667) and (155.292, 709.3333) .. (150.067, 702.0415) .. controls (144.842, 694.7497) and (136.746, 685.4993) .. (127.9125, 673.0582) .. controls (119.079, 660.617) and (109.508, 644.985) .. (63.1243, 680.477);
		\draw[thick](112, 640) -- (32, 656) -- (32, 752) -- (64, 800) -- (112, 800) -- (160, 784) -- (176, 704) -- cycle;
		\draw[thick](96, 672) -- (80, 720) -- (80, 768) -- (144, 752) -- (128, 704) -- cycle;
		\draw(112, 640) -- (96, 672);
		\draw(80, 720) -- (32, 752);
		\draw(32, 752) -- (80, 768);
		\draw(80, 768) -- (112, 800);
		\draw(144, 752) -- (160, 784);
		\draw(128, 704) -- (176, 704);
		\draw[thick, ->](202, 720) -- (262, 720);
		\fill[opacity=.1](352, 672) -- (368, 640) -- (432, 704) -- (416, 784) -- (368, 800) -- (320, 800) -- (288, 752) -- (288, 656) -- (368, 640) -- (352, 672) -- (336, 720) -- (336, 768) -- (400, 752) -- (384, 704) -- cycle;
		\draw[thick](368, 640) -- (288, 656) -- (288, 752) -- (320, 800) -- (368, 800) -- (416, 784) -- (432, 704) -- cycle;
		\draw[thick](352, 672) -- (336, 720) -- (336, 768) -- (400, 752) -- (384, 704) -- cycle;
	\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\fill[opacity=.1] (159.568, 716.961) -- (191.397, 734.55) -- (189.72, 761.353) -- (167.736, 773.983) -- (131.429, 781.258) -- (82.9166, 779.481) -- (48.8219, 778.445) -- (36.0173, 778.524) -- (11.3074, 765.541) -- (-0.0007, 751.301) -- (10.8877, 716.539) -- (54.0264, 706.069) -- (96.3278, 714.867) -- (159.567, 716.96) -- (163.075, 730.688) -- (92.6449, 731.189) -- (108.13, 756.164) -- (150.088, 757.661) -- (163.075, 730.689) -- (163.075, 730.689) -- cycle;
		\fill[opacity=.1] (82.9166, 779.481) -- (83.0767, 796.564) -- (78.1065, 808.718) -- (69.4869, 804.722) -- (54.4081, 804.972) -- (48.4835, 808.468) -- (45.9434, 799.769) -- (45.9911, 789.633) -- (48.8219, 778.445) -- (82.9166, 779.481) -- (71.0922, 787.862) -- (66.7085, 789.897) -- (60.4462, 790.031) -- (55.9698, 788.184) -- (62.2192, 785.304) -- (67.1841, 785.636) -- (71.0922, 787.862) -- (71.0922, 787.862) -- cycle;
		\fill[white] (55.9698, 788.184) -- (62.2192, 785.304) -- (67.1841, 785.636) -- (71.0922, 787.8616) -- (66.7085, 789.8975) -- (60.4462, 790.031) -- cycle;
		\fill[opacity=.1] (92.6449, 731.188) -- (163.075, 730.688) -- (150.089, 757.662) -- (108.13, 756.163) -- cycle;
		\draw[shift={(64.372, 767.765)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (27.104, -7.944);
		\draw[shift={(64.372, 767.765)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (-23.832, 7.14);
		\draw[shift={(64.372, 767.765)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(52.523, 786.244)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (33.179, -18.225);
		\draw[shift={(54.408, 804.972)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (-3.271, -35.048);
		\draw[shift={(79.991, 763.52)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (4.875, 22.902);
		\draw[shift={(71.643, 776.505)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (20.62, 19.967);
		\draw[shift={(71.643, 776.505)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(54.408, 804.972)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (10.478, -27.961);
		\draw[shift={(69.489, 804.722)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (-4.825, -27.743);
		\draw[shift={(182.412, 749.214)}, scale=1.2166] (0, 0) -- (7.384, -12.055);
		\draw[shift={(189.72, 761.353)}, scale=1.2166] (0, 0) -- (-9.639, -1.722);
		\draw[shift={(177.993, 759.258)}, scale=1.2166] (0, 0) -- (3.632, -8.256);
		\draw[shift={(177.995, 759.26)}, scale=1.2166] (0, 0) -- (-40.352, 11.502);
		\draw (170.038, 773.5) -- (177.9934, 759.2584);
		\draw[shift={(79.991, 763.52)}, scale=1.2166] (0, 0) -- (-7.573, -14.625);
		\draw[shift={(64.371, 767.765)}, scale=1.2166] (0, 0) -- (5.266, -18.114);
		\draw[shift={(54.026, 706.069)}, scale=1.2166] (0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
		\draw[shift={(50.676, 740.831)}, scale=1.2166] (0, 0) -- (11.257, 22.139);
		\draw[shift={(46.487, 724.497)}, scale=1.2166] (0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
		\draw[shift={(50.676, 740.831)}, scale=1.2166] (0, 0) -- (-16.18, -8.262);
		\draw[shift={(30.992, 730.779)}, scale=1.2166] (0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
		\draw[shift={(20.94, 747.95)}, scale=1.2166] (0, 0) -- (-7.918, 14.459);
		\draw[shift={(20.94, 747.95)}, scale=1.2166] (0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
		\draw[shift={(30.153, 763.447)}, scale=1.2166] (0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
		\draw[shift={(44.812, 765.122)}, scale=1.2166] (0, 0) -- (5.757, -3.878);
		\draw[shift={(38.948, 754.651)}, scale=1.2166] (0, 0) -- (9.64, -11.36);
		\draw[shift={(159.567, 716.96)}, scale=1.2166] (0, 0) -- (18.779, 26.513) -- (-25.204, 46.27) -- (-72.982, 23.647) -- (-51.982, -1.722);
		\draw[shift={(128.903, 773.253)}, scale=1.2166] (0, 0) -- (2.076, 6.58);
		\draw[shift={(108.13, 756.164)}, scale=1.396] (0, 0) -- (-11.0926, -17.891) -- (39.3606, -18.249) -- (30.0576, 1.073) -- (0, 0);
		\draw (138.723, 740.417) -- (163.075, 730.688);
		\draw (128.674, 753.126) -- (150.088, 757.661);
		\draw (128.674, 753.126) -- (108.13, 756.163);
		\draw (128.674, 753.126) -- (92.6449, 731.188);
		\draw (138.723, 740.417) -- (92.6449, 731.188);	
		\draw (128.674, 753.126) -- (138.723, 740.417);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.525 with {\arrow{stealth reversed}}}}] (48.8219, 778.445) -- (36.0173, 778.524) -- (11.3074, 765.541) -- (-0.0007, 751.301) -- (10.8877, 716.539) -- (54.0264, 706.069) -- (96.3278, 714.867) -- (159.568, 716.961) -- (191.397, 734.55) -- (189.721, 761.355) -- (170.038, 773.5) -- (131.429, 781.258) -- (82.9166, 779.481);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.62 with {\arrow{stealth}}}}] (48.482, 808.468) -- (54.406, 804.972) -- (69.489, 804.722) -- (78.1065, 808.718);
		\draw[thick] (87.5305, 761.772)  .. controls (79.721, 770.262) and (84.0298, 782.3735) .. (83.7076, 791.8512)  .. controls (83.3854, 801.329) and (78.4324, 808.173) .. (78.1051, 808.718) -- (63.0256, 814.961) -- (48.4835, 808.468) -- (48.4835, 808.468)  .. controls (47.6151, 804.134) and (43.8894, 797.6065) .. (46.3906, 786.6048)  .. controls (48.8917, 775.603) and (57.6197, 760.127) .. (46.5788, 748.614);
		\draw[thick] (53.4008, 791.7182)  arc[start angle=-157.6936, end angle=-23.1982, x radius=11.3521, y radius=10.5266];
		\draw[thick] (55.9699, 788.1841)  arc[start angle=-125.0508, end angle=-52.3126, x radius=12.7542, y radius=-11.8268];

		\node at (85, 742) {\footnotesize$\delta'$};
		\node at (166, 746) {\footnotesize$\delta''$};
	\end{tikzpicture}
	\hspace{.5cm}$\xmapsto{\Tutte\;}$\hspace{.5cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\fill[opacity=.1] (431.5668, 716.9605) -- (463.397, 734.55) -- (461.7201, 761.3533) -- (442.038, 773.5) -- (403.429, 781.2584) -- (354.9166, 779.481) -- (320.8219, 778.445) -- (308.0173, 778.5241) -- (283.3074, 765.5408) -- (271.9993, 751.301) -- (282.8877, 716.5394) -- (326.0264, 706.069) -- (368.3265, 714.8655) -- (342.7775, 745.7276) -- (400.9041, 773.2516) -- (454.4121, 749.2143) -- cycle;
		\fill[opacity=.1] (354.9166, 779.481) -- (355.0767, 796.564) -- (350.1065, 808.718) -- (341.4869, 804.722) -- (326.4081, 804.972) -- (320.4835, 808.468) -- (317.9434, 799.769) -- (317.9911, 789.633) -- (320.8219, 778.445) -- (354.9166, 779.481) -- (343.0922, 787.862) -- (338.7085, 789.897) -- (332.4462, 790.031) -- (327.9698, 788.184) -- (334.2192, 785.304) -- (339.1841, 785.636) -- (343.0922, 787.862) -- (343.0922, 787.862) -- cycle;
		\fill[white] (327.9698, 788.184) -- (331.9402, 785.8494) -- (336.755, 785.2167) -- (341.6511, 786.636) -- (343.092, 787.8616) -- (338.7085, 789.897) -- (335.4258, 790.3284) -- (332.4462, 790.031) -- cycle;
		\draw[shift={(336.372, 767.765)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (27.104, -7.944);
		\draw[shift={(336.372, 767.765)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (-23.832, 7.14);
		\draw[shift={(336.372, 767.765)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(324.523, 786.244)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (33.179, -18.225);
		\draw[shift={(326.408, 804.972)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (-3.271, -35.048);
		\draw[shift={(351.991, 763.52)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (4.875, 22.902);
		\draw[shift={(343.643, 776.505)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (20.62, 19.967);
		\draw[shift={(343.643, 776.505)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(326.408, 804.972)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (10.478, -27.961);
		\draw[shift={(341.489, 804.722)}, xscale=0.5763, yscale=0.5344] (0, 0) -- (-4.825, -27.743);
		\draw[shift={(454.412, 749.214)}, scale=1.2166] (0, 0) -- (7.384, -12.055);
		\draw[shift={(461.72, 761.353)}, scale=1.2166] (0, 0) -- (-9.639, -1.722);
		\draw[shift={(449.993, 759.258)}, scale=1.2166] (0, 0) -- (3.632, -8.256);
		\draw[shift={(449.995, 759.26)}, scale=1.2166] (0, 0) -- (-40.352, 11.502);
		\draw (442.038, 773.5) -- (449.9934, 759.2584);
		\draw[shift={(351.991, 763.52)}, scale=1.2166] (0, 0) -- (-7.573, -14.625);
		\draw[shift={(336.371, 767.765)}, scale=1.2166] (0, 0) -- (5.266, -18.114);
		\draw[shift={(326.026, 706.069)}, scale=1.2166] (0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
		\draw[shift={(322.676, 740.831)}, scale=1.2166] (0, 0) -- (11.257, 22.139);
		\draw[shift={(318.487, 724.497)}, scale=1.2166] (0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
		\draw[shift={(322.676, 740.831)}, scale=1.2166] (0, 0) -- (-16.18, -8.262);
		\draw[shift={(302.992, 730.779)}, scale=1.2166] (0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
		\draw[shift={(292.94, 747.95)}, scale=1.2166] (0, 0) -- (-7.918, 14.459);
		\draw[shift={(292.94, 747.95)}, scale=1.2166] (0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
		\draw[shift={(302.153, 763.447)}, scale=1.2166] (0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
		\draw[shift={(316.812, 765.122)}, scale=1.2166] (0, 0) -- (5.757, -3.878);
		\draw[shift={(310.948, 754.651)}, scale=1.2166] (0, 0) -- (9.64, -11.36);
		\draw[shift={(400.903, 773.253)}, scale=1.2166] (0, 0) -- (2.076, 6.58);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.62 with {\arrow{stealth}}}}] (320.482, 808.468) -- (326.406, 804.972) -- (341.489, 804.722) -- (350.1065, 808.718);
		\draw[thick] (359.5305, 761.772)  .. controls (351.721, 770.262) and (356.0298, 782.3735) .. (355.7076, 791.8512)  .. controls (355.3855, 801.329) and (350.4324, 808.173) .. (350.1051, 808.718) -- (335.0256, 814.961) -- (320.4835, 808.468) -- (320.4835, 808.468)  .. controls (319.6151, 804.134) and (315.8894, 797.6065) .. (318.3906, 786.6048)  .. controls (320.8917, 775.603) and (329.6197, 760.127) .. (318.5788, 748.614);
		\draw[thick] (325.4009, 791.7182)  arc[start angle=-157.6936, end angle=-23.1982, x radius=11.3521, y radius=10.5266];
		\draw[thick] (327.9697, 788.1841)  arc[start angle=-125.0508, end angle=-52.3126, x radius=12.7542, y radius=-11.8268];
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.65 with {\arrow{stealth}}}}] (354.9166, 779.481) -- (403.429, 781.258) -- (442.038, 773.5) -- (461.721, 761.355) -- (463.397, 734.55) -- (431.568, 716.961) -- (454.4129, 749.2157) -- (400.9041, 773.2516) -- (342.7783, 745.729) -- (368.3265, 714.8655) -- (326.026, 706.069) -- (282.888, 716.539) -- (271.999, 751.301) -- (283.307, 765.541) -- (308.017, 778.524) -- (320.822, 778.445);
	\end{tikzpicture}
	\hspace{.5cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\filldraw[shift={(524.129, 756.164)}, scale=1.396, thick, fill opacity=.1] (0, 0) -- (-11.0926, -17.891) -- (39.3606, -18.249) -- (30.0576, 1.073) -- (0, 0);
		\draw (554.723, 740.417) -- (579.075, 730.688);
		\draw (544.674, 753.126) -- (566.088, 757.661);
		\draw (544.674, 753.126) -- (524.13, 756.163);
		\draw (544.674, 753.126) -- (508.6449, 731.188);
		\draw (554.723, 740.417) -- (508.6449, 731.188);
		\draw (544.674, 753.126) -- (554.723, 740.417);

		\node at (544,788) {};
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\draw(138.723, 740.417) -- (163.075, 730.688);
		\draw(128.674, 753.126) -- (150.088, 757.661);
		\draw(128.674, 753.126) -- (108.13, 756.163) -- (108.13, 756.163);
		\draw(128.674, 753.126) -- (92.6449, 731.188);
		\draw(120.694, 740.417) -- (92.6449, 731.188);
		\fill[opacity=.1](163.075, 730.689) -- (150.089, 757.662) -- (108.13, 756.164) -- (92.6449, 731.189) -- (163.075, 730.689) -- (138.724, 740.417) -- (128.674, 753.126) -- (120.694, 740.417) -- (138.723, 740.417) -- cycle;
		\fill[opacity=.1](159.568, 716.961) -- (182.413, 749.216) -- (128.904, 773.252) -- (70.7783, 745.729) -- (96.3265, 714.866) -- (159.567, 716.96) -- (163.075, 730.689) -- (92.6449, 731.189) -- (108.13, 756.164) -- (150.089, 757.662) -- (163.075, 730.689) -- cycle;
		\filldraw[shift={(120.694, 740.417)}, scale=1.396, thick, postaction={decorate, decoration={markings, mark= at position 0.91 with {\arrow{stealth}}}},fill=white](0, 0) -- (12.9158, 0) -- (5.7167, 9.105) -- (0, 0);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.13 with {\arrow{stealth reversed}}}}](96.3265, 714.8655) -- (159.568, 716.961) -- (182.4129, 749.2157) -- (128.9041, 773.2516) -- (70.7783, 745.729) -- (96.3265, 714.8655);
		\draw[shift={(108.13, 756.163)}, scale=1.396](0, 0) -- (-11.0926, -17.891) -- (39.3606, -18.249) -- (30.0576, 1.073) -- (0, 0);

		\node at (85, 742) {\footnotesize$\delta'$};
		\node at (166, 746) {\footnotesize$\delta''$};
	\end{tikzpicture}
	\hspace{.5cm}$\xmapsto{\Tutte\;}$\hspace{.5cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\draw[shift={(431.567, 716.961)}, scale=1.2166, thick, postaction={decorate, decoration={markings, mark= at position 0.92 with {\arrow{stealth}}}}](0, 0) -- (18.779, 26.513) -- (-25.204, 46.27) -- (-72.982, 23.647) -- (-51.982, -1.722);
	\end{tikzpicture}
	\hspace{.5cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\draw(298.723, 740.4172) -- (323.075, 730.6882);
		\draw(288.674, 753.1262) -- (310.088, 757.6612);
		\draw(288.674, 753.1262) -- (268.13, 756.1632) -- (268.13, 756.1632);
		\draw(288.674, 753.1262) -- (252.6449, 731.1882);
		\draw(280.694, 740.4172) -- (252.6449, 731.1882);
		\fill[opacity=.1](323.075, 730.689) -- (310.089, 757.662) -- (268.13, 756.164) -- (252.6449, 731.189) -- (323.075, 730.689) -- (298.724, 740.417) -- (288.674, 753.126) -- (280.694, 740.417) -- (298.723, 740.417) -- cycle;
		\filldraw[shift={(280.693, 740.418)}, scale=1.396, thick, postaction={decorate, decoration={markings, mark= at position 0.91 with {\arrow{stealth}}}},fill=white](0, 0) -- (12.9158, 0) -- (5.7167, 9.105) -- (0, 0);
		\draw[shift={(268.129, 756.164)}, scale=1.396, thick] (0, 0) -- (-11.0926, -17.891) -- (39.3606, -18.249) -- (30.0576, 1.073) -- cycle;
	\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\fill[opacity=.1](82.9166, 779.481) -- (83.0767, 796.564) -- (78.1065, 808.718) -- (69.4869, 804.722) -- (54.4081, 804.972) -- (48.4835, 808.468) -- (45.9434, 799.769) -- (45.9911, 789.633) -- (48.8219, 778.445) -- (82.9166, 779.481) -- (71.0922, 787.862) -- (66.7085, 789.897) -- (60.4462, 790.031) -- (55.9698, 788.184) -- (62.2192, 785.304) -- (67.1841, 785.636) -- (71.0922, 787.862) -- (71.0922, 787.862) -- cycle;
		\fill[opacity=.1](82.9166, 779.481) -- (131.429, 781.2584) -- (170.0383, 773.5003) -- (189.7214, 761.3551) -- (191.3966, 734.5502) -- (159.568, 716.961) -- (96.3278, 714.867) -- (54.0264, 706.0695) -- (10.8877, 716.5394) -- (-0.0007, 751.3007) -- (11.3074, 765.5408) -- (36.0173, 778.5241) -- (48.8219, 778.4451);
		\fill[white] (55.9698, 788.184) -- (62.2192, 785.304) -- (67.1841, 785.636) -- (71.0922, 787.8616) -- (66.7085, 789.8975) -- (60.4462, 790.031) -- cycle;
		\draw[shift={(167.736, 773.983)}, scale=1.2166](0, 0) -- (8.431, -12.103);
		\draw[shift={(177.995, 759.26)}, scale=1.2166](0, 0) -- (-40.352, 11.502);
		\draw[shift={(64.372, 767.765)}, xscale=0.5763, yscale=0.5344](0, 0) -- (27.104, -7.944) -- (27.104, -7.944);
		\draw[shift={(64.372, 767.765)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-23.832, 7.14);
		\draw[shift={(64.372, 767.765)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(52.523, 786.244)}, xscale=0.5763, yscale=0.5344](0, 0) -- (33.179, -18.225);
		\draw[shift={(54.408, 804.972)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-3.271, -35.048);
		\draw[shift={(79.991, 763.52)}, xscale=0.5763, yscale=0.5344](0, 0) -- (4.875, 22.902);
		\draw[shift={(71.643, 776.505)}, xscale=0.5763, yscale=0.5344](0, 0) -- (20.62, 19.967);
		\draw[shift={(71.643, 776.505)}, xscale=0.5763, yscale=0.5344](0, 0) -- (8.879, 21.963) -- (1.883, 23.554) -- (1.883, 23.554);
		\draw[shift={(54.408, 804.972)}, xscale=0.5763, yscale=0.5344](0, 0) -- (10.478, -27.961);
		\draw[shift={(69.489, 804.722)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-4.825, -27.743);
		\draw[shift={(182.412, 749.214)}, scale=1.2166](0, 0) -- (7.384, -12.055);
		\draw[shift={(189.72, 761.353)}, scale=1.2166](0, 0) -- (-9.639, -1.722);
		\draw[shift={(177.993, 759.258)}, scale=1.2166](0, 0) -- (3.632, -8.256);
		\draw[shift={(79.991, 763.52)}, scale=1.2166](0, 0) -- (-7.573, -14.625);
		\draw[shift={(64.371, 767.765)}, scale=1.2166](0, 0) -- (5.266, -18.114);
		\draw[shift={(54.026, 706.069)}, scale=1.2166](0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
		\draw[shift={(50.676, 740.831)}, scale=1.2166](0, 0) -- (11.257, 22.139);
		\draw[shift={(46.487, 724.497)}, scale=1.2166](0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
		\draw[shift={(50.676, 740.831)}, scale=1.2166](0, 0) -- (-16.18, -8.262);
		\draw[shift={(30.992, 730.779)}, scale=1.2166](0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
		\draw[shift={(20.94, 747.95)}, scale=1.2166](0, 0) -- (-7.918, 14.459);
		\draw[shift={(20.94, 747.95)}, scale=1.2166](0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
		\draw[shift={(30.153, 763.447)}, scale=1.2166](0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
		\draw[shift={(44.812, 765.122)}, scale=1.2166](0, 0) -- (5.757, -3.878);
		\draw[shift={(38.948, 754.651)}, scale=1.2166](0, 0) -- (9.64, -11.36);
		\draw[shift={(159.567, 716.96)}, scale=1.2166, line width=0.4](0, 0) -- (18.779, 26.513) -- (-25.204, 46.27) -- (-72.982, 23.647) -- (-51.982, -1.722);
		\draw[shift={(128.903, 773.253)}, scale=1.2166](0, 0) -- (2.076, 6.58);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.62 with {\arrow{stealth}}}}](48.482, 808.4682) -- (54.406, 804.9718) -- (69.4869, 804.7223) -- (78.1051, 808.7181);
		\draw[thick](87.5305, 761.7723) .. controls (77.3987, 770.2144) and (89.1835, 793.6432) .. (78.1065, 808.718) -- (63.0256, 814.9607) -- (48.4835, 808.4682) -- (48.4835, 808.468) .. controls (46.0415, 802.1287) and (44.4087, 794.5989) .. (47.0994, 784.109) .. controls (49.79, 773.6191) and (56.8041, 760.169) .. (46.5788, 748.6143);
		\draw[thick](53.4008, 791.7182) arc[start angle=-157.6936, end angle=-23.1982, x radius=11.3521, y radius=10.5266];
		\draw[thick](55.9699, 788.1841) arc[start angle=-125.0508, end angle=-52.3126, x radius=12.7542, y radius=-11.8268];
		\draw[thick,postaction={decorate, decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}}](82.9166, 779.481) -- (131.429, 781.258) -- (170.038, 773.5) -- (189.721, 761.355) -- (191.397, 734.55) -- (159.568, 716.961) -- (96.3278, 714.867) -- (54.0264, 706.069) -- (10.8877, 716.539) -- (-0.0007, 751.301) -- (11.3074, 765.541) -- (36.0173, 778.524) -- (48.8219, 778.445);
		\node at (128, 742.083) {$\bullet$};
		\node at (85, 742) {\footnotesize$\delta'$};
		\node at (140, 746) {\footnotesize$\delta''$};
	\end{tikzpicture}
	\hspace{.5cm}$\xmapsto{\Tutte\;}$\hspace{.5cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\draw[shift={(471.736, 773.983)}, scale=1.2166](0, 0) -- (8.431, -12.103);
		\draw[shift={(481.995, 759.26)}, scale=1.2166](0, 0) -- (-40.352, 11.502);
		\draw[shift={(368.372, 767.765)}, xscale=0.5763, yscale=0.5344](0, 0) -- (27.104, -7.944) -- (27.104, -7.944);
		\draw[shift={(368.372, 767.765)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-23.832, 7.14);
		\draw[shift={(368.372, 767.765)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(356.523, 786.244)}, xscale=0.5763, yscale=0.5344](0, 0) -- (33.179, -18.225);
		\draw[shift={(358.408, 804.972)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-3.271, -35.048);
		\draw[shift={(383.991, 763.52)}, xscale=0.5763, yscale=0.5344](0, 0) -- (4.875, 22.902);
		\draw[shift={(375.643, 776.505)}, xscale=0.5763, yscale=0.5344](0, 0) -- (20.62, 19.967);
		\draw[shift={(375.643, 776.505)}, xscale=0.5763, yscale=0.5344](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(358.408, 804.972)}, xscale=0.5763, yscale=0.5344](0, 0) -- (10.478, -27.961);
		\draw[shift={(373.489, 804.722)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-4.825, -27.743);
		\draw[shift={(486.412, 749.214)}, scale=1.2166](0, 0) -- (7.384, -12.055);
		\draw[shift={(493.72, 761.353)}, scale=1.2166](0, 0) -- (-9.639, -1.722);
		\draw[shift={(481.993, 759.258)}, scale=1.2166](0, 0) -- (3.632, -8.256);
		\draw[shift={(383.991, 763.52)}, scale=1.2166](0, 0) -- (-7.573, -14.625);
		\draw[shift={(368.371, 767.765)}, scale=1.2166](0, 0) -- (5.266, -18.114);
		\draw[shift={(358.026, 706.069)}, scale=1.2166](0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
		\draw[shift={(354.676, 740.831)}, scale=1.2166](0, 0) -- (11.257, 22.139);
		\draw[shift={(350.487, 724.497)}, scale=1.2166](0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
		\draw[shift={(354.676, 740.831)}, scale=1.2166](0, 0) -- (-16.18, -8.262);
		\draw[shift={(334.992, 730.779)}, scale=1.2166](0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
		\draw[shift={(324.94, 747.95)}, scale=1.2166](0, 0) -- (-7.918, 14.459);
		\draw[shift={(324.94, 747.95)}, scale=1.2166](0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
		\draw[shift={(334.153, 763.447)}, scale=1.2166](0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
		\draw[shift={(348.812, 765.122)}, scale=1.2166](0, 0) -- (5.757, -3.878);
		\draw[shift={(342.948, 754.651)}, scale=1.2166](0, 0) -- (9.64, -11.36);
		\draw[shift={(432.903, 773.253)}, scale=1.2166](0, 0) -- (2.076, 6.58);
		\fill[opacity=.1](386.9166, 779.481) -- (387.0767, 796.564) -- (382.1065, 808.718) -- (373.4869, 804.722) -- (358.4081, 804.972) -- (352.4835, 808.468) -- (349.9434, 799.769) -- (349.9911, 789.633) -- (352.8219, 778.445) -- (386.9166, 779.481) -- (375.0922, 787.862) -- (370.7085, 789.897) -- (364.4462, 790.031) -- (359.9698, 788.184) -- (366.2192, 785.304) -- (371.1841, 785.636) -- (375.0922, 787.862) -- (375.0922, 787.862) -- cycle;
		\fill[opacity=.1](463.567, 716.961) -- (495.395, 734.548) -- (493.72, 761.353) -- (474.038, 773.5) -- (435.429, 781.258) -- (386.917, 779.481) -- (352.822, 778.445) -- (340.017, 778.524) -- (315.307, 765.541) -- (303.999, 751.301) -- (314.888, 716.539) -- (358.026, 706.069) -- (400.327, 714.866) -- (374.778, 745.729) -- (432.904, 773.252) -- (486.413, 749.216) -- (463.567, 716.961) -- cycle;
		\fill[white] (359.9696, 788.1843) -- (366.2192, 785.304) -- (371.1841, 785.636) -- (375.092, 787.8616) -- (370.7083, 789.8975) -- (364.4462, 790.031) -- cycle;
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.62 with {\arrow{stealth}}}}](352.482, 808.468) -- (358.406, 804.972) -- (373.4869, 804.722) -- (382.1051, 808.718);
		\draw[thick](391.5305, 761.772) .. controls (381.3987, 770.214) and (393.1835, 793.643) .. (382.1065, 808.718) -- (367.0256, 814.961) -- (352.4835, 808.468) -- (352.4835, 808.468) .. controls (350.0415, 802.129) and (348.4087, 794.599) .. (351.0994, 784.109) .. controls (353.79, 773.619) and (360.8041, 760.169) .. (350.5788, 748.614);
		\draw[thick](357.4008, 791.7182) arc[start angle=-157.6936, end angle=-23.1982, x radius=11.3521, y radius=10.5266];
		\draw[thick](359.9699, 788.1841) arc[start angle=-125.0508, end angle=-52.3126, x radius=12.7542, y radius=-11.8268];
		\draw[thick,postaction={decorate, decoration={markings, mark= at position 0.365 with {\arrow{stealth reversed}}}}](352.8219, 778.445) -- (340.0173, 778.524) -- (315.3074, 765.541) -- (303.9993, 751.301) -- (314.8877, 716.539) -- (358.0264, 706.069) -- (400.327, 714.866) -- (374.7783, 745.729) -- (432.9041, 773.2516) -- (486.4129, 749.2157) -- (463.568, 716.961) -- (495.397, 734.55) -- (493.721, 761.355) -- (474.038, 773.5) -- (435.429, 781.258) -- (386.9166, 779.481);
		\node at (544, 742.083) {$\bullet$};
	\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\draw[shift={(182.412, 749.214)}, scale=1.2166](0, 0) -- (7.384, -12.055);
		\draw[shift={(189.72, 761.353)}, scale=1.2166](0, 0) -- (-9.639, -1.722);
		\draw[shift={(177.993, 759.258)}, scale=1.2166](0, 0) -- (3.632, -8.256);
		\draw(177.995, 759.26) -- (136.719, 771.027);
		\draw[shift={(167.736, 773.983)}, scale=1.2166](0, 0) -- (8.431, -12.103);
		\draw[shift={(54.026, 706.069)}, scale=1.2166](0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
		\draw[shift={(46.487, 724.497)}, scale=1.2166](0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
		\draw[shift={(50.676, 740.831)}, scale=1.2166](0, 0) -- (-16.18, -8.262);
		\draw[shift={(30.992, 730.779)}, scale=1.2166](0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
		\draw[shift={(20.94, 747.95)}, scale=1.2166](0, 0) -- (-7.918, 14.459);
		\draw[shift={(20.94, 747.95)}, scale=1.2166](0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
		\draw[shift={(30.153, 763.447)}, scale=1.2166](0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
		\draw[shift={(44.812, 765.122)}, scale=1.2166](0, 0) -- (5.757, -3.878);
		\draw[shift={(38.948, 754.651)}, scale=1.2166](0, 0) -- (9.64, -11.36);
		\fill[opacity=.1](159.568, 716.961) -- (191.397, 734.55) -- (189.72, 761.353) -- (167.736, 773.983) -- (131.429, 781.258) -- (82.2074, 779.3826) -- (48.8219, 778.445) -- (36.0173, 778.524) -- (11.3074, 765.541) -- (-0.0007, 751.301) -- (10.8877, 716.539) -- (54.0264, 706.069) -- (96.3278, 714.867) -- (159.567, 716.96) -- (163.075, 730.688) -- (92.6449, 731.189) -- (108.13, 756.164) -- (150.088, 757.661) -- (163.075, 730.689) -- (163.075, 730.689) -- cycle;
		\draw[shift={(64.101, 767.232)}, xscale=0.5649, yscale=0.5238](0, 0) -- (27.104, -7.944) -- (27.104, -7.944);
		\draw[shift={(64.101, 767.232)}, xscale=0.5649, yscale=0.5238](0, 0) -- (-23.832, 7.14);
		\draw[shift={(64.101, 767.232)}, xscale=0.5649, yscale=0.5238](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(52.486, 785.346)}, xscale=0.5649, yscale=0.5238](0, 0) -- (33.179, -18.225);
		\draw[shift={(54.333, 803.705)}, xscale=0.5649, yscale=0.5238](0, 0) -- (-3.271, -35.048);
		\draw(79.4123, 763.0705) -- (82.6157, 773.839);
		\draw[shift={(71.229, 775.799)}, xscale=0.5649, yscale=0.5238](0, 0) -- (20.62, 19.967);
		\draw[shift={(71.229, 775.799)}, xscale=0.5649, yscale=0.5238](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(54.333, 803.705)}, xscale=0.5649, yscale=0.5238](0, 0) -- (10.478, -27.961);
		\draw[shift={(69.117, 803.461)}, xscale=0.5649, yscale=0.5238](0, 0) -- (-4.825, -27.743);
		\draw[shift={(79.413, 763.074)}, scale=1.1926](0, 0) -- (-7.573, -14.625);
		\draw[shift={(64.101, 767.235)}, scale=1.1926](0, 0) -- (5.266, -18.114);
		\draw[shift={(50.676, 740.832)}, scale=1.1926](0, 0) -- (11.257, 22.139);
		\draw[shift={(50.474, 809.781)}, scale=1.1324](0, 0) -- (3.4081, -5.363) -- (16.4638, -5.579) -- (12.3938, 8.893);
		\draw[shift={(69.117, 803.464)}, scale=1.1324](0, 0) -- (15.7259, -6.075) -- (6.2944, -14.268);
		\draw[shift={(86.924, 796.585)}, scale=1.1324](0, 0) -- (-0.2123, 17.37) -- (-7.9596, 23.752);
		\draw[shift={(86.684, 816.254)}, scale=1.1324](0, 0) -- (13.0438, 8.028);
		\draw[shift={(86.684, 816.254)}, scale=1.1324](0, 0) -- (20.6888, -11.312);
		\draw[shift={(110.111, 803.445)}, scale=1.1324](0, 0) -- (4.0975, 9.935) -- (-7.645, 19.34);
		\draw[shift={(114.751, 814.695)}, scale=1.1324](0, 0) -- (13.114, 5.188);
		\draw[shift={(114.751, 814.695)}, scale=1.1324](0, 0) -- (13.081, -11.016) -- (22.031, -6.528);
		\draw[shift={(129.563, 802.221)}, scale=1.1324](0, 0) -- (0.345, -13.082) -- (-9.284, -24.565);
		\draw[shift={(129.954, 787.407)}, scale=1.1324](0, 0) -- (5.541, -10.971) -- (-15.9321, -33.638);
		\fill[opacity=.1](70.6887, 786.9351) -- (66.9405, 784.7768) -- (60.8139, 784.6522) -- (55.8643, 787.2521) -- (48.8219, 778.445) -- (82.2074, 779.3826) -- (82.8771, 786.2613) -- (84.7873, 792.5821) -- (86.9243, 796.5849) -- (92.0447, 801.6579) -- (98.8079, 804.1773) -- (104.6825, 804.457) -- (110.1109, 803.4447) -- (117.1615, 799.0274) -- (120.5268, 793.0871) -- (120.8982, 786.6237) -- (120.258, 780.849) -- (131.429, 781.258) -- (137.615, 780.021) -- (137.6593, 787.5499) -- (139.5447, 798.8768) -- (139.6975, 807.3026) -- (136.2857, 815.5835) -- (129.6004, 820.5692) -- (121.1643, 823.3933) -- (112.7013, 824.7465) -- (101.4541, 825.3444) -- (89.9843, 824.9718) -- (77.9113, 823.4805) -- (64.5085, 819.8513) -- (56.6487, 815.7205) -- (50.4743, 809.7813) -- (46.8078, 802.378) -- (45.7998, 796.3936) -- (46.0824, 788.6721) -- (48.8219, 778.4451) -- (55.8643, 787.2521) -- (60.2525, 789.0616) -- (66.3914, 788.9314) -- (70.6887, 786.9351) -- cycle;
		\draw(111.913, 749.315) -- (126.817, 740.323) -- (126.817, 740.323) -- (92.6449, 731.189);
		\draw(126.817, 740.323) -- (146.498, 737.103) -- (163.075, 730.688);
		\draw(146.498, 737.103) -- (150.088, 757.661);
		\draw(126.817, 740.323) -- (136.228, 774.982);
		\draw(159.567, 716.96) -- (182.413, 749.216) -- (136.629, 769.782);
		\draw(96.3256, 714.864) -- (70.7783, 745.729) -- (117.362, 767.785);
		\fill[opacity=.1](108.1298, 756.164) -- (150.0878, 757.661) -- (163.0718, 730.689) -- (92.6449, 731.189) -- cycle;
		\draw(114.272, 756.383) -- (108.13, 756.164) -- (92.6449, 731.189) -- (163.075, 730.689) -- (150.088, 757.661) -- (136.571, 757.179) -- (136.571, 757.179);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.42 with {\arrow{stealth}}}}](137.615, 780.021) -- (167.7365, 773.9826) -- (189.721, 761.355) -- (191.397, 734.55) -- (159.567, 716.961) -- (96.3256, 714.8641) -- (54.0264, 706.0695) -- (10.8877, 716.5394) -- (-0.0007, 751.3007) -- (11.3074, 765.5408) -- (36.0173, 778.5241) -- (48.8219, 778.4451);
		\draw[thick](46.6584, 748.459) .. controls (58.0103, 759.72) and (48.5067, 775.5825) .. (46.2688, 788.7974) .. controls (44.031, 802.0123) and (49.0588, 812.5797) .. (61.578, 818.578) .. controls (74.0971, 824.5763) and (94.1076, 826.0057) .. (108.4658, 825.096) .. controls (122.824, 824.1863) and (131.53, 820.9377) .. (135.9415, 815.9805) .. controls (140.353, 811.0233) and (140.47, 804.3577) .. (139.802, 797.2398) .. controls (139.134, 790.122) and (137.681, 782.552) .. (136.8255, 772.3503) .. controls (135.97, 762.1485) and (135.712, 749.315) .. (141.488, 742.112);
		\draw[thick](86.8028, 761.358) .. controls (79.8144, 774.03) and (81.7635, 787.8685) .. (86.2464, 795.5024) .. controls (90.7293, 803.1363) and (97.7462, 804.5657) .. (103.3336, 804.5008) .. controls (108.921, 804.436) and (113.079, 802.877) .. (117.107, 799.0763) .. controls (121.135, 795.2755) and (125.033, 789.233) .. (109.999, 742.47);
		\draw[thick](120.258, 780.849) -- (82.2074, 779.3826);
		\fill[white](55.8643, 787.2521) -- (60.8139, 784.6522) -- (66.9405, 784.7768) -- (70.6885, 786.9324) -- (66.3912, 788.9282) -- (60.2524, 789.0586) -- cycle;
		\draw[thick](53.3458, 790.7131) arc[start angle=-157.6936, end angle=-23.1982, x radius=11.1283, y radius=10.319];
		\draw[thick](55.8644, 787.2486) arc[start angle=-125.0508, end angle=-52.3126, x radius=12.5028, y radius=-11.5936];
	\end{tikzpicture}
	\hspace{.5cm}$\xmapsto{\Tutte\;}$\hspace{.5cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\fill[opacity=.1](370.272, 756.383) -- (392.571, 757.179) -- (392.629, 769.782) -- (393.615, 780.021) -- (387.429, 781.258) -- (376.258, 780.849) -- (373.362, 767.785) -- cycle;
		\fill[opacity=.1](415.567, 716.96) -- (447.3953, 734.5484) -- (445.7201, 761.3533) -- (423.736, 773.983) -- (393.615, 780.021) -- (392.629, 769.782) -- (438.4121, 749.2143) -- cycle;
		\fill[opacity=.1](352.3256, 714.864) -- (326.7783, 745.729) -- (373.362, 767.785) -- (376.258, 780.849) -- (338.2074, 779.383) -- (304.8219, 778.445) -- (292.0173, 778.524) -- (267.3074, 765.541) -- (255.9993, 751.301) -- (266.8877, 716.5394) -- (310.0264, 706.0695) -- cycle;
		\draw[shift={(438.412, 749.214)}, scale=1.2166](0, 0) -- (7.384, -12.055);
		\draw[shift={(445.72, 761.353)}, scale=1.2166](0, 0) -- (-9.639, -1.722);
		\draw[shift={(433.993, 759.258)}, scale=1.2166](0, 0) -- (3.632, -8.256);
		\draw(433.995, 759.26) -- (392.719, 771.027);
		\draw[shift={(423.736, 773.983)}, scale=1.2166](0, 0) -- (8.431, -12.103);
		\draw[shift={(310.026, 706.069)}, scale=1.2166](0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
		\draw[shift={(302.487, 724.497)}, scale=1.2166](0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
		\draw[shift={(306.676, 740.831)}, scale=1.2166](0, 0) -- (-16.18, -8.262);
		\draw[shift={(286.992, 730.779)}, scale=1.2166](0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
		\draw[shift={(276.94, 747.95)}, scale=1.2166](0, 0) -- (-7.918, 14.459);
		\draw[shift={(276.94, 747.95)}, scale=1.2166](0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
		\draw[shift={(286.153, 763.447)}, scale=1.2166](0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
		\draw[shift={(300.812, 765.122)}, scale=1.2166](0, 0) -- (5.757, -3.878);
		\draw[shift={(294.948, 754.651)}, scale=1.2166](0, 0) -- (9.64, -11.36);
		\draw[shift={(320.101, 767.232)}, xscale=0.5649, yscale=0.5238](0, 0) -- (27.104, -7.944) -- (27.104, -7.944);
		\draw[shift={(320.101, 767.232)}, xscale=0.5649, yscale=0.5238](0, 0) -- (-23.832, 7.14);
		\draw[shift={(320.101, 767.232)}, xscale=0.5649, yscale=0.5238](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(308.486, 785.346)}, xscale=0.5649, yscale=0.5238](0, 0) -- (33.179, -18.225);
		\draw[shift={(310.333, 803.705)}, xscale=0.5649, yscale=0.5238](0, 0) -- (-3.271, -35.048);
		\draw(335.4123, 763.07) -- (338.6157, 773.839);
		\draw[shift={(327.229, 775.799)}, xscale=0.5649, yscale=0.5238](0, 0) -- (20.62, 19.967);
		\draw[shift={(327.229, 775.799)}, xscale=0.5649, yscale=0.5238](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(310.333, 803.705)}, xscale=0.5649, yscale=0.5238](0, 0) -- (10.478, -27.961);
		\draw[shift={(325.117, 803.461)}, xscale=0.5649, yscale=0.5238](0, 0) -- (-4.825, -27.743);
		\draw[shift={(335.413, 763.074)}, scale=1.1926](0, 0) -- (-7.573, -14.625);
		\draw[shift={(320.101, 767.235)}, scale=1.1926](0, 0) -- (5.266, -18.114);
		\draw[shift={(306.676, 740.832)}, scale=1.1926](0, 0) -- (11.257, 22.139);
		\draw[shift={(306.474, 809.781)}, scale=1.1324](0, 0) -- (3.4081, -5.363) -- (16.4638, -5.579) -- (12.3938, 8.893);
		\draw[shift={(325.117, 803.464)}, scale=1.1324](0, 0) -- (15.7259, -6.075) -- (6.2944, -14.268);
		\draw[shift={(342.924, 796.585)}, scale=1.1324](0, 0) -- (-0.2123, 17.37) -- (-7.9596, 23.752);
		\draw[shift={(342.684, 816.254)}, scale=1.1324](0, 0) -- (13.0438, 8.028);
		\draw[shift={(342.684, 816.254)}, scale=1.1324](0, 0) -- (20.6888, -11.312);
		\draw[shift={(366.111, 803.445)}, scale=1.1324](0, 0) -- (4.0975, 9.935) -- (-7.645, 19.34);
		\draw[shift={(370.751, 814.695)}, scale=1.1324](0, 0) -- (13.114, 5.188);
		\draw[shift={(370.751, 814.695)}, scale=1.1324](0, 0) -- (13.081, -11.016) -- (22.031, -6.528);
		\draw[shift={(385.563, 802.221)}, scale=1.1324](0, 0) -- (0.345, -13.082) -- (-9.284, -24.565);
		\draw[shift={(385.954, 787.407)}, scale=1.1324](0, 0) -- (5.541, -10.971) -- (-15.9321, -33.638);
		\fill[opacity=.1](326.6887, 786.935) -- (322.9405, 784.777) -- (316.8139, 784.652) -- (311.8643, 787.252) -- (304.8219, 778.445) -- (338.2074, 779.383) -- (338.8771, 786.261) -- (340.7873, 792.582) -- (342.9243, 796.585) -- (348.0447, 801.658) -- (354.8079, 804.177) -- (360.683, 804.457) -- (366.111, 803.445) -- (373.161, 799.027) -- (376.527, 793.087) -- (376.898, 786.624) -- (376.258, 780.849) -- (387.429, 781.258) -- (393.615, 780.021) -- (393.659, 787.55) -- (395.545, 798.877) -- (395.698, 807.303) -- (392.286, 815.584) -- (385.6, 820.569) -- (377.164, 823.393) -- (368.701, 824.746) -- (357.454, 825.344) -- (345.9843, 824.972) -- (333.9113, 823.481) -- (320.5085, 819.851) -- (312.6487, 815.721) -- (306.4743, 809.781) -- (302.8078, 802.378) -- (301.7998, 796.394) -- (302.0824, 788.672) -- (304.8219, 778.445) -- (311.8643, 787.252) -- (316.2525, 789.062) -- (322.3914, 788.931) -- (326.6887, 786.935) -- cycle;
		\draw(367.913, 749.315) -- (382.817, 740.323) -- (382.817, 740.323) -- (348.6449, 731.189) -- (348.6449, 731.189);
		\draw(382.817, 740.323) -- (402.498, 737.103) -- (419.075, 730.688);
		\draw(402.498, 737.103) -- (406.088, 757.661);
		\draw(382.817, 740.323) -- (392.228, 774.982);
		\fill[opacity=.1](364.1298, 756.164) -- (406.0878, 757.661) -- (419.0718, 730.689) -- (348.6449, 731.189) -- cycle;
		\draw[thick](370.272, 756.383) -- (364.13, 756.164) -- (348.6449, 731.189) -- (419.075, 730.689) -- (406.088, 757.661) -- (392.571, 757.179) -- (392.571, 757.179);
		\draw[thick](302.6584, 748.459) .. controls (314.0103, 759.72) and (304.5067, 775.5825) .. (302.2688, 788.7974) .. controls (300.031, 802.0123) and (305.0588, 812.5797) .. (317.578, 818.578) .. controls (330.0971, 824.5763) and (350.1076, 826.0057) .. (364.4658, 825.096) .. controls (378.824, 824.1863) and (387.53, 820.9377) .. (391.9415, 815.9805) .. controls (396.353, 811.0233) and (396.47, 804.3577) .. (395.802, 797.2398) .. controls (395.134, 790.122) and (393.681, 782.552) .. (392.8255, 772.3503) .. controls (391.97, 762.1485) and (391.712, 749.315) .. (397.488, 742.112);
		\draw[thick](342.8028, 761.358) .. controls (335.8144, 774.03) and (337.7635, 787.8685) .. (342.2464, 795.5024) .. controls (346.7293, 803.1363) and (353.7462, 804.5657) .. (359.3336, 804.5008) .. controls (364.921, 804.436) and (369.079, 802.877) .. (373.107, 799.0763) .. controls (377.135, 795.2755) and (381.033, 789.233) .. (365.999, 742.47);
		\draw[thick](376.258, 780.849) -- (338.2074, 779.383);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.28 with {\arrow{stealth}}}}](373.362, 767.785) -- (326.7783, 745.729) -- (352.3256, 714.864) -- (310.0264, 706.069) -- (266.8877, 716.539) -- (255.9993, 751.301) -- (267.3074, 765.541) -- (292.0173, 778.524) -- (304.8219, 778.445);
		\draw[thick](392.629, 769.782) -- (438.413, 749.216) -- (415.567, 716.96) -- (447.397, 734.55) -- (445.721, 761.355) -- (423.736, 773.983) -- (393.615, 780.021);
		\fill[white](311.8642, 787.2488) -- (316.8139, 784.652) -- (322.9405, 784.777) -- (326.6887, 786.935) -- (322.3914, 788.931) -- (316.2525, 789.062) -- cycle;
		\draw[thick](309.3458, 790.7131) arc[start angle=-157.6936, end angle=-23.1982, x radius=11.1283, y radius=10.319];
		\draw[thick](311.8644, 787.2486) arc[start angle=-125.0508, end angle=-52.3126, x radius=12.5028, y radius=-11.5936];
	\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\fill[opacity=.1](82.9166, 779.481) -- (83.0767, 796.564) -- (78.1065, 808.718) -- (69.4869, 804.722) -- (54.4081, 804.972) -- (48.4835, 808.468) -- (45.9434, 799.769) -- (45.9911, 789.633) -- (48.8219, 778.445) -- (82.9166, 779.481) -- (71.0922, 787.862) -- (66.7085, 789.897) -- (60.4462, 790.031) -- (55.9698, 788.184) -- (62.2192, 785.304) -- (67.1841, 785.636) -- (71.0922, 787.862) -- (71.0922, 787.862) -- cycle;
		\fill[opacity=.1](82.9166, 779.481) -- (131.429, 781.2584) -- (170.0383, 773.5003) -- (189.7214, 761.3551) -- (191.3966, 734.5502) -- (159.568, 716.961) -- (96.3278, 714.867) -- (54.0264, 706.0695) -- (10.8877, 716.5394) -- (-0.0007, 751.3007) -- (11.3074, 765.5408) -- (36.0173, 778.5241) -- (48.8219, 778.4451);
		\fill[white] (55.9698, 788.184) -- (62.2192, 785.304) -- (67.1841, 785.636) -- (71.0922, 787.8616) -- (66.7085, 789.8975) -- (60.4462, 790.031) -- cycle;
		\draw[shift={(167.736, 773.983)}, scale=1.2166](0, 0) -- (8.431, -12.103);
		\draw[shift={(177.995, 759.26)}, scale=1.2166](0, 0) -- (-40.352, 11.502);
		\draw[shift={(64.372, 767.765)}, xscale=0.5763, yscale=0.5344](0, 0) -- (27.104, -7.944) -- (27.104, -7.944);
		\draw[shift={(64.372, 767.765)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-23.832, 7.14);
		\draw[shift={(64.372, 767.765)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(52.523, 786.244)}, xscale=0.5763, yscale=0.5344](0, 0) -- (33.179, -18.225);
		\draw[shift={(54.408, 804.972)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-3.271, -35.048);
		\draw[shift={(79.991, 763.52)}, xscale=0.5763, yscale=0.5344](0, 0) -- (4.875, 22.902);
		\draw[shift={(71.643, 776.505)}, xscale=0.5763, yscale=0.5344](0, 0) -- (20.62, 19.967);
		\draw[shift={(71.643, 776.505)}, xscale=0.5763, yscale=0.5344](0, 0) -- (8.879, 21.963) -- (1.883, 23.554) -- (1.883, 23.554);
		\draw[shift={(54.408, 804.972)}, xscale=0.5763, yscale=0.5344](0, 0) -- (10.478, -27.961);
		\draw[shift={(69.489, 804.722)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-4.825, -27.743);
		\draw[shift={(182.412, 749.214)}, scale=1.2166](0, 0) -- (7.384, -12.055);
		\draw[shift={(189.72, 761.353)}, scale=1.2166](0, 0) -- (-9.639, -1.722);
		\draw[shift={(177.993, 759.258)}, scale=1.2166](0, 0) -- (3.632, -8.256);
		\draw[shift={(79.991, 763.52)}, scale=1.2166](0, 0) -- (-7.573, -14.625);
		\draw[shift={(64.371, 767.765)}, scale=1.2166](0, 0) -- (5.266, -18.114);
		\draw[shift={(54.026, 706.069)}, scale=1.2166](0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
		\draw[shift={(50.676, 740.831)}, scale=1.2166](0, 0) -- (11.257, 22.139);
		\draw[shift={(46.487, 724.497)}, scale=1.2166](0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
		\draw[shift={(50.676, 740.831)}, scale=1.2166](0, 0) -- (-16.18, -8.262);
		\draw[shift={(30.992, 730.779)}, scale=1.2166](0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
		\draw[shift={(20.94, 747.95)}, scale=1.2166](0, 0) -- (-7.918, 14.459);
		\draw[shift={(20.94, 747.95)}, scale=1.2166](0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
		\draw[shift={(30.153, 763.447)}, scale=1.2166](0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
		\draw[shift={(44.812, 765.122)}, scale=1.2166](0, 0) -- (5.757, -3.878);
		\draw[shift={(38.948, 754.651)}, scale=1.2166](0, 0) -- (9.64, -11.36);
		\draw[shift={(159.567, 716.96)}, scale=1.2166, line width=0.4](0, 0) -- (18.779, 26.513) -- (-25.204, 46.27) -- (-72.982, 23.647) -- (-51.982, -1.722);
		\draw[shift={(128.903, 773.253)}, scale=1.2166](0, 0) -- (2.076, 6.58);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.62 with {\arrow{stealth}}}}](48.482, 808.4682) -- (54.406, 804.9718) -- (69.4869, 804.7223) -- (78.1051, 808.7181);
		\draw[thick](87.5305, 761.7723) .. controls (77.3987, 770.2144) and (89.1835, 793.6432) .. (78.1065, 808.718) -- (63.0256, 814.9607) -- (48.4835, 808.4682) -- (48.4835, 808.468) .. controls (46.0415, 802.1287) and (44.4087, 794.5989) .. (47.0994, 784.109) .. controls (49.79, 773.6191) and (56.8041, 760.169) .. (46.5788, 748.6143);
		\draw[thick](53.4008, 791.7182) arc[start angle=-157.6936, end angle=-23.1982, x radius=11.3521, y radius=10.5266];
		\draw[thick](55.9699, 788.1841) arc[start angle=-125.0508, end angle=-52.3126, x radius=12.7542, y radius=-11.8268];
		\draw[thick,postaction={decorate, decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}}](82.9166, 779.481) -- (131.429, 781.258) -- (170.038, 773.5) -- (189.721, 761.355) -- (191.397, 734.55) -- (159.568, 716.961) -- (96.3278, 714.867) -- (54.0264, 706.069) -- (10.8877, 716.539) -- (-0.0007, 751.301) -- (11.3074, 765.541) -- (36.0173, 778.524) -- (48.8219, 778.445);
		\draw[shift={(108.13, 756.164)}, scale=1.396](0, 0) -- (-11.0926, -17.891) -- (39.3606, -18.249) -- (30.0576, 1.073) -- (0, 0);
		\draw(138.723, 740.417) -- (163.075, 730.688);
		\draw(128.674, 753.126) -- (150.088, 757.661);
		\draw(128.674, 753.126) -- (108.13, 756.163);
		\draw(128.674, 753.126) -- (92.6449, 731.188);
		\draw(120.694, 740.417) -- (92.6449, 731.188);
		\filldraw[thick, postaction={decorate, decoration={markings, mark= at position 0.91 with {\arrow{stealth}}}}, fill=white](120.6937, 740.4174) -- (138.7235, 740.4174) -- (128.6739, 753.1276) -- (120.6937, 740.4174);
	\end{tikzpicture}
	\hspace{.5cm}$\xmapsto{\Tutte\;}$\hspace{.5cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\draw[shift={(471.736, 773.983)}, scale=1.2166](0, 0) -- (8.431, -12.103);
		\draw[shift={(481.995, 759.26)}, scale=1.2166](0, 0) -- (-40.352, 11.502);
		\draw[shift={(368.372, 767.765)}, xscale=0.5763, yscale=0.5344](0, 0) -- (27.104, -7.944) -- (27.104, -7.944);
		\draw[shift={(368.372, 767.765)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-23.832, 7.14);
		\draw[shift={(368.372, 767.765)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(356.523, 786.244)}, xscale=0.5763, yscale=0.5344](0, 0) -- (33.179, -18.225);
		\draw[shift={(358.408, 804.972)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-3.271, -35.048);
		\draw[shift={(383.991, 763.52)}, xscale=0.5763, yscale=0.5344](0, 0) -- (4.875, 22.902);
		\draw[shift={(375.643, 776.505)}, xscale=0.5763, yscale=0.5344](0, 0) -- (20.62, 19.967);
		\draw[shift={(375.643, 776.505)}, xscale=0.5763, yscale=0.5344](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(358.408, 804.972)}, xscale=0.5763, yscale=0.5344](0, 0) -- (10.478, -27.961);
		\draw[shift={(373.489, 804.722)}, xscale=0.5763, yscale=0.5344](0, 0) -- (-4.825, -27.743);
		\draw[shift={(486.412, 749.214)}, scale=1.2166](0, 0) -- (7.384, -12.055);
		\draw[shift={(493.72, 761.353)}, scale=1.2166](0, 0) -- (-9.639, -1.722);
		\draw[shift={(481.993, 759.258)}, scale=1.2166](0, 0) -- (3.632, -8.256);
		\draw[shift={(383.991, 763.52)}, scale=1.2166](0, 0) -- (-7.573, -14.625);
		\draw[shift={(368.371, 767.765)}, scale=1.2166](0, 0) -- (5.266, -18.114);
		\draw[shift={(358.026, 706.069)}, scale=1.2166](0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
		\draw[shift={(354.676, 740.831)}, scale=1.2166](0, 0) -- (11.257, 22.139);
		\draw[shift={(350.487, 724.497)}, scale=1.2166](0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
		\draw[shift={(354.676, 740.831)}, scale=1.2166](0, 0) -- (-16.18, -8.262);
		\draw[shift={(334.992, 730.779)}, scale=1.2166](0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
		\draw[shift={(324.94, 747.95)}, scale=1.2166](0, 0) -- (-7.918, 14.459);
		\draw[shift={(324.94, 747.95)}, scale=1.2166](0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
		\draw[shift={(334.153, 763.447)}, scale=1.2166](0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
		\draw[shift={(348.812, 765.122)}, scale=1.2166](0, 0) -- (5.757, -3.878);
		\draw[shift={(342.948, 754.651)}, scale=1.2166](0, 0) -- (9.64, -11.36);
		\draw[shift={(432.903, 773.253)}, scale=1.2166](0, 0) -- (2.076, 6.58);
		\fill[opacity=.1](386.9166, 779.481) -- (387.0767, 796.564) -- (382.1065, 808.718) -- (373.4869, 804.722) -- (358.4081, 804.972) -- (352.4835, 808.468) -- (349.9434, 799.769) -- (349.9911, 789.633) -- (352.8219, 778.445) -- (386.9166, 779.481) -- (375.0922, 787.862) -- (370.7085, 789.897) -- (364.4462, 790.031) -- (359.9698, 788.184) -- (366.2192, 785.304) -- (371.1841, 785.636) -- (375.0922, 787.862) -- (375.0922, 787.862) -- cycle;
		\fill[opacity=.1](463.567, 716.961) -- (495.395, 734.548) -- (493.72, 761.353) -- (474.038, 773.5) -- (435.429, 781.258) -- (386.917, 779.481) -- (352.822, 778.445) -- (340.017, 778.524) -- (315.307, 765.541) -- (303.999, 751.301) -- (314.888, 716.539) -- (358.026, 706.069) -- (400.327, 714.866) -- (374.778, 745.729) -- (432.904, 773.252) -- (486.413, 749.216) -- (463.567, 716.961) -- cycle;
		\fill[white] (359.9696, 788.1843) -- (366.2192, 785.304) -- (371.1841, 785.636) -- (375.092, 787.8616) -- (370.7083, 789.8975) -- (364.4462, 790.031) -- cycle;
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.62 with {\arrow{stealth}}}}](352.482, 808.468) -- (358.406, 804.972) -- (373.4869, 804.722) -- (382.1051, 808.718);
		\draw[thick](391.5305, 761.772) .. controls (381.3987, 770.214) and (393.1835, 793.643) .. (382.1065, 808.718) -- (367.0256, 814.961) -- (352.4835, 808.468) -- (352.4835, 808.468) .. controls (350.0415, 802.129) and (348.4087, 794.599) .. (351.0994, 784.109) .. controls (353.79, 773.619) and (360.8041, 760.169) .. (350.5788, 748.614);
		\draw[thick](357.4008, 791.7182) arc[start angle=-157.6936, end angle=-23.1982, x radius=11.3521, y radius=10.5266];
		\draw[thick](359.9699, 788.1841) arc[start angle=-125.0508, end angle=-52.3126, x radius=12.7542, y radius=-11.8268];
		\draw[thick,postaction={decorate, decoration={markings, mark= at position 0.365 with {\arrow{stealth reversed}}}}](352.8219, 778.445) -- (340.0173, 778.524) -- (315.3074, 765.541) -- (303.9993, 751.301) -- (314.8877, 716.539) -- (358.0264, 706.069) -- (400.327, 714.866) -- (374.7783, 745.729) -- (432.9041, 773.2516) -- (486.4129, 749.2157) -- (463.568, 716.961) -- (495.397, 734.55) -- (493.721, 761.355) -- (474.038, 773.5) -- (435.429, 781.258) -- (386.9166, 779.481);
		\begin{scope}[xshift=10cm]
			\draw(298.723, 740.4172) -- (323.075, 730.6882);
			\draw(288.674, 753.1262) -- (310.088, 757.6612);
			\draw(288.674, 753.1262) -- (268.13, 756.1632) -- (268.13, 756.1632);
			\draw(288.674, 753.1262) -- (252.6449, 731.1882);
			\draw(280.694, 740.4172) -- (252.6449, 731.1882);
			\fill[opacity=.1](323.075, 730.689) -- (310.089, 757.662) -- (268.13, 756.164) -- (252.6449, 731.189) -- (323.075, 730.689) -- (298.724, 740.417) -- (288.674, 753.126) -- (280.694, 740.417) -- (298.723, 740.417) -- cycle;
			\filldraw[shift={(280.693, 740.418)}, scale=1.396, thick, postaction={decorate, decoration={markings, mark= at position 0.91 with {\arrow{stealth}}}},fill=white](0, 0) -- (12.9158, 0) -- (5.7167, 9.105) -- (0, 0);
			\draw[shift={(268.129, 756.164)}, scale=1.396, thick] (0, 0) -- (-11.0926, -17.891) -- (39.3606, -18.249) -- (30.0576, 1.073) -- cycle;
		\end{scope}
	\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\fill[opacity=.1] (217.88, 784.792) -- (213.324, 791.67) -- (207.609, 796.043) -- (201.965, 797.984) -- (196.164, 797.443) -- (190.655, 794.914) -- (186.056, 791.021) -- (181.167, 783.346) -- (181.167, 783.346) -- cycle;
		\fill[opacity=.1] (96.3278, 714.867) -- (54.0264, 706.0695) -- (10.8877, 716.5394) -- (-0.0007, 751.3007) -- (11.3074, 765.5408) -- (36.0173, 778.524) -- (48.8219, 778.4451) -- (82.2807, 778.721) -- (120.059, 780.842) -- (137.815, 781.642) -- (181.167, 783.346) -- (217.88, 784.792) -- (277.694, 779.237) -- (291.063, 736.655) -- (252.937, 716.849) -- (170.248, 709.422) -- cycle;
		\fill[opacity=.1] (48.8219, 778.4451) -- (82.2807, 778.721) -- (82.8771, 786.2613) -- (84.7873, 792.5821) -- (87.7096, 797.6712) -- (91.4694, 801.2721) -- (97.8438, 803.9902) -- (104.6825, 804.457) -- (110.1109, 803.4447) -- (116.2862, 799.8181) -- (119.2038, 796.5044) -- (120.6255, 791.3707) -- (120.8982, 786.6237) -- (120.059, 780.842) -- (137.815, 781.642) -- (138.7131, 788.1928) -- (139.9348, 798.7959) -- (139.6975, 807.3026) -- (138.5186, 811.9183) -- (136.2857, 815.5835) -- (129.6004, 820.5692) -- (121.1643, 823.3933) -- (112.7013, 824.7465) -- (101.4541, 825.3444) -- (89.9843, 824.9718) -- (77.9113, 823.4805) -- (64.5085, 819.8513) -- (56.6487, 815.7205) -- (50.4743, 809.7813) -- (46.8078, 802.378) -- (45.7998, 796.3936) -- (46.0824, 788.6721) -- (48.8219, 778.4451);
		\fill[white] (55.8642, 787.2488) -- (59.528, 785.0416) -- (63.8, 784.3118) -- (67.5951, 784.984) -- (70.6885, 786.9324) -- (66.3912, 788.9282) -- (62.9742, 789.351) -- (60.2524, 789.0586) -- (57.8415, 788.2995) -- cycle;
		\draw (208.6465, 766.0602) -- (234.617, 753.985);
		\draw (179.16, 745.072) -- (178.6911, 776.2959) -- (188.6863, 767.841) -- (186.056, 791.021);
		\draw (186.056, 791.021) -- (213.324, 791.67);
		\draw (186.056, 791.021) -- (219.785, 779.874);
		\draw (219.785, 779.874) -- (208.299, 767.825);
		\draw[thick] (120.059, 780.842) -- (82.2807, 778.721);
		\draw[shift={(96.326, 714.864)}, scale=1.2166, thick] (0, 0) -- (-34.769, -7.229) -- (-70.228, 1.377) -- (-79.178, 29.95) -- (-69.883, 41.655) -- (-49.572, 52.327) -- (-39.047, 52.262);
		\draw (79.4123, 763.0705) -- (70.7775, 745.7276);
		\draw[shift={(54.026, 706.069)}, scale=1.2166] (0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
		\draw[shift={(46.487, 724.497)}, scale=1.2166] (0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
		\draw[shift={(50.676, 740.831)}, scale=1.2166] (0, 0) -- (-16.18, -8.262);
		\draw[shift={(30.992, 730.779)}, scale=1.2166] (0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
		\draw[shift={(20.94, 747.95)}, scale=1.2166] (0, 0) -- (-7.918, 14.459);
		\draw[shift={(20.94, 747.95)}, scale=1.2166] (0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
		\draw[shift={(30.153, 763.447)}, scale=1.2166] (0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
		\draw[shift={(44.812, 765.122)}, scale=1.2166] (0, 0) -- (5.757, -3.878);
		\draw[shift={(38.948, 754.651)}, scale=1.2166] (0, 0) -- (9.64, -11.36);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.62 with {\arrow{stealth}}}}] (170.248, 709.422) -- (96.3278, 714.867);
		\draw[thick] (46.6584, 748.459) .. controls (58.0103, 759.72) and (48.5067, 775.5825) .. (46.2688, 788.7974) .. controls (44.031, 802.0123) and (49.0588, 812.5797) .. (61.578, 818.578) .. controls (74.0971, 824.5763) and (94.1076, 826.0057) .. (108.4658, 825.096) .. controls (122.824, 824.1863) and (131.53, 820.9377) .. (135.9415, 815.9805) .. controls (140.353, 811.0233) and (140.47, 804.3577) .. (139.802, 797.2398) .. controls (139.134, 790.122) and (137.681, 782.552) .. (136.8255, 772.3503) .. controls (135.97, 762.1485) and (135.712, 749.315) .. (141.488, 742.112);
		\draw[thick] (86.8028, 761.358) .. controls (79.8144, 774.03) and (81.7635, 787.8685) .. (86.2464, 795.5024) .. controls (90.7293, 803.1363) and (97.7462, 804.5657) .. (103.3336, 804.5008) .. controls (108.921, 804.436) and (113.079, 802.877) .. (117.107, 799.0763) .. controls (121.135, 795.2755) and (125.033, 789.233) .. (109.999, 742.47);
		\draw[thick] (53.3458, 790.7131) arc[start angle=-157.6936, end angle=-23.1982, x radius=11.1283, y radius=10.319];
		\draw[thick] (55.8644, 787.2486) arc[start angle=-125.0508, end angle=-52.3126, x radius=12.5028, y radius=-11.5936];
		\draw[shift={(64.101, 767.232)}, xscale=0.5649, yscale=0.5238] (0, 0) -- (27.104, -7.944) -- (27.104, -7.944);
		\draw[shift={(64.101, 767.232)}, xscale=0.5649, yscale=0.5238] (0, 0) -- (-23.832, 7.14);
		\draw[shift={(64.101, 767.232)}, xscale=0.5649, yscale=0.5238] (0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(54.333, 803.705)}, xscale=0.5649, yscale=0.5238] (0, 0) -- (-3.271, -35.048) -- (-3.271, -35.048);
		\draw(79.4123, 763.0705) -- (82.375, 775.7032);
		\draw[shift={(71.229, 775.799)}, xscale=0.5649, yscale=0.5238] (0, 0) -- (8.879, 21.963) -- (1.883, 23.554) -- (1.883, 23.554);
		\draw[shift={(54.333, 803.705)}, xscale=0.5649, yscale=0.5238] (0, 0) -- (10.478, -27.961) -- (10.478, -27.961);
		\draw[shift={(69.117, 803.461)}, xscale=0.5649, yscale=0.5238] (0, 0) -- (-4.825, -27.743) -- (-4.825, -27.743);
		\draw(64.1014, 767.2345) -- (70.7783, 745.729);
		\draw[shift={(50.676, 740.832)}, scale=1.1926] (0, 0) -- (11.257, 22.139);
		\draw[shift={(50.474, 809.781)}, scale=1.1324] (0, 0) -- (3.4081, -5.363) -- (16.4638, -5.579) -- (12.3938, 8.893);
		\draw[shift={(69.117, 803.464)}, scale=1.1324] (0, 0) -- (15.7259, -6.075) -- (6.2944, -14.268);
		\draw[shift={(86.924, 796.585)}, scale=1.1324] (0, 0) -- (-0.2123, 17.37) -- (-7.9596, 23.752);
		\draw[shift={(86.684, 816.254)}, scale=1.1324] (0, 0) -- (13.0438, 8.028);
		\draw[shift={(86.684, 816.254)}, scale=1.1324] (0, 0) -- (20.6888, -11.312);
		\draw[shift={(110.111, 803.445)}, scale=1.1324] (0, 0) -- (4.0975, 9.935) -- (-7.645, 19.34) -- (-7.645, 19.34);
		\draw[shift={(114.751, 814.695)}, scale=1.1324] (0, 0) -- (13.114, 5.188);
		\draw[shift={(114.751, 814.695)}, scale=1.1324] (0, 0) -- (13.081, -11.016) -- (22.031, -6.528);
		\draw[shift={(129.563, 802.221)}, scale=1.1324] (0, 0) -- (0.345, -13.082) -- (-9.284, -24.565);
		\draw[shift={(129.954, 787.407)}, scale=1.1324] (0, 0) -- (5.541, -10.971) -- (-15.9321, -33.638);
		\draw(111.913, 749.315) -- (126.817, 740.323) -- (126.817, 740.323) -- (92.6449, 731.189) -- (92.6449, 731.189);
		\draw(126.817, 740.323) -- (136.228, 774.982);
		\draw(96.3256, 714.864) -- (70.7783, 745.729) -- (117.362, 767.785);
		\draw (114.272, 756.383) -- (108.13, 756.164) -- (92.6449, 731.189) -- (147.465, 730.8) -- (146.019, 757.516) -- (136.571, 757.179) -- (136.571, 757.179);
		\draw (222.0546, 771.3205) -- (230.16, 771.315) -- (249.795, 749.635) -- (224.714, 721.801) -- (170.248, 709.422) -- (170.248, 709.422);
		\draw[thick] (188.0729, 758.4412) .. controls (187.5799, 775.3032) and (194.2634, 779.7462) .. (198.7611, 780.4845) .. controls (203.2589, 781.2228) and (205.5709, 778.2565) .. (207.0971, 773.0563) .. controls (208.6234, 767.8562) and (209.3639, 760.4222) .. (209.3639, 760.4222);
		\draw[thick] (223.7239, 760.4222) .. controls (220.7529, 784.1892) and (215.5539, 790.3782) .. (210.396, 794.2155) .. controls (205.2382, 798.0528) and (200.1215, 799.5385) .. (193.2307, 796.3201) .. controls (186.3399, 793.1017) and (177.6749, 785.1792) .. (176.1899, 759.4322);
		\draw (136.836, 772.475) -- (177.589, 771.424);
		\draw (176.6739, 765.2272) -- (165.7919, 765.3732) -- (179.1599, 745.0722) -- (196.9859, 764.3832) -- (188.1879, 763.9712);
		\draw (208.8329, 764.5912) -- (201.9369, 752.9952) -- (234.6169, 753.9852) -- (222.6409, 767.7892);
		\draw[thick] (170.248, 709.422) -- (252.937, 716.849) -- (291.063, 736.655) -- (277.694, 779.237) -- (217.88, 784.792);
		\draw[thick] (217.88, 784.792) -- (217.88, 784.792);
		\draw[thick] (181.167, 783.346) -- (137.815, 781.642);
		\draw (207.552, 771.354) -- (189.595, 771.396);
		\draw (224.714, 721.801) -- (252.937, 716.849);
		\draw (252.937, 716.849) -- (256, 736) -- (249.795, 749.635);
		\draw (249.795, 749.635) -- (277.694, 779.237);
		\draw (230.16, 771.315) -- (253.487, 765.997) -- (249.795, 749.635);
		\draw (253.487, 765.997) -- (277.694, 779.237);
		\draw (230.16, 771.315) -- (277.694, 779.237);
		\draw (136.228, 774.984) -- (180.35, 781.397);
		\draw (82.7145, 773.108) -- (117.958, 770.25);
		\draw (50.1781, 773.91) -- (36.0173, 778.524);
		\draw[shift={(176.932, 718.382)}, scale=0.3856, thick] (0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
		\draw[shift={(190.677, 719.146)}, scale=0.3856, thick] (0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
		\draw[shift={(200.191, 723.034)}, scale=0.3856, thick] (0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
		\draw[shift={(213.936, 723.798)}, scale=0.3856, thick] (0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
		\draw(52.4855, 785.3462) -- (71.2285, 775.7995) -- (82.8769, 786.2587);
		\node at (140, 719) {\small$\delta_1$};
		\node at (155, 740) {\small$\delta_3$};
		\node at (188, 743) {\small$\delta_2$};
		\node at (220, 745) {\small$\delta_4$};
	\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.6,baseline=(current bounding box.center)]
		\fill[opacity=.1](112, 400) -- (64, 448) -- (96, 512) -- (208, 544) -- (256, 496) -- (224, 432);
		\draw[shift={(198.598, 437.805)}, scale=0.5553, thick](0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.09 with {\arrow{stealth}}}}](112, 400) -- (64, 448) -- (96, 512) -- (208, 544) -- (256, 496) -- (224, 432);
		\draw[shift={(218.394, 438.905)}, scale=0.5553, thick](0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
		\filldraw[thick, fill=white](177.257, 503.823) -- (151.29, 473.766) -- (201.744, 475.555) -- cycle;
		\filldraw[thick, fill=white](231.506, 510.237) -- (203.238, 509.879) -- (198.944, 502.365) -- (206.1, 492.346) -- (230.075, 491.63) -- (239.378, 504.512) -- cycle;
		\filldraw[thick, fill=white](120.63, 456.565) -- (86.524, 442.635) -- (107.278, 427.606) -- (145.207, 427.606) -- (164.888, 443.351) -- cycle;
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.09 with {\arrow{stealth}}}}] (224, 432) -- (112, 400) -- (46.152, 406.47) -- (-21.835, 437.958) -- (26.114, 505.588) -- (221.486, 562.124) -- (273.013, 498.431) -- cycle;
		\node at (184, 407) {\footnotesize$\rho_1$};
		\node at (68, 423) {\footnotesize$\overline{\rho_1}^-$};
		\node at (68, 429) {\footnotesize$\overline{\hphantom{\overline{\rho_1}^-}}$};
		\node at (105, 390) {\footnotesize$\partial_1 \mathfrak{a}$};
		\node at (10, 435) {\footnotesize$\partial_2 \mathfrak{a}$};
		\node at (125, 440) {\footnotesize$\partial_3 \mathfrak{a}$};
		\node at (218, 500) {\footnotesize$\partial_4 \mathfrak{a}$};
		\node at (178, 484) {\footnotesize$\partial_5 \mathfrak{a}$};
	\end{tikzpicture}
	\hspace*{1cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.6,baseline=(current bounding box.center)]
		\fill[opacity=.1] (544, 432) -- (432, 400) -- (366.152, 406.47) -- (298.165, 437.958) -- (346.114, 505.588) -- (541.486, 562.124) -- (593.013, 498.431) -- cycle;
		\draw (497.257, 503.823) -- (471.29, 473.766) -- (521.744, 475.555) -- cycle;
		\draw(471.29, 473.766) -- (488.311, 480.207) -- (497.257, 503.823);
		\draw(488.311, 480.207) -- (501.551, 490.226) -- (497.257, 503.823);
		\draw(488.311, 480.207) -- (521.744, 475.555);
		\draw(366.152, 406.47) -- (356.183, 429.371) -- (384, 448);
		\draw(356.183, 429.371) -- (298.165, 437.958);
		\draw(416, 512) -- (346.114, 505.588);
		\draw(576, 496) -- (576, 496);
		\draw(541.486, 562.124) -- (545.115, 544.233) -- (528, 544);
		\draw(545.115, 544.233) -- (576.604, 507.019) -- (576, 496);
		\draw(576.604, 507.019) -- (593.013, 498.431);
		\draw(356.183, 429.371) -- (340.081, 455.134) -- (363.698, 485.191) -- (416, 512);
		\draw(363.698, 485.191) -- (346.114, 505.588);
		\draw(340.081, 455.134) -- (368.349, 459.07) -- (363.698, 485.191);
		\draw(368.349, 459.07) -- (384, 448);
		\draw(340.081, 455.134) -- (340.081, 455.134) -- (298.165, 437.958);
		\draw(356.183, 429.371) -- (392.324, 419.352) -- (366.152, 406.47);
		\draw[shift={(510.752, 437.897)}, scale=0.5553, thick](0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
		\draw[shift={(530.548, 438.997)}, scale=0.5553, thick](0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.09 with {\arrow{stealth}}}}] (544, 432) -- (432, 400) -- (366.152, 406.47) -- (298.165, 437.958) -- (346.114, 505.588) -- (541.486, 562.124) -- (593.013, 498.431) -- cycle;
		\draw(432, 400) -- (384, 448) -- (416, 512) -- (528, 544) -- (576, 496) -- (544, 432);
		\filldraw[thick,fill=white](440.63, 456.565) -- (406.524, 442.635) -- (427.278, 427.606) -- (465.207, 427.606) -- (484.888, 443.351) -- cycle;
		\filldraw[thick,fill=white](551.506, 510.237) -- (523.238, 509.879) -- (518.944, 502.365) -- (526.1, 492.346) -- (550.075, 491.63) -- (559.378, 504.512) -- cycle;
		\node at (425, 390) {\footnotesize$\partial_1 \mathfrak{e}$};
		\node at (442, 440) {\footnotesize$\partial_3 \mathfrak{e}$};
		\node at (540, 500) {\footnotesize$\partial_4 \mathfrak{e}$};
	\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.6,baseline=(current bounding box.center)]
		\fill[opacity=.1](112.2706, 756.473) -- (108.9605, 754.567) -- (103.55, 754.457) -- (99.1789, 756.753) -- (92.9919, 748.323) -- (122.5077, 749.219) -- (123.0344, 755.878) -- (124.7213, 761.46) -- (126.6086, 764.995) -- (131.1305, 769.475) -- (137.1032, 771.7) -- (142.2912, 771.947) -- (147.0851, 771.053) -- (153.3116, 767.152) -- (156.2836, 761.906) -- (156.6116, 756.198) -- (155.9736, 750.446) -- (170.8386, 749.486) -- (171.4136, 757.016) -- (173.0786, 767.019) -- (173.2136, 774.46) -- (170.2006, 781.773) -- (164.2966, 786.176) -- (156.8466, 788.67) -- (149.3727, 789.865) -- (139.4401, 790.393) -- (129.3109, 790.064) -- (118.649, 788.747) -- (106.8127, 785.542) -- (99.8716, 781.894) -- (94.4189, 776.649) -- (91.1809, 770.111) -- (90.2907, 764.826) -- (90.5403, 758.007) -- (92.9919, 748.323) -- (99.1789, 756.753) -- (103.0542, 758.351) -- (108.4756, 758.236) -- (112.2706, 756.473) -- cycle;
		\fill[white](99.1789, 756.753) -- (103.55, 754.457) -- (108.9605, 754.567) -- (112.2706, 756.473) -- (108.4756, 758.2358) -- (103.0542, 758.351) -- cycle;
		\fill[opacity=.1](155.974, 750.446) -- (156.493, 758.257) -- (155.253, 764.743) -- (127.928, 766.717) -- (124.721, 761.46) -- (123.034, 755.878) -- (122.508, 749.22) -- (155.974, 750.446);
		\fill[opacity=.1](223.613, 680.592) -- (242.522, 746.947) -- (209.082, 762.879) -- (178.618, 763.055) -- (172.545, 763.493) -- (171.394, 756.76) -- (170.839, 749.486) -- (197.931, 744.042) -- (214.971, 733.528) -- (216.421, 710.322) -- (188.866, 695.095) -- (134.117, 693.281) -- (97.4976, 685.666) -- (60.1518, 694.73) -- (50.7248, 724.823) -- (60.5144, 737.15) -- (81.9061, 748.39) -- (92.9911, 748.322) -- (90.5403, 758.007) -- (90.3653, 762.787) -- (67.9669, 759.028) -- (40.3043, 747.473) -- (36.8027, 709.13) -- (60.2634, 676.04) -- (101.057, 674.989) -- (223.613, 680.592);
		\fill[opacity=.1](134.1166, 693.2801) -- (97.4976, 685.6661) -- (60.1518, 694.7301) -- (50.7256, 724.8241) -- (60.5152, 737.1511) -- (81.9069, 748.3911) -- (92.9919, 748.3231) -- (122.5085, 749.2201) -- (155.974, 750.446) -- (170.8386, 749.486) -- (195.9376, 744.4601) -- (214.9706, 733.5281) -- (216.4216, 710.3231) -- (188.8656, 695.0951) -- (208.6426, 723.0171) -- (162.3206, 743.8271) -- (112.0003, 720.0001) -- cycle;
		\fill[opacity=.1](134.1174, 693.281) -- (188.8656, 695.095) -- (208.6416, 723.016) -- (162.3196, 743.826) -- (112, 720) -- cycle;
		\draw[shift={(106.453, 739.075)}, xscale=0.4989, yscale=0.4626](0, 0) -- (27.104, -7.944);
		\draw[shift={(106.453, 739.075)}, xscale=0.4989, yscale=0.4626](0, 0) -- (-23.832, 7.14);
		\draw[shift={(106.453, 739.075)}, xscale=0.4989, yscale=0.4626](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(96.195, 755.072)}, xscale=0.4989, yscale=0.4626](0, 0) -- (33.179, -18.225) -- (33.179, -18.225);
		\draw[shift={(97.827, 771.286)}, xscale=0.4989, yscale=0.4626](0, 0) -- (-3.271, -35.048) -- (-3.271, -35.048);
		\draw[shift={(119.975, 735.4)}, xscale=0.4989, yscale=0.4626](0, 0) -- (4.875, 22.902);
		\draw[shift={(112.748, 746.642)}, xscale=0.4989, yscale=0.4626](0, 0) -- (20.62, 19.967);
		\draw[shift={(112.748, 746.642)}, xscale=0.4989, yscale=0.4626](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(97.827, 771.286)}, xscale=0.4989, yscale=0.4626](0, 0) -- (10.478, -27.961);
		\draw[shift={(110.883, 771.07)}, xscale=0.4989, yscale=0.4626](0, 0) -- (-4.825, -27.743);
		\draw[line width=0.4](188.8656, 695.095) -- (216.4206, 710.323) -- (214.9706, 733.528) -- (197.9306, 744.042) -- (170.8386, 749.486);
		\draw[line width=0.4](155.9736, 750.446) -- (122.5082, 749.22);
		\draw[shift={(134.117, 693.28)}, scale=1.0532, line width=0.4](0, 0) -- (-34.769, -7.229) -- (-70.228, 1.377) -- (-79.178, 29.95) -- (-69.883, 41.655) -- (-49.572, 52.327) -- (-39.047, 52.262);
		\draw[shift={(208.643, 723.017)}, scale=1.0532](0, 0) -- (7.384, -12.055);
		\draw[shift={(214.969, 733.526)}, scale=1.0532](0, 0) -- (-9.639, -1.722);
		\draw[shift={(204.818, 731.713)}, scale=1.0532](0, 0) -- (3.632, -8.256);
		\draw(204.8183, 731.715) -- (170.2463, 741.292);
		\draw(197.931, 744.042) -- (204.8176, 731.7125);
		\draw[shift={(119.975, 735.402)}, scale=1.0532](0, 0) -- (-7.573, -14.625);
		\draw[shift={(106.453, 739.077)}, scale=1.0532](0, 0) -- (5.266, -18.114);
		\draw[shift={(97.498, 685.666)}, scale=1.0532](0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
		\draw[shift={(94.597, 715.76)}, scale=1.0532](0, 0) -- (11.257, 22.139);
		\draw[shift={(90.971, 701.619)}, scale=1.0532](0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
		\draw[shift={(94.597, 715.76)}, scale=1.0532](0, 0) -- (-16.18, -8.262);
		\draw[shift={(77.556, 707.058)}, scale=1.0532](0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
		\draw[shift={(68.854, 721.923)}, scale=1.0532](0, 0) -- (-7.918, 14.459);
		\draw[shift={(68.854, 721.923)}, scale=1.0532](0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
		\draw[shift={(76.83, 735.339)}, scale=1.0532](0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
		\draw[shift={(89.521, 736.789)}, scale=1.0532](0, 0) -- (5.757, -3.878);
		\draw[shift={(84.444, 727.724)}, scale=1.0532](0, 0) -- (9.64, -11.36);
		\draw(170.5663, 732) -- (172, 732) -- (176, 724) -- (144, 724) -- (148, 732) -- (151.4459, 731.9521);
		\draw(134.1174, 693.281) -- (112, 720) -- (153.7223, 739.915);
		\draw(188.8633, 695.091) -- (208.6433, 723.018) -- (170.3088, 740.2663);
		\draw(94.4189, 776.649) -- (97.827, 771.286) -- (110.8827, 771.07) -- (106.8127, 785.542);
		\draw(110.8827, 771.07) -- (126.6086, 764.995) -- (117.1771, 756.802);
		\draw(126.6086, 764.995) -- (126.3963, 782.365) -- (118.649, 788.747);
		\draw(126.3963, 782.365) -- (139.4401, 790.393);
		\draw(126.3963, 782.365) -- (147.0851, 771.053);
		\draw(147.0851, 771.053) -- (151.1826, 780.988) -- (139.4401, 790.393);
		\draw(151.1826, 780.988) -- (164.2966, 786.176);
		\draw(151.1826, 780.988) -- (164.2636, 769.972) -- (173.2136, 774.46);
		\draw(164.2636, 769.972) -- (164.6086, 756.89) -- (154.9796, 745.407);
		\draw(164.6086, 756.89) -- (170.1496, 745.919) -- (152.7224, 736.1021);
		\draw(188.8656, 695.095) -- (134.1174, 693.281);
		\draw(134.117, 693.281) -- (223.613, 680.592) -- (216.421, 710.323);
		\draw(242.522, 746.947) -- (197.931, 744.042);
		\draw(60.5152, 737.152) -- (67.9669, 759.028);
		\draw(36.8027, 709.13) -- (60.151, 694.729);
		\draw[shift={(101.057, 674.99)}, scale=0.4893](0, 0) -- (250.478, 11.45);
		\draw(156.493, 758.257) -- (122.626, 750.719);
		\draw(178.618, 763.055) -- (171.369, 756.738);
		\draw(178.618, 763.055) -- (172.214, 761.644);
		\draw(242.522, 746.947) -- (214.969, 733.526);
		\draw(101.057, 674.989) -- (97.4976, 685.666);
		\draw(36.8027, 709.1304) -- (50.7247, 724.8233);
		\draw(81.9078, 748.39) -- (67.9669, 759.028);
		\draw[thick](91.0491, 722.496) .. controls (101.0742, 732.441) and (92.6814, 746.4495) .. (90.705, 758.1199) .. controls (88.7287, 769.7903) and (93.169, 779.1227) .. (104.2249, 784.42) .. controls (115.2809, 789.7173) and (132.9525, 790.9797) .. (145.6325, 790.1763) .. controls (158.3126, 789.373) and (166.0009, 786.504) .. (169.8968, 782.1262) .. controls (173.7926, 777.7483) and (173.896, 771.8617) .. (172.7514, 764.7271) .. controls (171.6068, 757.5925) and (169.2143, 749.21) .. (170.7407, 728.1389);
		\draw[thick](126.5015, 733.888) .. controls (120.3299, 745.079) and (122.0512, 757.3) .. (126.0101, 764.0417) .. controls (129.969, 770.7833) and (136.1655, 772.0457) .. (141.0998, 771.9883) .. controls (146.0342, 771.931) and (149.7062, 770.554) .. (153.2635, 767.1975) .. controls (156.8208, 763.841) and (160.2633, 758.505) .. (150.2616, 728.1847);
		\draw[thick](96.955, 759.8117) arc[start angle=-157.6936, end angle=-23.1982, x radius=9.8276, y radius=9.113];
		\draw[thick](99.1791, 756.7525) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.0415, y radius=-10.2386];
		\draw[thick](127.928, 766.717) -- (155.253, 764.743);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.5 with {\arrow{stealth}}}}](172.545, 763.493) -- (178.618, 763.055) -- (209.082, 762.879) -- (242.522, 746.947) -- (223.613, 680.592) -- (101.057, 674.99) -- (60.2634, 676.04) -- (36.8027, 709.13) -- (40.3043, 747.473) -- (67.9669, 759.0281) -- (90.3653, 762.787);
		\draw[shift={(141.339, 703.431)}, scale=0.3234, thick](0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
		\draw[shift={(152.867, 704.072)}, scale=0.3234, thick](0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
		\draw[shift={(170.68, 704.504)}, scale=0.3234, thick](0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
		\draw[shift={(182.209, 705.145)}, scale=0.3234, thick](0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
		\node at (25, 720) {\small$\mathfrak{m}$};
		\node at (95, 660) {\small$\partial_1\mathfrak{m}$};
		\begin{scope}[xshift=13cm,yshift=1.5cm]
			\fill[opacity=.1] (134.1182, 693.282) -- (188.8664, 695.096) -- (208.6424, 723.017) -- (162.3204, 743.827) -- (112.0008, 720.001) -- cycle;
			\fill[opacity=.1] (134.117, 693.28) -- (97.498, 685.666) -- (60.1518, 694.73) -- (50.7256, 724.824) -- (60.5152, 737.151) -- (81.9069, 748.391) -- (92.992, 748.323) -- (122.508, 749.22) -- (155.974, 750.447) -- (170.839, 749.487) -- (195.938, 744.46) -- (214.971, 733.528) -- (216.422, 710.323) -- (188.866, 695.095) -- (208.643, 723.017) -- (162.321, 743.827) -- (112, 720) -- cycle;
			\fill[opacity=.1] (112.2714, 756.474) -- (108.9613, 754.568) -- (103.5508, 754.458) -- (99.1797, 756.754) -- (92.9927, 748.324) -- (122.5085, 749.22) -- (123.0352, 755.879) -- (124.7221, 761.461) -- (126.6094, 764.996) -- (131.1313, 769.476) -- (137.104, 771.701) -- (142.292, 771.948) -- (147.0859, 771.054) -- (153.3124, 767.153) -- (156.2844, 761.907) -- (156.6124, 756.199) -- (155.9744, 750.447) -- (170.8394, 749.487) -- (171.4144, 757.017) -- (173.0794, 767.02) -- (173.2144, 774.461) -- (170.2014, 781.774) -- (164.2974, 786.177) -- (156.8474, 788.671) -- (149.3735, 789.866) -- (139.4409, 790.394) -- (129.3117, 790.065) -- (118.6498, 788.748) -- (106.8135, 785.543) -- (99.8724, 781.895) -- (94.4197, 776.65) -- (91.1817, 770.112) -- (90.2915, 764.827) -- (90.5411, 758.008) -- (92.9927, 748.324) -- (99.1797, 756.754) -- (103.055, 758.352) -- (108.4764, 758.237) -- (112.2714, 756.474) -- cycle;
			\fill[white] (99.1789, 756.753) -- (103.55, 754.457) -- (108.96, 754.567) -- (112.271, 756.473) -- (108.476, 758.236) -- (103.054, 758.351) -- cycle;
			\draw[shift={(106.454, 739.076)}, xscale=0.4989, yscale=0.4626] (0, 0) -- (27.104, -7.944);
			\draw[shift={(106.454, 739.076)}, xscale=0.4989, yscale=0.4626] (0, 0) -- (-23.832, 7.14);
			\draw[shift={(106.454, 739.076)}, xscale=0.4989, yscale=0.4626] (0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
			\draw[shift={(96.196, 755.073)}, xscale=0.4989, yscale=0.4626] (0, 0) -- (33.179, -18.225);
			\draw[shift={(97.828, 771.287)}, xscale=0.4989, yscale=0.4626] (0, 0) -- (-3.271, -35.048);
			\draw[shift={(119.976, 735.401)}, xscale=0.4989, yscale=0.4626] (0, 0) -- (4.875, 22.902);
			\draw[shift={(112.748, 746.643)}, xscale=0.4989, yscale=0.4626] (0, 0) -- (20.62, 19.967);
			\draw[shift={(112.748, 746.643)}, xscale=0.4989, yscale=0.4626] (0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
			\draw[shift={(97.828, 771.287)}, xscale=0.4989, yscale=0.4626] (0, 0) -- (10.478, -27.961);
			\draw[shift={(110.883, 771.071)}, xscale=0.4989, yscale=0.4626] (0, 0) -- (-4.825, -27.743);
			\draw[shift={(208.644, 723.019)}, scale=1.0532] (0, 0) -- (7.384, -12.055);
			\draw[shift={(214.97, 733.527)}, scale=1.0532] (0, 0) -- (-9.639, -1.722);
			\draw[shift={(204.818, 731.714)}, scale=1.0532] (0, 0) -- (3.632, -8.256);
			\draw (204.8191, 731.716) -- (170.2471, 741.293);
			\draw (197.931, 744.043) -- (204.818, 731.714);
			\draw[shift={(119.976, 735.403)}, scale=1.0532] (0, 0) -- (-7.573, -14.625);
			\draw[shift={(106.454, 739.078)}, scale=1.0532] (0, 0) -- (5.266, -18.114);
			\draw[shift={(97.498, 685.668)}, scale=1.0532] (0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
			\draw[shift={(94.598, 715.761)}, scale=1.0532] (0, 0) -- (11.257, 22.139);
			\draw[shift={(90.972, 701.62)}, scale=1.0532] (0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
			\draw[shift={(94.598, 715.761)}, scale=1.0532] (0, 0) -- (-16.18, -8.262);
			\draw[shift={(77.557, 707.059)}, scale=1.0532] (0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
			\draw[shift={(68.855, 721.924)}, scale=1.0532] (0, 0) -- (-7.918, 14.459);
			\draw[shift={(68.855, 721.924)}, scale=1.0532] (0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
			\draw[shift={(76.831, 735.34)}, scale=1.0532] (0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
			\draw[shift={(89.521, 736.79)}, scale=1.0532] (0, 0) -- (5.757, -3.878);
			\draw[shift={(84.445, 727.725)}, scale=1.0532] (0, 0) -- (9.64, -11.36);
			\draw (170.566, 732) -- (172, 732) -- (176, 724) -- (144, 724) -- (148, 732) -- (151.446, 731.952);
			\draw[RoyalBlue] (134.1182, 693.282) -- (112.0008, 720.001) -- (153.7231, 739.916);
			\draw[RoyalBlue] (188.864, 695.092) -- (208.644, 723.019) -- (170.277, 740.253);
			\draw (94.4197, 776.65) -- (97.8278, 771.287) -- (110.8835, 771.071) -- (106.8135, 785.543);
			\draw (110.8835, 771.071) -- (126.6094, 764.996) -- (117.1779, 756.803);
			\draw (126.6094, 764.996) -- (126.3971, 782.366) -- (118.6498, 788.748);
			\draw (126.3971, 782.366) -- (139.4409, 790.394);
			\draw (126.3971, 782.366) -- (147.0859, 771.054);
			\draw (147.0859, 771.054) -- (151.1834, 780.989) -- (139.4409, 790.394);
			\draw (151.1834, 780.989) -- (164.2974, 786.177);
			\draw (151.1834, 780.989) -- (164.2644, 769.973) -- (173.2144, 774.461);
			\draw (164.2644, 769.973) -- (164.6094, 756.891) -- (154.9804, 745.408);
			\draw (164.6094, 756.891) -- (170.1504, 745.92) -- (152.7224, 736.103);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.44 with {\arrow{stealth}}}}](170.8394, 749.487) -- (197.9314, 744.043) -- (214.9714, 733.529) -- (216.4214, 710.324) -- (188.8664, 695.096) -- (134.1182, 693.282) -- (97.4984, 685.6675) -- (60.1526, 694.7314) -- (50.7264, 724.8248) -- (60.516, 737.1526) -- (81.9077, 748.3925) -- (92.9927, 748.324);
			\draw[thick] (155.9744, 750.447) -- (122.509, 749.221);
			\draw[shift={(141.339, 703.432)}, scale=0.3234, thick] (0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
			\draw[shift={(152.868, 704.073)}, scale=0.3234, thick] (0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
			\draw[shift={(170.681, 704.506)}, scale=0.3234, thick] (0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
			\draw[shift={(182.21, 705.147)}, scale=0.3234, thick] (0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
			\draw[thick] (91.0491, 722.496) .. controls (101.074, 732.441) and (92.6813, 746.4495) .. (90.705, 758.1199) .. controls (88.7287, 769.7903) and (93.169, 779.1227) .. (104.2249, 784.42) .. controls (115.2808, 789.7173) and (132.9524, 790.9797) .. (145.6324, 790.1763) .. controls (158.3123, 789.373) and (166.0007, 786.504) .. (169.8965, 782.1262) .. controls (173.7923, 777.7483) and (173.8957, 771.8617) .. (172.7511, 764.7271) .. controls (171.6065, 757.5925) and (169.214, 749.21) .. (170.741, 728.139);
			\draw[thick] (126.501, 733.888) .. controls (120.33, 745.079) and (122.051, 757.3) .. (126.0098, 764.0417) .. controls (129.9687, 770.7833) and (136.1653, 772.0457) .. (141.0997, 771.9883) .. controls (146.034, 771.931) and (149.706, 770.554) .. (153.2632, 767.1975) .. controls (156.8205, 763.841) and (160.263, 758.505) .. (150.262, 728.185);
			\draw[thick] (96.9558, 759.8127) arc[start angle=-157.6936, end angle=-23.1982, x radius=9.8276, y radius=9.113];
			\draw[thick] (99.1799, 756.7535) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.0415, y radius=-10.2386];
			\node at (37, 720) {\small$\hat{\mathfrak{m}}$};
			\node[RoyalBlue] at (192, 720) {\small$\delta_1$};
			\node at (240, 720) {\small$\partial_1\hat{\mathfrak{m}}$};
			\begin{scope}[yshift=-3.2cm]
				\fill[opacity=.1](101.058, 674.99) -- (223.613, 680.593) -- (242.523, 746.948) -- (209.082, 762.88) -- (178.619, 763.056) -- (118.041, 767.433) -- (67.967, 759.029) -- (40.305, 747.474) -- (36.803, 709.131) -- (60.264, 676.041) -- (101.059, 674.991) -- (134.112, 693.279) -- (188.865, 695.095) -- (216.421, 710.323) -- (214.97, 733.527) -- (195.937, 744.46) -- (164.506, 750.759) -- (119.242, 749.461) -- (81.907, 748.391) -- (60.515, 737.151) -- (50.725, 724.824) -- (60.152, 694.73) -- (97.497, 685.666) -- (134.112, 693.279) -- cycle;
				\fill[white](188.865, 695.095) -- (216.421, 710.323) -- (214.97, 733.527) -- (195.937, 744.46) -- (164.506, 750.759) -- (81.907, 748.391) -- (60.515, 737.151) -- (50.725, 724.824) -- (60.152, 694.73) -- (97.497, 685.666) -- (134.112, 693.279) -- cycle;
				\draw(178.618, 763.056) -- (117.203, 749.403);
				\draw(134.112, 693.279) -- (223.613, 680.593) -- (216.421, 710.324);
				\draw(242.523, 746.948) -- (195.937, 744.46);
				\draw(60.5152, 737.153) -- (67.9669, 759.029);
				\draw(36.8027, 709.131) -- (60.151, 694.73);
				\draw(101.057, 674.99) -- (97.497, 685.666);
				\draw(36.803, 709.131) -- (50.725, 724.824);
				\draw(67.967, 759.029) -- (81.907, 748.392);
				\draw(178.618, 763.056) -- (164.506, 750.759);
				\draw(242.522, 746.948) -- (214.969, 733.527);
				\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.95 with {\arrow{stealth}}}}](188.865, 695.095) -- (216.421, 710.323) -- (214.97, 733.527) -- (195.937, 744.46) -- (164.506, 750.759) -- (81.907, 748.391) -- (60.515, 737.151) -- (50.725, 724.824) -- (60.152, 694.73) -- (97.497, 685.666) -- (134.112, 693.279) -- cycle;
				\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.1 with {\arrow{stealth reversed}}}}] (101.057, 674.991) -- (223.614, 680.593) -- (242.522, 746.948) -- (209.082, 762.88) -- (178.618, 763.056) -- (118.04, 767.433) -- (67.967, 759.029) -- (40.305, 747.474) -- (36.803, 709.131) -- (60.263, 676.041) -- cycle;
				\node at (245, 720) {\small$\mathfrak{s}$};
				\node at (200, 665) {\small$\partial_1\mathfrak{s}$};
				\node at (130, 720) {\small$\partial_2\mathfrak{s}$};
			\end{scope}
		\end{scope}
		\begin{scope}[xshift=-3cm,yshift=-8cm]
			\fill[opacity=.1](134.1174, 693.281) -- (97.4984, 685.667) -- (60.1526, 694.731) -- (50.7264, 724.825) -- (60.516, 737.152) -- (81.9077, 748.392) -- (92.9927, 748.324) -- (122.5093, 749.221) -- (164.5074, 750.76) -- (197.9314, 744.0433) -- (214.9714, 733.529) -- (216.4224, 710.324) -- (188.8664, 695.096) -- (208.6434, 723.018) -- (162.3214, 743.828) -- (112.0011, 720.001) -- cycle;
			\fill[opacity=.1](262.1178, 693.281) -- (316.866, 695.095) -- (336.642, 723.016) -- (290.32, 743.826) -- (240.0004, 720) -- cycle;
			\fill[opacity=.1](112.271, 756.474) -- (108.505, 754.448) -- (104.56, 754.264) -- (99.179, 756.754) -- (92.992, 748.324) -- (122.509, 749.221) -- (123.035, 755.879) -- (124.921, 760.256) -- (128.28, 765.594) -- (133.076, 769.964) -- (138.096, 772.821) -- (146.95, 775.92) -- (156.451, 777.908) -- (169.139, 779.567) -- (187.502, 780.927) -- (202.195, 781.329) -- (225.071, 780.863) -- (246.611, 779.176) -- (255.451, 777.724) -- (263.8, 775.502) -- (271.483, 771.982) -- (276.937, 767.643) -- (280.231, 763.168) -- (282.558, 757.064) -- (283.324, 749.515) -- (282.218, 739.99) -- (290.32, 743.827) -- (297.277, 740.701) -- (297.599, 749.207) -- (298.947, 760.773) -- (299.989, 768.983) -- (300.007, 773.439) -- (298.611, 777.871) -- (296.036, 781.099) -- (288.566, 785.587) -- (277.061, 788.976) -- (266.352, 790.831) -- (248.776, 792.679) -- (231.156, 793.658) -- (206.511, 794.053) -- (188.846, 793.778) -- (168.2, 792.885) -- (155.071, 791.937) -- (131.851, 789.217) -- (112.806, 785.111) -- (104.213, 781.866) -- (97.398, 777.673) -- (92.198, 771.419) -- (90.479, 765.897) -- (90.541, 758.008) -- (92.992, 748.324) -- (99.179, 756.754) -- (103.055, 758.352) -- (108.476, 758.237) -- (112.271, 756.474) -- cycle;
			\fill[white](99.1789, 756.753) -- (103.55, 754.457) -- (108.96, 754.567) -- (112.271, 756.473) -- (108.476, 758.236) -- (103.054, 758.351) -- cycle;
			\draw[shift={(106.454, 739.076)}, xscale=0.4989, yscale=0.4626](0, 0) -- (27.104, -7.944);
			\draw[shift={(106.454, 739.076)}, xscale=0.4989, yscale=0.4626](0, 0) -- (-23.832, 7.14);
			\draw[shift={(106.454, 739.076)}, xscale=0.4989, yscale=0.4626](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
			\draw[shift={(96.196, 755.073)}, xscale=0.4989, yscale=0.4626](0, 0) -- (33.179, -18.225);
			\draw[shift={(97.828, 771.287)}, xscale=0.4989, yscale=0.4626](0, 0) -- (-3.271, -35.048);
			\draw[shift={(119.976, 735.401)}, xscale=0.4989, yscale=0.4626](0, 0) -- (4.875, 22.902);
			\draw[shift={(112.748, 746.643)}, xscale=0.4989, yscale=0.4626](0, 0) -- (20.62, 19.967);
			\draw[shift={(112.748, 746.643)}, xscale=0.4989, yscale=0.4626](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
			\draw[shift={(97.828, 771.287)}, xscale=0.4989, yscale=0.4626](0, 0) -- (10.478, -27.961);
			\draw[shift={(110.884, 771.071)}, xscale=0.4989, yscale=0.4626](0, 0) -- (-4.825, -27.743);
			\draw[shift={(208.644, 723.018)}, scale=1.0532](0, 0) -- (7.384, -12.055);
			\draw[shift={(214.97, 733.527)}, scale=1.0532](0, 0) -- (-9.639, -1.722);
			\draw[shift={(204.818, 731.714)}, scale=1.0532](0, 0) -- (3.632, -8.256);
			\draw(204.819, 731.716) -- (162.321, 743.828);
			\draw(197.9314, 744.0433) -- (204.8184, 731.7135);
			\draw[shift={(119.976, 735.403)}, scale=1.0532](0, 0) -- (-7.573, -14.625);
			\draw[shift={(106.454, 739.078)}, scale=1.0532](0, 0) -- (5.266, -18.114);
			\draw[shift={(97.498, 685.667)}, scale=1.0532](0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
			\draw[shift={(94.598, 715.761)}, scale=1.0532](0, 0) -- (11.257, 22.139);
			\draw[shift={(90.972, 701.62)}, scale=1.0532](0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
			\draw[shift={(94.598, 715.761)}, scale=1.0532](0, 0) -- (-16.18, -8.262);
			\draw[shift={(77.557, 707.059)}, scale=1.0532](0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
			\draw[shift={(68.855, 721.924)}, scale=1.0532](0, 0) -- (-7.918, 14.459);
			\draw[shift={(68.855, 721.924)}, scale=1.0532](0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
			\draw[shift={(76.831, 735.34)}, scale=1.0532](0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
			\draw[shift={(89.521, 736.79)}, scale=1.0532](0, 0) -- (5.757, -3.878);
			\draw[shift={(84.445, 727.725)}, scale=1.0532](0, 0) -- (9.64, -11.36);
			\draw(97.827, 771.287) -- (104.213, 781.866);
			\draw(97.827, 771.287) -- (110.883, 771.071) -- (131.851, 789.217);
			\draw(110.883, 771.071) -- (133.076, 769.964) -- (117.177, 756.803);
			\draw(133.076, 769.964) -- (155.258, 784.596) -- (155.071, 791.937);
			\draw(155.258, 784.596) -- (188.846, 793.778);
			\draw(155.258, 784.596) -- (202.195, 781.329);
			\draw(202.195, 781.329) -- (218.601, 787.694) -- (188.846, 793.778);
			\draw(218.601, 787.694) -- (266.352, 790.831);
			\draw(218.601, 787.694) -- (281.943, 777.711) -- (296.036, 781.099);
			\draw(281.943, 777.711) -- (290.55, 757.4);
			\draw(290.55, 757.4) -- (290.55, 757.4) -- (283.028, 746.834);
			\draw(290.55, 757.4) -- (297.771, 749.363) -- (280.633, 733.79);
			\draw(297.485, 732.004) -- (300, 732) -- (304, 724) -- (272, 724) -- (276, 732) -- (280.062, 731.948);
			\draw[shift={(269.338, 703.431)}, scale=0.3234, thick](0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
			\draw[shift={(280.867, 704.072)}, scale=0.3234, thick](0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
			\draw[shift={(298.68, 704.504)}, scale=0.3234, thick](0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
			\draw[shift={(310.209, 705.145)}, scale=0.3234, thick](0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.52 with {\arrow{stealth reversed}}}}] (282.218, 739.99) -- (240, 720.001) -- (262.117, 693.2806) -- (316.866, 695.095) -- (336.643, 723.019) -- (297.345, 740.67);
			\draw[thick](126.502, 733.889) .. controls (120.33, 745.08) and (121.614, 757.6085) .. (128.2805, 765.5941) .. controls (134.947, 773.5797) and (146.996, 777.0223) .. (165.8152, 779.2027) .. controls (184.6343, 781.383) and (210.2237, 782.301) .. (237.8311, 780.0073) .. controls (265.4385, 777.7135) and (295.064, 772.208) .. (278.588, 727.693);
			\draw[thick](91.049, 722.497) .. controls (101.075, 732.442) and (92.682, 746.4505) .. (90.7057, 758.1209) .. controls (88.7293, 769.7913) and (93.1697, 779.1237) .. (112.5715, 785.0398) .. controls (131.9733, 790.956) and (166.3367, 793.456) .. (197.1162, 793.9602) .. controls (227.8957, 794.4643) and (255.0913, 792.9727) .. (272.7628, 789.817) .. controls (290.4343, 786.6613) and (298.5817, 781.8417) .. (299.9013, 774.1821) .. controls (301.221, 766.5225) and (295.713, 756.023) .. (297.714, 728.287);
			\draw[thick](96.9553, 759.8127) arc[start angle=-157.6936, end angle=-23.1982, x radius=9.8276, y radius=9.113];
			\draw[thick](99.1799, 756.7535) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.0415, y radius=-10.2386];
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.37 with {\arrow{stealth reversed}}}}](92.9927, 748.3237) -- (81.9077, 748.3922) -- (60.516, 737.1523) -- (50.7264, 724.8245) -- (60.1526, 694.7311) -- (97.4984, 685.6672) -- (134.1174, 693.2809) -- (112, 720) -- (162.321, 743.828) -- (208.644, 723.019) -- (188.8664, 695.096) -- (216.4215, 710.3238) -- (214.9712, 733.5291) -- (197.9314, 744.0433) -- (164.5067, 750.7596) -- (122.5089, 749.2209);
			\node at (37, 720) {\small$\check{\mathfrak{m}}$};
			\node at (180, 715) {\small$\partial'\check{\mathfrak{m}}$};
			\node at (335, 740) {\small$\partial''\check{\mathfrak{m}}$};
			\begin{scope}[xshift=-2cm,yshift=-3.2cm]
				\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.91 with {\arrow{stealth reversed}}}}, postaction={decorate, decoration={markings, mark= at position 0.97 with {\arrow{stealth}}}}](188.046, 694.663) -- (215.602, 709.891) -- (214.151, 733.096) -- (197.111, 743.61) -- (163.687, 750.327) -- (81.0883, 747.96) -- (59.6963, 736.721) -- (49.9075, 724.392) -- (59.3337, 694.299) -- (96.679, 685.236) -- (133.297, 692.849) -- cycle;
				\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.93 with {\arrow{stealth reversed}}}}](188.046, 694.664) -- (207.823, 722.588) -- (161.501, 743.396) -- (111.18, 719.57) -- (133.297, 692.849);
				\node at (80, 680) {\small$\mathfrak{e}$};
				\node at (180, 680) {\small$\partial_1\mathfrak{e}$};
				\node at (88, 720) {\small$\partial'\mathfrak{e}$};
				\node at (164, 715) {\small$\partial''\mathfrak{e}$};
			\end{scope}
			\begin{scope}[xshift=5cm,yshift=-3.2cm]
				\fill[opacity=.1](101.058, 674.99) -- (223.613, 680.593) -- (242.523, 746.948) -- (209.082, 762.88) -- (178.619, 763.056) -- (118.041, 767.433) -- (67.967, 759.029) -- (40.305, 747.474) -- (36.803, 709.131) -- (60.264, 676.041) -- (101.059, 674.991) -- (134.112, 693.279) -- (188.865, 695.095) -- (216.421, 710.323) -- (214.97, 733.527) -- (195.937, 744.46) -- (164.506, 750.759) -- (119.242, 749.461) -- (81.907, 748.391) -- (60.515, 737.151) -- (50.725, 724.824) -- (60.152, 694.73) -- (97.497, 685.666) -- (134.112, 693.279) -- cycle;
				\fill[white](188.865, 695.095) -- (216.421, 710.323) -- (214.97, 733.527) -- (195.937, 744.46) -- (164.506, 750.759) -- (81.907, 748.391) -- (60.515, 737.151) -- (50.725, 724.824) -- (60.152, 694.73) -- (97.497, 685.666) -- (134.112, 693.279) -- cycle;
				\draw(178.618, 763.056) -- (117.203, 749.403);
				\draw(134.112, 693.279) -- (223.613, 680.593) -- (216.421, 710.324);
				\draw(242.523, 746.948) -- (195.937, 744.46);
				\draw(60.5152, 737.153) -- (67.9669, 759.029);
				\draw(36.8027, 709.131) -- (60.151, 694.73);
				\draw(101.057, 674.99) -- (97.497, 685.666);
				\draw(36.803, 709.131) -- (50.725, 724.824);
				\draw(67.967, 759.029) -- (81.907, 748.392);
				\draw(178.618, 763.056) -- (164.506, 750.759);
				\draw(242.522, 746.948) -- (214.969, 733.527);
				\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.95 with {\arrow{stealth}}}}](188.865, 695.095) -- (216.421, 710.323) -- (214.97, 733.527) -- (195.937, 744.46) -- (164.506, 750.759) -- (81.907, 748.391) -- (60.515, 737.151) -- (50.725, 724.824) -- (60.152, 694.73) -- (97.497, 685.666) -- (134.112, 693.279) -- cycle;
				\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.1 with {\arrow{stealth reversed}}}}] (101.057, 674.991) -- (223.614, 680.593) -- (242.522, 746.948) -- (209.082, 762.88) -- (178.618, 763.056) -- (118.04, 767.433) -- (67.967, 759.029) -- (40.305, 747.474) -- (36.803, 709.131) -- (60.263, 676.041) -- cycle;
				\node at (245, 720) {\small$\mathfrak{s}$};
				\node at (200, 665) {\small$\partial_1\mathfrak{s}$};
				\node at (130, 720) {\small$\partial_2\mathfrak{s}$};
			\end{scope}
			\begin{scope}[xshift=14cm]
				\fill[opacity=.1](134.1174, 693.281) -- (97.4984, 685.667) -- (60.1526, 694.731) -- (50.7264, 724.825) -- (60.516, 737.152) -- (81.9077, 748.392) -- (92.9927, 748.324) -- (122.5093, 749.221) -- (164.5074, 750.76) -- (197.9314, 744.0433) -- (214.9714, 733.529) -- (216.4224, 710.324) -- (188.8664, 695.096) -- (208.6434, 723.018) -- (162.3214, 743.828) -- (112.0011, 720.001) -- cycle;
				\fill[opacity=.1](262.1178, 693.281) -- (316.866, 695.095) -- (336.642, 723.016) -- (290.32, 743.826) -- (240.0004, 720) -- cycle;
				\fill[opacity=.1](112.271, 756.474) -- (108.505, 754.448) -- (104.56, 754.264) -- (99.179, 756.754) -- (92.992, 748.324) -- (122.509, 749.221) -- (123.035, 755.879) -- (124.921, 760.256) -- (128.28, 765.594) -- (133.076, 769.964) -- (138.096, 772.821) -- (146.95, 775.92) -- (156.451, 777.908) -- (169.139, 779.567) -- (187.502, 780.927) -- (202.195, 781.329) -- (225.071, 780.863) -- (246.611, 779.176) -- (255.451, 777.724) -- (263.8, 775.502) -- (271.483, 771.982) -- (276.937, 767.643) -- (280.231, 763.168) -- (282.558, 757.064) -- (283.324, 749.515) -- (282.218, 739.99) -- (290.32, 743.827) -- (297.277, 740.701) -- (297.599, 749.207) -- (298.947, 760.773) -- (299.989, 768.983) -- (300.007, 773.439) -- (298.611, 777.871) -- (296.036, 781.099) -- (288.566, 785.587) -- (277.061, 788.976) -- (266.352, 790.831) -- (248.776, 792.679) -- (231.156, 793.658) -- (206.511, 794.053) -- (188.846, 793.778) -- (168.2, 792.885) -- (155.071, 791.937) -- (131.851, 789.217) -- (112.806, 785.111) -- (104.213, 781.866) -- (97.398, 777.673) -- (92.198, 771.419) -- (90.479, 765.897) -- (90.541, 758.008) -- (92.992, 748.324) -- (99.179, 756.754) -- (103.055, 758.352) -- (108.476, 758.237) -- (112.271, 756.474) -- cycle;
				\fill[white](99.1789, 756.753) -- (103.55, 754.457) -- (108.96, 754.567) -- (112.271, 756.473) -- (108.476, 758.236) -- (103.054, 758.351) -- cycle;
				\draw[shift={(106.454, 739.076)}, xscale=0.4989, yscale=0.4626](0, 0) -- (27.104, -7.944);
				\draw[shift={(106.454, 739.076)}, xscale=0.4989, yscale=0.4626](0, 0) -- (-23.832, 7.14);
				\draw[shift={(106.454, 739.076)}, xscale=0.4989, yscale=0.4626](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
				\draw[shift={(96.196, 755.073)}, xscale=0.4989, yscale=0.4626](0, 0) -- (33.179, -18.225);
				\draw[shift={(97.828, 771.287)}, xscale=0.4989, yscale=0.4626](0, 0) -- (-3.271, -35.048);
				\draw[shift={(119.976, 735.401)}, xscale=0.4989, yscale=0.4626](0, 0) -- (4.875, 22.902);
				\draw[shift={(112.748, 746.643)}, xscale=0.4989, yscale=0.4626](0, 0) -- (20.62, 19.967);
				\draw[shift={(112.748, 746.643)}, xscale=0.4989, yscale=0.4626](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
				\draw[shift={(97.828, 771.287)}, xscale=0.4989, yscale=0.4626](0, 0) -- (10.478, -27.961);
				\draw[shift={(110.884, 771.071)}, xscale=0.4989, yscale=0.4626](0, 0) -- (-4.825, -27.743);
				\draw[shift={(208.644, 723.018)}, scale=1.0532](0, 0) -- (7.384, -12.055);
				\draw[shift={(214.97, 733.527)}, scale=1.0532](0, 0) -- (-9.639, -1.722);
				\draw[shift={(204.818, 731.714)}, scale=1.0532](0, 0) -- (3.632, -8.256);
				\draw(204.819, 731.716) -- (162.321, 743.828);
				\draw(197.9314, 744.0433) -- (204.8184, 731.7135);
				\draw[shift={(119.976, 735.403)}, scale=1.0532](0, 0) -- (-7.573, -14.625);
				\draw[shift={(106.454, 739.078)}, scale=1.0532](0, 0) -- (5.266, -18.114);
				\draw[shift={(97.498, 685.667)}, scale=1.0532](0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
				\draw[shift={(94.598, 715.761)}, scale=1.0532](0, 0) -- (11.257, 22.139);
				\draw[shift={(90.972, 701.62)}, scale=1.0532](0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
				\draw[shift={(94.598, 715.761)}, scale=1.0532](0, 0) -- (-16.18, -8.262);
				\draw[shift={(77.557, 707.059)}, scale=1.0532](0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
				\draw[shift={(68.855, 721.924)}, scale=1.0532](0, 0) -- (-7.918, 14.459);
				\draw[shift={(68.855, 721.924)}, scale=1.0532](0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
				\draw[shift={(76.831, 735.34)}, scale=1.0532](0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
				\draw[shift={(89.521, 736.79)}, scale=1.0532](0, 0) -- (5.757, -3.878);
				\draw[shift={(84.445, 727.725)}, scale=1.0532](0, 0) -- (9.64, -11.36);
				\draw(97.827, 771.287) -- (104.213, 781.866);
				\draw(97.827, 771.287) -- (110.883, 771.071) -- (131.851, 789.217);
				\draw(110.883, 771.071) -- (133.076, 769.964) -- (117.177, 756.803);
				\draw(133.076, 769.964) -- (155.258, 784.596) -- (155.071, 791.937);
				\draw(155.258, 784.596) -- (188.846, 793.778);
				\draw(155.258, 784.596) -- (202.195, 781.329);
				\draw(202.195, 781.329) -- (218.601, 787.694) -- (188.846, 793.778);
				\draw(218.601, 787.694) -- (266.352, 790.831);
				\draw(218.601, 787.694) -- (281.943, 777.711) -- (296.036, 781.099);
				\draw(281.943, 777.711) -- (290.55, 757.4);
				\draw(290.55, 757.4) -- (290.55, 757.4) -- (283.028, 746.834);
				\draw(290.55, 757.4) -- (297.771, 749.363) -- (280.633, 733.79);
				\draw(297.485, 732.004) -- (300, 732) -- (304, 724) -- (272, 724) -- (276, 732) -- (280.062, 731.948);
				\draw[shift={(269.338, 703.431)}, scale=0.3234, thick](0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
				\draw[shift={(280.867, 704.072)}, scale=0.3234, thick](0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
				\draw[shift={(298.68, 704.504)}, scale=0.3234, thick](0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
				\draw[shift={(310.209, 705.145)}, scale=0.3234, thick](0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
				\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.52 with {\arrow{stealth reversed}}}}](282.218, 739.99) -- (240, 720.001) -- (262.117, 693.2806) -- (316.866, 695.095) -- (336.643, 723.019) -- (297.345, 740.67);
				\draw[thick](126.502, 733.889) .. controls (120.33, 745.08) and (121.614, 757.6085) .. (128.2805, 765.5941) .. controls (134.947, 773.5797) and (146.996, 777.0223) .. (165.8152, 779.2027) .. controls (184.6343, 781.383) and (210.2237, 782.301) .. (237.8311, 780.0073) .. controls (265.4385, 777.7135) and (295.064, 772.208) .. (278.588, 727.693);
				\draw[thick](91.049, 722.497) .. controls (101.075, 732.442) and (92.682, 746.4505) .. (90.7057, 758.1209) .. controls (88.7293, 769.7913) and (93.1697, 779.1237) .. (112.5715, 785.0398) .. controls (131.9733, 790.956) and (166.3367, 793.456) .. (197.1162, 793.9602) .. controls (227.8957, 794.4643) and (255.0913, 792.9727) .. (272.7628, 789.817) .. controls (290.4343, 786.6613) and (298.5817, 781.8417) .. (299.9013, 774.1821) .. controls (301.221, 766.5225) and (295.713, 756.023) .. (297.714, 728.287);
				\draw[thick](96.9553, 759.8127) arc[start angle=-157.6936, end angle=-23.1982, x radius=9.8276, y radius=9.113];
				\draw[thick](99.1799, 756.7535) arc[start angle=-125.0508, end angle=-52.3126, x radius=11.0415, y radius=-10.2386];
				\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.37 with {\arrow{stealth reversed}}}}](92.9927, 748.3237) -- (81.9077, 748.3922) -- (60.516, 737.1523) -- (50.7264, 724.8245) -- (60.1526, 694.7311) -- (97.4984, 685.6672) -- (134.1174, 693.2809) -- (112, 720) -- (162.321, 743.828) -- (208.644, 723.019) -- (188.8664, 695.096) -- (216.4215, 710.3238) -- (214.9712, 733.5291) -- (197.9314, 744.0433) -- (164.5067, 750.7596) -- (122.5089, 749.2209);
				\node at (37, 720) {\small$\check{\mathfrak{m}}$};
				\node at (180, 715) {\small$\partial'\check{\mathfrak{m}}$};
				\node at (335, 740) {\small$\partial''\check{\mathfrak{m}}$};
				\begin{scope}[xshift=2cm,yshift=-3.2cm]
					\fill[opacity=.1](101.058, 674.99) -- (223.613, 680.593) -- (242.523, 746.948) -- (209.082, 762.88) -- (178.619, 763.056) -- (118.041, 767.433) -- (67.967, 759.029) -- (40.305, 747.474) -- (36.803, 709.131) -- (60.264, 676.041) -- (101.059, 674.991) -- (134.112, 693.279) -- (188.865, 695.095) -- (216.421, 710.323) -- (214.97, 733.527) -- (195.937, 744.46) -- (164.506, 750.759) -- (119.242, 749.461) -- (81.907, 748.391) -- (60.515, 737.151) -- (50.725, 724.824) -- (60.152, 694.73) -- (97.497, 685.666) -- (134.112, 693.279) -- cycle;
					\fill[white](188.865, 695.095) -- (216.421, 710.323) -- (214.97, 733.527) -- (195.937, 744.46) -- (164.506, 750.759) -- (81.907, 748.391) -- (60.515, 737.151) -- (50.725, 724.824) -- (60.152, 694.73) -- (97.497, 685.666) -- (134.112, 693.279) -- cycle;
					\draw(178.618, 763.056) -- (117.203, 749.403);
					\draw(134.112, 693.279) -- (223.613, 680.593) -- (216.421, 710.324);
					\draw(242.523, 746.948) -- (195.937, 744.46);
					\draw(60.5152, 737.153) -- (67.9669, 759.029);
					\draw(36.8027, 709.131) -- (60.151, 694.73);
					\draw(101.057, 674.99) -- (97.497, 685.666);
					\draw(36.803, 709.131) -- (50.725, 724.824);
					\draw(67.967, 759.029) -- (81.907, 748.392);
					\draw(178.618, 763.056) -- (164.506, 750.759);
					\draw(242.522, 746.948) -- (214.969, 733.527);
					\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.95 with {\arrow{stealth}}}}](188.865, 695.095) -- (216.421, 710.323) -- (214.97, 733.527) -- (195.937, 744.46) -- (164.506, 750.759) -- (81.907, 748.391) -- (60.515, 737.151) -- (50.725, 724.824) -- (60.152, 694.73) -- (97.497, 685.666) -- (134.112, 693.279) -- cycle;
					\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.1 with {\arrow{stealth reversed}}}}] (101.057, 674.991) -- (223.614, 680.593) -- (242.522, 746.948) -- (209.082, 762.88) -- (178.618, 763.056) -- (118.04, 767.433) -- (67.967, 759.029) -- (40.305, 747.474) -- (36.803, 709.131) -- (60.263, 676.041) -- cycle;
					\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.93 with {\arrow{stealth reversed}}}}](188.046, 694.664) -- (207.823, 722.588) -- (161.501, 743.396) -- (111.18, 719.57) -- (133.297, 692.849);
					\node at (245, 720) {\small$\mathfrak{p}$};
					\node at (200, 665) {\small$\partial_1\mathfrak{p}$};
					\node at (88, 720) {\small$\partial'\mathfrak{p}$};
					\node at (164, 715) {\small$\partial''\mathfrak{p}$};
				\end{scope}
			\end{scope}
		\end{scope}
		\draw [thick,<->] (290,720) -- (350,720);
		\draw [thick,<->] (300,460) -- (340,460);
		\draw [thick,<->] (150,580) to[out=90,in=-90,looseness=.35] (490,610);
	\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.75,baseline=(current bounding box.center)]
		\fill[opacity=.1](64, 656) -- (176, 688) -- (208, 752) -- (186.096, 773.904) -- (182.319, 786.785) -- (176.459, 796.374) -- (167.821, 801.737) -- (155.214, 803.615) -- (145.184, 801.499) -- (137.482, 796.919) -- (131.725, 791.921) -- (48, 768) -- (16, 704) -- (64, 656) -- (69.6546, 754.456) -- (63.6334, 761.019) -- (74.6641, 765.906) -- (86.537, 763.007) -- (78.2424, 754.098) -- (69.6546, 754.456) -- (64, 656) -- cycle;
		\draw[shift={(143.999, 735.998)}, scale=1.1899, thick](0, 0) .. controls (-6.083, 3.22) and (-6.262, 12.3445) .. (-5.6955, 19.3519) .. controls (-5.129, 26.3593) and (-3.817, 31.2497) .. (-1.7297, 34.9473) .. controls (0.3577, 38.645) and (3.2203, 41.15) .. (6.3812, 42.1638) .. controls (9.542, 43.1777) and (13.001, 42.7003) .. (15.4462, 40.5533) .. controls (17.8913, 38.4063) and (19.3227, 34.5897) .. (20.2173, 30.5343) .. controls (21.112, 26.479) and (21.47, 22.185) .. (21.2912, 18.1297) .. controls (21.1123, 14.0743) and (20.3967, 10.2577) .. (19.9493, 7.5441) .. controls (19.502, 4.8305) and (19.323, 3.22) .. (15.745, 1.431);
		\draw[shift={(190.407, 738.553)}, scale=1.1899, thick](0, 0) .. controls (-5.009, 4.294) and (-3.757, 10.198) .. (-3.2502, 15.953) .. controls (-2.7433, 21.708) and (-2.9817, 27.314) .. (-4.1743, 32.5622) .. controls (-5.367, 37.8103) and (-7.514, 42.7007) .. (-9.8398, 46.1597) .. controls (-12.1657, 49.6187) and (-14.6703, 51.6463) .. (-18.5468, 52.9583) .. controls (-22.4233, 54.2703) and (-27.6717, 54.8667) .. (-31.4288, 54.628) .. controls (-35.186, 54.3893) and (-37.452, 53.3157) .. (-40.5532, 51.5265) .. controls (-43.6543, 49.7373) and (-47.5907, 47.2327) .. (-50.5727, 43.3563) .. controls (-53.5547, 39.48) and (-55.5823, 34.232) .. (-56.8943, 28.3278) .. controls (-58.2063, 22.4237) and (-58.8027, 15.8633) .. (-59.1605, 11.8675) .. controls (-59.5183, 7.8717) and (-59.6377, 6.4403) .. (-59.7868, 4.8302) .. controls (-59.936, 3.22) and (-60.115, 1.431) .. (-64.408, -0.358);
		\draw[thick](48.6047, 698.3994) .. controls (55.4034, 700.9044) and (55.7613, 708.7764) .. (55.4929, 720.2269) .. controls (55.2245, 731.6774) and (54.3299, 746.7064) .. (63.6334, 761.0194);
		\draw[thick](100.8496, 697.8835) .. controls (95.8406, 701.1035) and (95.1251, 704.8605) .. (94.9462, 711.1523) .. controls (94.7673, 717.4442) and (95.1249, 726.2708) .. (94.2303, 735.9619) .. controls (93.3356, 745.653) and (91.1886, 756.2085) .. (86.5366, 763.0075);
		\draw(55.5528, 715.676) -- (38.5237, 698.635) -- (59.2776, 683.606) -- (97.2071, 683.606) -- (116.888, 699.351) -- (94.8943, 714.314);
		\draw(119.9, 751.386) -- (103.29, 729.766) -- (153.744, 731.555) -- (137.053, 750.499);
		\draw(168.249, 748.043) -- (159.827, 748.015) -- (155.533, 740.501) -- (162.689, 730.482) -- (186.664, 729.766) -- (195.967, 742.648) -- (188.095, 748.373) -- (185.94, 748.574);
		\draw(78.2424, 754.098) -- (93.2711, 744.079) -- (73.2328, 735.849) -- (78.2424, 754.098);
		\draw(73.2328, 735.849) -- (56.415, 741.932) -- (69.6546, 754.456);
		\draw(73.2328, 735.849) -- (80.7472, 720.82) -- (68.2233, 711.517) -- (55.3841, 724.6767);
		\draw(80.7472, 720.82) -- (94.3594, 735.4796);
		\draw(94.7024, 706.865) -- (68.2233, 711.517);
		\draw(68.2233, 711.517) -- (57.8463, 696.846) -- (38.5237, 698.635);
		\draw(57.8463, 696.846) -- (59.2776, 683.606);
		\draw(68.2233, 711.517) -- (72.875, 694.699) -- (59.2776, 683.606);
		\draw(95.0602, 695.057) -- (116.888, 699.351);
		\draw(153.744, 731.555) -- (124.76, 736.922) -- (103.29, 729.766);
		\draw(124.76, 736.922) -- (137.174, 758.387) -- (120.486, 757.63) -- (124.76, 736.922);
		\draw(137.174, 758.387) -- (128.338, 768.053) -- (133.705, 781.293) -- (145.959, 782.774);
		\draw(128.338, 768.053) -- (122.317, 770.381);
		\draw(133.705, 781.293) -- (128.922, 788.287) -- (148.734, 794.175) -- (157.305, 786.621) -- (155.214, 803.615) -- (148.734, 794.175);
		\draw(157.305, 786.621) -- (176.459, 796.374);
		\draw(176.459, 796.374) -- (167.491, 774.629) -- (178.076, 761.97) -- (184.862, 779.601);
		\draw(178.076, 761.97) -- (175.213, 748.373) -- (186.234, 754.408);
		\draw(175.213, 748.373) -- (186.664, 729.766);
		\draw(162.689, 730.482) -- (172.351, 736.565) -- (175.213, 748.373) -- (169.003, 753.406);
		\draw(162.689, 730.482) -- (159.827, 748.015);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.37 with {\arrow{stealth}}}}](186.096, 773.904) -- (208, 752) -- (176, 688) -- (64, 656) -- (16, 704) -- (48, 768) -- (131.725, 791.921);
		\node at (31, 672) {$\partial_1$};
		\draw[shift={(139.747, 701.139)}, scale=0.3856, thick](0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
		\draw[shift={(153.493, 701.903)}, scale=0.3856, thick](0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.32 with {\arrow{stealth}}}}](63.6334, 761.019) -- (69.6546, 754.456) -- (78.2424, 754.098) -- (86.537, 763.007) -- (74.6641, 765.906) -- cycle;
		\draw(80.7472, 720.82) -- (94.7024, 706.865) -- (95.0602, 695.057) -- (72.875, 694.699) -- (97.2071, 683.606);
		\fill[opacity=.1](320, 656) -- (334.242, 754.098) -- (342.537, 763.007) -- (330.664, 765.906) -- (319.633, 761.019) -- (325.655, 754.456) -- (334.242, 754.098) -- (320, 656) -- (432, 688) -- (464, 752) -- (416, 800) -- (304, 768) -- (272, 704) -- cycle;
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.76 with {\arrow{stealth}}}}](272, 704) -- (304, 768) -- (416, 800) -- (464, 752) -- (432, 688) -- (320, 656) -- (272, 704);
		\draw[thick](304.6043, 698.3994) .. controls (311.403, 700.9044) and (311.7609, 708.7764) .. (311.4925, 720.2269) .. controls (311.2241, 731.6774) and (310.3295, 746.7064) .. (319.633, 761.0194);
		\draw[thick](356.85, 697.8835) .. controls (351.841, 701.1035) and (351.1255, 704.8605) .. (350.9466, 711.1523) .. controls (350.7677, 717.4442) and (351.1253, 726.2708) .. (350.2307, 735.9619) .. controls (349.336, 745.653) and (347.189, 756.2085) .. (342.537, 763.0075);
		\draw(311.5528, 715.676) -- (294.5237, 698.635) -- (315.2776, 683.606) -- (353.2071, 683.606) -- (372.888, 699.351) -- (350.8943, 714.314);
		\draw(385.257, 759.823) -- (359.29, 729.766) -- (409.744, 731.555) -- (385.257, 759.823);
		\draw(439.506, 766.237) -- (411.238, 765.879) -- (406.944, 758.365) -- (414.1, 748.346) -- (438.075, 747.63) -- (447.378, 760.512) -- (439.506, 766.237) -- (411.238, 765.879);
		\draw(334.2424, 754.098) -- (349.2711, 744.079) -- (329.2328, 735.849) -- (334.2424, 754.098);
		\draw(329.2328, 735.849) -- (312.415, 741.932) -- (325.6546, 754.456);
		\draw(329.2328, 735.849) -- (336.7472, 720.82) -- (324.2233, 711.517) -- (311.6994, 724.399);
		\draw(336.7472, 720.82) -- (350.2851, 735.3996);
		\draw(350.7024, 706.865) -- (324.2233, 711.517);
		\draw(324.2233, 711.517) -- (313.8463, 696.846) -- (294.5237, 698.635);
		\draw(313.8463, 696.846) -- (315.2776, 683.606);
		\draw(324.2233, 711.517) -- (328.875, 694.699) -- (315.2776, 683.606);
		\draw(351.0602, 695.057) -- (372.888, 699.351);
		\draw(359.29, 729.766) -- (376.311, 736.207) -- (385.257, 759.823);
		\draw(376.311, 736.207) -- (389.551, 746.226) -- (385.257, 759.823) -- (385.257, 759.823);
		\draw(376.311, 736.207) -- (409.744, 731.555);
		\draw(411.238, 765.879) -- (422.471, 756.603) -- (414.1, 748.346);
		\draw(422.471, 756.603) -- (439.506, 766.237) -- (434.994, 756.245) -- (422.471, 756.603);
		\draw(434.994, 756.245) -- (438.075, 747.63);
		\draw(434.994, 756.245) -- (447.378, 760.512);
		\node at (287, 672) {$\partial_1$};
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.32 with {\arrow{stealth}}}}, fill=white](319.6334, 761.019) -- (325.6546, 754.456) -- (334.2424, 754.098) -- (342.537, 763.007) -- (330.6641, 765.906) -- cycle;
		\draw(336.7472, 720.82) -- (350.7024, 706.865) -- (351.0602, 695.057) -- (328.875, 694.699) -- (353.2071, 683.606);
	\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.6,baseline=(current bounding box.center)]
		\fill[opacity=.1](420, 728) -- (444, 796) -- (412, 828) -- (376.42, 828.209) -- (288, 832) -- (220, 812) -- (184, 792) -- (184, 752) -- (204, 720) -- (276, 712) -- cycle;
		\fill[white](344.733, 804.826) -- (373.359, 804.468) -- (387.672, 813.414) -- (360.477, 822.001) -- (336.145, 814.129) -- cycle;
		\draw[shift={(254.086, 806.653)}, scale=0.6915] (0, 0)  -- (58.9907, 1.793);
		\draw[shift={(256.259, 798.438)}, scale=0.6915] (0, 0)  -- (-3.142, 11.88);
		\draw[shift={(257.668, 785.07)}, scale=0.6915] (0, 0)  -- (-2.0382, 19.333);
		\draw[shift={(272.689, 793.873)}, xscale=0.6894, yscale=0.6393] (0, 0)  -- (27.104, -7.944);
		\draw[shift={(272.689, 793.873)}, xscale=0.6894, yscale=0.6393] (0, 0)  -- (-23.832, 7.14);
		\draw[line width=0.4] (386.581, 733.095)  -- (424.662, 754.139)  -- (422.658, 786.208)  -- (399.109, 800.738)  -- (391.996, 802.166);
		\draw[line width=0.4] (332.685, 809.279)  -- (294.877, 807.893);
		\draw[shift={(310.92, 730.588)}, scale=1.4555] (0, 0)  -- (-34.769, -7.229)  -- (-70.228, 1.377)  -- (-79.178, 29.95)  -- (-69.883, 41.655)  -- (-49.572, 52.327)  -- (-39.047, 52.262);
		\draw[shift={(413.913, 771.684)}, scale=1.4555] (0, 0)  -- (7.384, -12.055);
		\draw[shift={(422.657, 786.207)}, scale=1.4555] (0, 0)  -- (-9.639, -1.722);
		\draw[shift={(408.627, 783.701)}, scale=1.4555] (0, 0)  -- (3.632, -8.256);
		\draw[shift={(399.109, 800.738)}, scale=0.6915] (0, 0)  -- (13.763, -24.642);
		\draw[shift={(291.377, 788.8)}, scale=1.4555] (0, 0)  -- (-7.573, -14.625);
		\draw[shift={(272.69, 793.878)}, scale=1.4555] (0, 0)  -- (5.266, -18.114);
		\draw[shift={(260.313, 720.066)}, scale=1.4555] (0, 0)  -- (-6.197, 15.147)  -- (-2.754, 28.573)  -- (13.769, 32.598);
		\draw[shift={(256.305, 761.654)}, scale=1.4555] (0, 0)  -- (11.257, 22.139);
		\draw[shift={(251.294, 742.113)}, scale=1.4555] (0, 0)  -- (-12.737, 5.164)  -- (-29.262, -6.541);
		\draw[shift={(256.305, 761.654)}, scale=1.4555] (0, 0)  -- (-16.18, -8.262);
		\draw[shift={(232.755, 749.629)}, scale=1.4555] (0, 0)  -- (-8.262, 14.114)  -- (-25.475, 16.868);
		\draw[shift={(220.729, 770.172)}, scale=1.4555] (0, 0)  -- (-7.918, 14.459);
		\draw[shift={(220.729, 770.172)}, scale=1.4555] (0, 0)  -- (14.802, 5.508)  -- (7.573, 12.738)  -- (12.393, 25.131);
		\draw[shift={(231.752, 788.712)}, scale=1.4555] (0, 0)  -- (12.049, 1.377)  -- (4.82, 12.393);
		\draw[shift={(249.289, 790.716)}, scale=1.4555] (0, 0)  -- (5.757, -3.878);
		\draw[shift={(242.274, 778.189)}, scale=1.4555] (0, 0)  -- (9.64, -11.36);
		\draw[shift={(386.581, 733.095)}, scale=0.6915] (0, 0)  -- (-109.417, -3.626);
		\draw (386.5817, 733.0946)  -- (420, 728)  -- (424.6605, 754.1359);
		\draw (444, 796)  -- (399.1093, 800.738);
		\draw[shift={(376.42, 828.209)}, scale=0.6915] (0, 0)  -- (-117.923, -29.38);
		\draw (209.2046, 791.2149)  -- (220, 812);
		\draw (184, 752)  -- (208.7024, 732.5898);
		\draw (348.415, 778.031)  -- (357.615, 773.337)  -- (349.385, 761.529)  -- (329.346, 761.887)  -- (320.401, 772.264)  -- (329.076, 776.68);
		\draw (392.982, 762.411)  -- (396.245, 762.41)  -- (392.373, 745.185)  -- (363.327, 745.185)  -- (367.2, 762.41)  -- (372.151, 762.497);
		\draw (386.581, 733.094)  -- (413.914, 771.683)  -- (395.8, 779.821);
		\draw (310.919, 730.586)  -- (280.353, 767.51)  -- (328.823, 790.463);
		\draw (408.624, 783.703)  -- (395.37, 787.481);
		\draw (291.376, 788.795)  -- (328.739, 796.231);
		\draw (363.327, 745.185)  -- (385.525, 759.74)  -- (392.373, 745.185);
		\draw (385.525, 759.74)  -- (373.802, 768.16)  -- (373.359, 804.468)  -- (373.802, 768.16)  -- (385.525, 759.74);
		\draw (341.87, 791.944)  -- (328.735, 791.963);
		\draw (339.366, 771.906)  -- (349.385, 761.529);
		\draw (373.359, 804.468)  -- (341.87, 791.944);
		\draw (344.733, 804.826)  -- (329.603, 801.816);
		\draw (385.525, 759.74)  -- (394.8, 791.602);
		\draw (394.8, 791.602)  -- (373.359, 804.468);
		\draw (341.87, 791.944)  -- (339.366, 771.906)  -- (329.346, 761.887);
		\draw (256.304, 761.652)  -- (275.315, 744.353)  -- (260.313, 720.064);
		\draw (280.353, 767.51)  -- (275.315, 744.353)  -- (310.919, 730.586);
		\draw (276, 712)  -- (310.9197, 730.5859);
		\draw (184, 752)  -- (195.6756, 774.178);
		\draw (220, 812)  -- (238.7674, 806.7478);
		\draw (376.42, 828.209)  -- (366.103, 820.225);
		\draw (444, 796)  -- (422.6579, 786.2078);
		\draw (291.376, 788.7948)  -- (294.8779, 807.8929);
		\draw[shift={(315.613, 740.887)}, scale=0.4307, thick] (0, 0)  .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433)  .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152)  .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
		\draw[shift={(330.967, 741.74)}, scale=0.4307, thick] (0, 0)  .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933)  .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979)  .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.9 with {\arrow{stealth}}}}] (336.145, 814.129)  -- (344.733, 804.826)  -- (373.359, 804.468)  -- (387.672, 813.414);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.1 with {\arrow{stealth}}}}] (420, 728)  -- (276, 712)  -- (204, 720)  -- (184, 752)  -- (184, 792)  -- (220, 812)  -- (288, 832)  -- (376.4202, 828.2088)  -- (412, 828)  -- (444, 796)  -- cycle;
		\draw[thick] (393.039, 753.299)  .. controls (391.25, 756.161) and (392.8605, 761.8865) .. (393.9639, 766.6576)  .. controls (395.0673, 771.4287) and (395.6637, 775.2453) .. (395.7828, 779.0622)  .. controls (395.902, 782.879) and (395.544, 786.696) .. (394.9177, 790.8408)  .. controls (394.2915, 794.9855) and (393.397, 799.458) .. (387.672, 813.414)  -- (360.477, 822.001)  -- (336.145, 814.129)  .. controls (331.851, 809.12) and (329.704, 803.7525) .. (328.9883, 798.7429)  .. controls (328.2727, 793.7333) and (328.9883, 789.0817) .. (329.2865, 784.907)  .. controls (329.5847, 780.7323) and (329.4653, 777.0347) .. (328.4217, 774.2018)  .. controls (327.378, 771.369) and (325.41, 769.401) .. (325.41, 769.401);
		\draw[thick] (366.56, 752.583)  .. controls (373.359, 762.96) and (374.0745, 767.075) .. (373.9553, 771.6373)  .. controls (373.836, 776.1997) and (372.882, 781.2093) .. (370.6158, 784.6683)  .. controls (368.3497, 788.1273) and (364.7713, 790.0357) .. (361.6105, 790.5127)  .. controls (358.4497, 790.9897) and (355.7063, 790.0353) .. (353.5593, 788.3058)  .. controls (351.4123, 786.5763) and (349.8617, 784.0717) .. (348.9968, 781.1196)  .. controls (348.132, 778.1675) and (347.953, 774.768) .. (349.743, 769.043);
		\node at (170, 768) {\small$\mathfrak{m}$};
		\node at (400, 712) {\small$\partial_1 \mathfrak{m}$};
		\begin{scope}[xshift=13cm,yshift=2.5cm]
			\fill[opacity=.1](391.996, 802.166) -- (399.1093, 800.738) -- (422.658, 786.208) -- (424.662, 754.139) -- (386.581, 733.094) -- (310.92, 730.5879) -- (260.313, 720.064) -- (208.7024, 732.5921) -- (195.6756, 774.1804) -- (209.2045, 791.2171) -- (238.7674, 806.7503) -- (294.878, 807.893) -- (332.685, 809.279) -- (336.145, 814.129) -- (360.477, 822.001) -- (387.672, 813.414) -- cycle;
			\fill[white](344.733, 804.826) -- (373.359, 804.468) -- (387.672, 813.414) -- (360.477, 822.001) -- (336.145, 814.129) -- cycle;
			\draw[shift={(272.689, 793.873)}, xscale=0.6894, yscale=0.6393](0, 0) -- (27.104, -7.944);
			\draw[shift={(272.689, 793.873)}, xscale=0.6894, yscale=0.6393](0, 0) -- (-23.832, 7.14);
			\draw[shift={(413.913, 771.684)}, scale=1.4555](0, 0) -- (7.384, -12.055);
			\draw[shift={(422.657, 786.207)}, scale=1.4555](0, 0) -- (-9.639, -1.722);
			\draw[shift={(408.627, 783.701)}, scale=1.4555](0, 0) -- (3.632, -8.256);
			\draw[shift={(399.109, 800.738)}, scale=0.6915](0, 0) -- (13.763, -24.642);
			\draw[shift={(291.377, 788.8)}, scale=1.4555](0, 0) -- (-7.573, -14.625);
			\draw[shift={(272.69, 793.878)}, scale=1.4555](0, 0) -- (5.266, -18.114);
			\draw[shift={(260.313, 720.066)}, scale=1.4555](0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
			\draw[shift={(256.305, 761.654)}, scale=1.4555](0, 0) -- (11.257, 22.139);
			\draw[shift={(251.294, 742.113)}, scale=1.4555](0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
			\draw[shift={(256.305, 761.654)}, scale=1.4555](0, 0) -- (-16.18, -8.262);
			\draw[shift={(232.755, 749.629)}, scale=1.4555](0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
			\draw[shift={(220.729, 770.172)}, scale=1.4555](0, 0) -- (-7.918, 14.459);
			\draw[shift={(220.729, 770.172)}, scale=1.4555](0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
			\draw[shift={(231.752, 788.712)}, scale=1.4555](0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
			\draw[shift={(249.289, 790.716)}, scale=1.4555](0, 0) -- (5.757, -3.878);
			\draw[shift={(242.274, 778.189)}, scale=1.4555](0, 0) -- (9.64, -11.36);
			\draw[shift={(256.259, 798.438)}, scale=0.6915](0, 0) -- (-3.142, 11.88);
			\draw[shift={(257.668, 785.07)}, scale=0.6915](0, 0) -- (-2.0382, 19.333);
			\draw(348.415, 778.031) -- (357.615, 773.337) -- (349.385, 761.529) -- (329.346, 761.887) -- (320.401, 772.264) -- (329.076, 776.68);
			\draw(392.982, 762.411) -- (396.245, 762.41) -- (392.373, 745.185) -- (363.327, 745.185) -- (367.2, 762.41) -- (372.151, 762.497);
			\draw[RoyalBlue](386.581, 733.094) -- (413.914, 771.683) -- (395.8, 779.821);
			\draw[RoyalBlue](310.919, 730.586) -- (280.353, 767.51) -- (328.823, 790.463);
			\draw(408.624, 783.703) -- (395.37, 787.481);
			\draw(291.376, 788.795) -- (328.739, 796.231);
			\draw(363.327, 745.185) -- (385.525, 759.74) -- (392.373, 745.185);
			\draw(385.525, 759.74) -- (373.802, 768.16) -- (373.359, 804.468) -- (373.802, 768.16) -- (385.525, 759.74);
			\draw(341.87, 791.944) -- (328.735, 791.963);
			\draw(339.366, 771.906) -- (349.385, 761.529);
			\draw(373.359, 804.468) -- (341.87, 791.944);
			\draw(344.733, 804.826) -- (329.603, 801.816);
			\draw(385.525, 759.74) -- (394.8, 791.602);
			\draw(394.8, 791.602) -- (373.359, 804.468);
			\draw(341.87, 791.944) -- (339.366, 771.906) -- (329.346, 761.887);
			\draw(256.304, 761.652) -- (275.315, 744.353) -- (260.313, 720.064);
			\draw(280.353, 767.51) -- (275.315, 744.353) -- (310.919, 730.586);
			\draw(291.376, 788.795) -- (294.878, 807.893);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.9 with {\arrow{stealth}}}}](336.145, 814.129) -- (344.733, 804.826) -- (373.359, 804.468) -- (387.672, 813.414);
			\draw[thick](393.039, 753.299) .. controls (391.25, 756.161) and (392.8605, 761.8865) .. (393.9639, 766.6576) .. controls (395.0673, 771.4287) and (395.6637, 775.2453) .. (395.7828, 779.0622) .. controls (395.902, 782.879) and (395.544, 786.696) .. (394.9177, 790.8408) .. controls (394.2915, 794.9855) and (393.397, 799.458) .. (387.672, 813.414) -- (360.477, 822.001) -- (336.145, 814.129) .. controls (331.851, 809.12) and (329.704, 803.7525) .. (328.9883, 798.7429) .. controls (328.2727, 793.7333) and (328.9883, 789.0817) .. (329.2865, 784.907) .. controls (329.5847, 780.7323) and (329.4653, 777.0347) .. (328.4217, 774.2018) .. controls (327.378, 771.369) and (325.41, 769.401) .. (325.41, 769.401);
			\draw[thick](366.56, 752.583) .. controls (373.359, 762.96) and (374.0745, 767.075) .. (373.9553, 771.6373) .. controls (373.836, 776.1997) and (372.882, 781.2093) .. (370.6158, 784.6683) .. controls (368.3497, 788.1273) and (364.7713, 790.0357) .. (361.6105, 790.5127) .. controls (358.4497, 790.9897) and (355.7063, 790.0353) .. (353.5593, 788.3058) .. controls (351.4123, 786.5763) and (349.8617, 784.0717) .. (348.9968, 781.1196) .. controls (348.132, 778.1675) and (347.953, 774.768) .. (349.743, 769.043);
			\draw[shift={(330.967, 741.74)}, scale=0.4307, thick](0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
			\draw[shift={(315.613, 740.887)}, scale=0.4307, thick](0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth reversed}}}}](332.685, 809.279) -- (294.877, 807.893) -- (254.0859, 806.6533) -- (238.7674, 806.7503) -- (209.2045, 791.2171) -- (195.6756, 774.1804) -- (208.7024, 732.5921) -- (260.3133, 720.066) -- (310.92, 730.5879) -- (386.581, 733.095) -- (424.662, 754.139) -- (422.658, 786.208) -- (399.109, 800.738) -- (391.996, 802.166);
			\node at (180, 768) {\small$\hat{\mathfrak{m}}$};
			\node at (445, 768) {\small$\partial_1 \hat{\mathfrak{m}}$};
			\node[RoyalBlue] at (302, 764) {\small$\delta_1$};
			\begin{scope}[yshift=-4.25cm]
				\fill[opacity=.1](420, 728) -- (444, 796) -- (412, 828) -- (376.42, 828.209) -- (288, 832) -- (220, 812) -- (184, 792) -- (184, 752) -- (204, 720) -- (276, 712) -- cycle;
				\fill[white](254.0859, 806.6533) -- (294.8773, 807.8931) -- (352.9586, 810.0263) -- (399.109, 800.738) -- (422.658, 786.208) -- (424.662, 754.139) -- (386.581, 733.095) -- (310.92, 730.5879) -- (260.3133, 720.066) -- (208.7024, 732.5921) -- (195.6756, 774.1804) -- (209.2045, 791.2171) -- (238.7674, 806.7503) -- (254.0867, 806.6557);
				\draw(386.582, 733.095) -- (420, 728) -- (424.661, 754.136);
				\draw(444, 796) -- (399.109, 800.738);
				\draw[shift={(376.42, 828.209)}, scale=0.6915](0, 0) -- (-117.923, -29.38);
				\draw(209.205, 791.215) -- (220, 812);
				\draw(184, 752) -- (208.702, 732.59);
				\draw(276, 712) -- (310.92, 730.586);
				\draw(184, 752) -- (195.676, 774.178);
				\draw(220, 812) -- (238.767, 806.748);
				\draw(376.42, 828.209) -- (352.9586, 810.0263);
				\draw(444, 796) -- (422.658, 786.208);
				\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.1 with {\arrow{stealth}}}}](420, 728) -- (276, 712) -- (204, 720) -- (184, 752) -- (184, 792) -- (220, 812) -- (288, 832) -- (376.42, 828.209) -- (412, 828) -- (444, 796) -- cycle;
				\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.55 with {\arrow{stealth reversed}}}}](254.0859, 806.6533) -- (294.8773, 807.8931) -- (352.9586, 810.0263) -- (399.109, 800.738) -- (422.658, 786.208) -- (424.662, 754.139) -- (386.581, 733.095) -- (310.92, 730.5879) -- (260.3133, 720.066) -- (208.7024, 732.5921) -- (195.6756, 774.1804) -- (209.2045, 791.2171) -- (238.7674, 806.7503) -- (254.0867, 806.6557);
				\node at (445, 768) {\small${\mathfrak{s}}$};
				\node at (304, 768) {\small$\partial_2 \mathfrak{s}$};
				\node at (392, 712) {\small$\partial_1 \mathfrak{s}$};
			\end{scope}
		\end{scope}
		\begin{scope}[xshift=3cm,yshift=-8cm]
			\fill[opacity=.1](226.581, 733.095) -- (264.661, 754.138) -- (262.658, 786.208) -- (239.109, 800.738) -- (193.98, 810.056) -- (134.878, 807.893) -- (94.086, 806.653) -- (78.767, 806.75) -- (49.205, 791.217) -- (35.676, 774.18) -- (48.702, 732.592) -- (100.313, 720.064) -- (150.919, 730.586) -- (120.353, 767.51) -- (190.353, 800.517) -- (253.913, 771.684) -- cycle;
			\draw[shift={(112.689, 793.873)}, xscale=0.6894, yscale=0.6393](0, 0) -- (27.104, -7.944);
			\draw[shift={(112.689, 793.873)}, xscale=0.6894, yscale=0.6393](0, 0) -- (-23.832, 7.14);
			\draw[shift={(253.913, 771.684)}, scale=1.4555](0, 0) -- (7.384, -12.055);
			\draw[shift={(262.657, 786.207)}, scale=1.4555](0, 0) -- (-9.639, -1.722);
			\draw[shift={(248.627, 783.701)}, scale=1.4555](0, 0) -- (3.632, -8.256);
			\draw[shift={(239.109, 800.738)}, scale=0.6915](0, 0) -- (13.763, -24.642);
			\draw[shift={(131.377, 788.8)}, scale=1.4555](0, 0) -- (-7.573, -14.625);
			\draw[shift={(112.69, 793.878)}, scale=1.4555](0, 0) -- (5.266, -18.114);
			\draw[shift={(100.313, 720.066)}, scale=1.4555](0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
			\draw[shift={(96.305, 761.654)}, scale=1.4555](0, 0) -- (11.257, 22.139);
			\draw[shift={(91.294, 742.113)}, scale=1.4555](0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
			\draw[shift={(96.305, 761.654)}, scale=1.4555](0, 0) -- (-16.18, -8.262);
			\draw[shift={(72.755, 749.629)}, scale=1.4555](0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
			\draw[shift={(60.729, 770.172)}, scale=1.4555](0, 0) -- (-7.918, 14.459);
			\draw[shift={(60.729, 770.172)}, scale=1.4555](0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
			\draw[shift={(71.752, 788.712)}, scale=1.4555](0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
			\draw[shift={(89.289, 790.716)}, scale=1.4555](0, 0) -- (5.757, -3.878);
			\draw[shift={(82.274, 778.189)}, scale=1.4555](0, 0) -- (9.64, -11.36);
			\draw[shift={(96.259, 798.438)}, scale=0.6915](0, 0) -- (-3.142, 11.88);
			\draw[shift={(97.668, 785.07)}, scale=0.6915](0, 0) -- (-2.0382, 19.333);
			\draw(248.624, 783.703) -- (190.353, 800.517);
			\draw(131.376, 788.795) -- (190.353, 800.517);
			\draw(96.304, 761.652) -- (115.315, 744.353) -- (100.313, 720.064);
			\draw(120.353, 767.51) -- (115.315, 744.353) -- (150.919, 730.586);
			\draw(131.376, 788.795) -- (134.878, 807.893);
			\draw(190.353, 800.517) -- (193.98, 810.056);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position .97 with {\arrow{stealth reversed}}}}](120.353, 767.51) -- (190.353, 800.517) -- (253.913, 771.684) -- (226.581, 733.095) -- (264.662, 754.139) -- (262.658, 786.208) -- (239.109, 800.738) -- (193.98, 810.056) -- (134.877, 807.893) -- (94.086, 806.653) -- (78.767, 806.75) -- (49.205, 791.217) -- (35.676, 774.18) -- (48.702, 732.592) -- (100.313, 720.066) -- (150.92, 730.588) -- cycle;
			\node at (80, 820) {\small$\check{\mathfrak{m}}'$};
			\node at (210, 770) {\small$\partial' \check{\mathfrak{m}}$};

			\fill[opacity=.1](310.919, 730.586) -- (386.581, 733.094) -- (413.914, 771.683) -- (395.8, 779.821) -- (394.8, 791.602) -- (391.513, 803.5316) -- (387.672, 813.414) -- (373.359, 804.468) -- (344.733, 804.826) -- (336.145, 814.129) -- (331.9703, 807.9791) -- (329.603, 801.816) -- (328.8224, 797.3345) -- (328.823, 790.463) -- (280.353, 767.51) -- cycle;
			\draw(348.415, 778.031) -- (357.615, 773.337) -- (349.385, 761.529) -- (329.346, 761.887) -- (320.401, 772.264) -- (329.076, 776.68);
			\draw(392.982, 762.411) -- (396.245, 762.41) -- (392.373, 745.185) -- (363.327, 745.185) -- (367.2, 762.41) -- (372.151, 762.497);
			\draw(363.327, 745.185) -- (385.525, 759.74) -- (392.373, 745.185);
			\draw(385.525, 759.74) -- (373.802, 768.16) -- (373.359, 804.468) -- (373.802, 768.16) -- (385.525, 759.74);
			\draw(341.87, 791.944) -- (328.735, 791.963);
			\draw(339.366, 771.906) -- (349.385, 761.529);
			\draw(373.359, 804.468) -- (341.87, 791.944);
			\draw(344.733, 804.826) -- (329.603, 801.816);
			\draw(385.525, 759.74) -- (394.8, 791.602);
			\draw(394.8, 791.602) -- (373.359, 804.468);
			\draw(341.87, 791.944) -- (339.366, 771.906) -- (329.346, 761.887);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.9 with {\arrow{stealth}}}}](336.145, 814.129) -- (344.733, 804.826) -- (373.359, 804.468) -- (387.672, 813.414);
			\draw[thick](393.039, 753.299) .. controls (391.25, 756.161) and (392.8605, 761.8865) .. (393.9639, 766.6576) .. controls (395.0673, 771.4287) and (395.6637, 775.2453) .. (395.7828, 779.0622) .. controls (395.902, 782.879) and (395.544, 786.696) .. (394.9177, 790.8408) .. controls (394.2915, 794.9855) and (393.397, 799.458) .. (387.672, 813.414) -- (360.477, 822.001) -- (336.145, 814.129) .. controls (331.851, 809.12) and (329.704, 803.7525) .. (328.9883, 798.7429) .. controls (328.2727, 793.7333) and (328.9883, 789.0817) .. (329.2865, 784.907) .. controls (329.5847, 780.7323) and (329.4653, 777.0347) .. (328.4217, 774.2018) .. controls (327.378, 771.369) and (325.41, 769.401) .. (325.41, 769.401);
			\draw[thick](366.56, 752.583) .. controls (373.359, 762.96) and (374.0745, 767.075) .. (373.9553, 771.6373) .. controls (373.836, 776.1997) and (372.882, 781.2093) .. (370.6158, 784.6683) .. controls (368.3497, 788.1273) and (364.7713, 790.0357) .. (361.6105, 790.5127) .. controls (358.4497, 790.9897) and (355.7063, 790.0353) .. (353.5593, 788.3058) .. controls (351.4123, 786.5763) and (349.8617, 784.0717) .. (348.9968, 781.1196) .. controls (348.132, 778.1675) and (347.953, 774.768) .. (349.743, 769.043);
			\draw[shift={(330.967, 741.74)}, scale=0.4307, thick](0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
			\draw[shift={(315.613, 740.887)}, scale=0.4307, thick](0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position .69 with {\arrow{stealth}}}}](395.8, 779.821) -- (413.914, 771.683) -- (386.581, 733.094) -- (310.919, 730.586) -- (280.353, 767.51) -- (328.823, 790.463);
			\node at (300, 790) {\small$\check{\mathfrak{m}}''$};
			\node at (415, 786) {\small$\partial'' \check{\mathfrak{m}}$};
			\begin{scope}[xshift=-2cm,yshift=-4.25cm]
				\fill[opacity=.1](420, 728) -- (444, 796) -- (412, 828) -- (376.42, 828.209) -- (288, 832) -- (220, 812) -- (184, 792) -- (184, 752) -- (204, 720) -- (276, 712) -- cycle;
				\fill[white](254.0859, 806.6533) -- (294.8773, 807.8931) -- (352.9586, 810.0263) -- (399.109, 800.738) -- (422.658, 786.208) -- (424.662, 754.139) -- (386.581, 733.095) -- (310.92, 730.5879) -- (260.3133, 720.066) -- (208.7024, 732.5921) -- (195.6756, 774.1804) -- (209.2045, 791.2171) -- (238.7674, 806.7503) -- (254.0867, 806.6557);
				\draw(386.582, 733.095) -- (420, 728) -- (424.661, 754.136);
				\draw(444, 796) -- (399.109, 800.738);
				\draw[shift={(376.42, 828.209)}, scale=0.6915](0, 0) -- (-117.923, -29.38);
				\draw(209.205, 791.215) -- (220, 812);
				\draw(184, 752) -- (208.702, 732.59);
				\draw(276, 712) -- (310.92, 730.586);
				\draw(184, 752) -- (195.676, 774.178);
				\draw(220, 812) -- (238.767, 806.748);
				\draw(376.42, 828.209) -- (352.9586, 810.0263);
				\draw(444, 796) -- (422.658, 786.208);
				\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.1 with {\arrow{stealth}}}}](420, 728) -- (276, 712) -- (204, 720) -- (184, 752) -- (184, 792) -- (220, 812) -- (288, 832) -- (376.42, 828.209) -- (412, 828) -- (444, 796) -- cycle;
				\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.55 with {\arrow{stealth reversed}}}}](254.0859, 806.6533) -- (294.8773, 807.8931) -- (352.9586, 810.0263) -- (399.109, 800.738) -- (422.658, 786.208) -- (424.662, 754.139) -- (386.581, 733.095) -- (310.92, 730.5879) -- (260.3133, 720.066) -- (208.7024, 732.5921) -- (195.6756, 774.1804) -- (209.2045, 791.2171) -- (238.7674, 806.7503) -- (254.0867, 806.6557);
				\draw[thick, postaction={decorate, decoration={markings, mark= at position .1 with {\arrow{stealth}}}}](310.92, 730.588) -- (280.353, 767.51) -- (350.353, 800.517) -- (413.913, 771.684) -- (386.581, 733.095);
				\node at (445, 768) {\small${\mathfrak{p}}$};
				\node at (392, 712) {\small$\partial_1 \mathfrak{p}$};
				\node at (250, 770) {\small$\partial' \mathfrak{p}$};
				\node at (352, 760) {\small$\partial'' \mathfrak{p}$};
			\end{scope}
			\begin{scope}[xshift=10cm]
				\fill[opacity=.1](310.919, 730.586) -- (386.581, 733.094) -- (413.914, 771.683) -- (395.8, 779.821) -- (394.8, 791.602) -- (391.513, 803.5316) -- (387.672, 813.414) -- (373.359, 804.468) -- (344.733, 804.826) -- (336.145, 814.129) -- (331.9703, 807.9791) -- (329.603, 801.816) -- (328.8224, 797.3345) -- (328.823, 790.463) -- (280.353, 767.51) -- cycle;
				\draw(348.415, 778.031) -- (357.615, 773.337) -- (349.385, 761.529) -- (329.346, 761.887) -- (320.401, 772.264) -- (329.076, 776.68);
				\draw(392.982, 762.411) -- (396.245, 762.41) -- (392.373, 745.185) -- (363.327, 745.185) -- (367.2, 762.41) -- (372.151, 762.497);
				\draw(363.327, 745.185) -- (385.525, 759.74) -- (392.373, 745.185);
				\draw(385.525, 759.74) -- (373.802, 768.16) -- (373.359, 804.468) -- (373.802, 768.16) -- (385.525, 759.74);
				\draw(341.87, 791.944) -- (328.735, 791.963);
				\draw(339.366, 771.906) -- (349.385, 761.529);
				\draw(373.359, 804.468) -- (341.87, 791.944);
				\draw(344.733, 804.826) -- (329.603, 801.816);
				\draw(385.525, 759.74) -- (394.8, 791.602);
				\draw(394.8, 791.602) -- (373.359, 804.468);
				\draw(341.87, 791.944) -- (339.366, 771.906) -- (329.346, 761.887);
				\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.9 with {\arrow{stealth}}}}](336.145, 814.129) -- (344.733, 804.826) -- (373.359, 804.468) -- (387.672, 813.414);
				\draw[thick](393.039, 753.299) .. controls (391.25, 756.161) and (392.8605, 761.8865) .. (393.9639, 766.6576) .. controls (395.0673, 771.4287) and (395.6637, 775.2453) .. (395.7828, 779.0622) .. controls (395.902, 782.879) and (395.544, 786.696) .. (394.9177, 790.8408) .. controls (394.2915, 794.9855) and (393.397, 799.458) .. (387.672, 813.414) -- (360.477, 822.001) -- (336.145, 814.129) .. controls (331.851, 809.12) and (329.704, 803.7525) .. (328.9883, 798.7429) .. controls (328.2727, 793.7333) and (328.9883, 789.0817) .. (329.2865, 784.907) .. controls (329.5847, 780.7323) and (329.4653, 777.0347) .. (328.4217, 774.2018) .. controls (327.378, 771.369) and (325.41, 769.401) .. (325.41, 769.401);
				\draw[thick](366.56, 752.583) .. controls (373.359, 762.96) and (374.0745, 767.075) .. (373.9553, 771.6373) .. controls (373.836, 776.1997) and (372.882, 781.2093) .. (370.6158, 784.6683) .. controls (368.3497, 788.1273) and (364.7713, 790.0357) .. (361.6105, 790.5127) .. controls (358.4497, 790.9897) and (355.7063, 790.0353) .. (353.5593, 788.3058) .. controls (351.4123, 786.5763) and (349.8617, 784.0717) .. (348.9968, 781.1196) .. controls (348.132, 778.1675) and (347.953, 774.768) .. (349.743, 769.043);
				\draw[shift={(330.967, 741.74)}, scale=0.4307, thick](0, 0) .. controls (-2.971, 23.767) and (-8.17, 29.956) .. (-13.3278, 33.7933) .. controls (-18.4857, 37.6307) and (-23.6023, 39.1163) .. (-30.4932, 35.8979) .. controls (-37.384, 32.6795) and (-46.049, 24.757) .. (-47.534, -0.99);
				\draw[shift={(315.613, 740.887)}, scale=0.4307, thick](0, 0) .. controls (-0.493, 16.862) and (6.1905, 21.305) .. (10.6882, 22.0433) .. controls (15.186, 22.7817) and (17.498, 19.8153) .. (19.0242, 14.6152) .. controls (20.5505, 9.415) and (21.291, 1.981) .. (21.291, 1.981);
				\draw[thick, postaction={decorate, decoration={markings, mark= at position .69 with {\arrow{stealth}}}}](395.8, 779.821) -- (413.914, 771.683) -- (386.581, 733.094) -- (310.919, 730.586) -- (280.353, 767.51) -- (328.823, 790.463);
				\node at (300, 790) {\small$\check{\mathfrak{m}}''$};
				\node at (415, 786) {\small$\partial'' \check{\mathfrak{m}}$};
				\begin{scope}[yshift=-4.25cm]
					\fill[opacity=.1](420, 728) -- (444, 796) -- (412, 828) -- (376.42, 828.209) -- (288, 832) -- (220, 812) -- (184, 792) -- (184, 752) -- (204, 720) -- (276, 712) -- cycle;
					\fill[white](310.92, 730.588) -- (386.582, 733.095) -- (413.913, 771.684) -- (350.353, 800.517) -- (280.354, 767.513) -- cycle;
					\draw[shift={(272.689, 793.873)}, xscale=0.6894, yscale=0.6393](0, 0) -- (27.104, -7.944);
					\draw[shift={(272.689, 793.873)}, xscale=0.6894, yscale=0.6393](0, 0) -- (-23.832, 7.14);
					\draw[shift={(413.913, 771.684)}, scale=1.4555](0, 0) -- (7.384, -12.055);
					\draw[shift={(422.656, 786.207)}, scale=1.4555](0, 0) -- (-9.639, -1.722);
					\draw[shift={(408.626, 783.701)}, scale=1.4555](0, 0) -- (3.632, -8.256);
					\draw[shift={(399.109, 800.738)}, scale=0.6915](0, 0) -- (13.763, -24.642);
					\draw[shift={(291.376, 788.8)}, scale=1.4555](0, 0) -- (-7.573, -14.625);
					\draw[shift={(272.689, 793.878)}, scale=1.4555](0, 0) -- (5.266, -18.114);
					\draw[shift={(260.313, 720.066)}, scale=1.4555](0, 0) -- (-6.197, 15.147) -- (-2.754, 28.573) -- (13.769, 32.598);
					\draw[shift={(256.304, 761.654)}, scale=1.4555](0, 0) -- (11.257, 22.139);
					\draw[shift={(251.293, 742.113)}, scale=1.4555](0, 0) -- (-12.737, 5.164) -- (-29.262, -6.541);
					\draw[shift={(256.304, 761.654)}, scale=1.4555](0, 0) -- (-16.18, -8.262);
					\draw[shift={(232.754, 749.629)}, scale=1.4555](0, 0) -- (-8.262, 14.114) -- (-25.475, 16.868);
					\draw[shift={(220.729, 770.172)}, scale=1.4555](0, 0) -- (-7.918, 14.459);
					\draw[shift={(220.729, 770.172)}, scale=1.4555](0, 0) -- (14.802, 5.508) -- (7.573, 12.738) -- (12.393, 25.131);
					\draw[shift={(231.751, 788.712)}, scale=1.4555](0, 0) -- (12.049, 1.377) -- (4.82, 12.393);
					\draw[shift={(249.289, 790.716)}, scale=1.4555](0, 0) -- (5.757, -3.878);
					\draw[shift={(242.273, 778.189)}, scale=1.4555](0, 0) -- (9.64, -11.36);
					\draw[shift={(256.259, 798.438)}, scale=0.6915](0, 0) -- (-3.142, 11.88);
					\draw[shift={(257.668, 785.07)}, scale=0.6915](0, 0) -- (-2.0382, 19.333);
					\draw(408.624, 783.703) -- (350.353, 800.517);
					\draw(291.376, 788.795) -- (350.353, 800.517);
					\draw(256.304, 761.652) -- (275.315, 744.353) -- (260.313, 720.064);
					\draw(280.353, 767.51) -- (275.315, 744.353) -- (310.919, 730.586);
					\draw(291.376, 788.795) -- (294.878, 807.893);
					\draw(350.353, 800.517) -- (353.98, 810.056);
					\draw(386.582, 733.095) -- (420, 728) -- (424.661, 754.136);
					\draw(444, 796) -- (399.109, 800.738);
					\draw[shift={(376.42, 828.209)}, scale=0.6915](0, 0) -- (-117.923, -29.38);
					\draw(209.205, 791.215) -- (220, 812);
					\draw(184, 752) -- (208.702, 732.59) -- (208.702, 732.59);
					\draw(276, 712) -- (310.92, 730.586);
					\draw(184, 752) -- (195.676, 774.178);
					\draw(220, 812) -- (238.767, 806.748);
					\draw(376.42, 828.209) -- (352.959, 810.026);
					\draw(444, 796) -- (422.658, 786.208);
					\draw(386.581, 733.095) -- (424.662, 754.139) -- (422.658, 786.208) -- (399.109, 800.738) -- (353.98, 810.056) -- (294.877, 807.893) -- (254.086, 806.653) -- (238.767, 806.75) -- (209.205, 791.217) -- (195.676, 774.18) -- (208.702, 732.592) -- (260.313, 720.066) -- (310.92, 730.588);
					\draw[thick](386.582, 733.095) -- (310.92, 730.588) -- (280.353, 767.51) -- (350.353, 800.517) -- (413.913, 771.684) -- (386.581, 733.095);
					\draw[thick](420, 728) -- (276, 712) -- (204, 720) -- (184, 752) -- (184, 792) -- (220, 812) -- (288, 832) -- (376.42, 828.209) -- (412, 828) -- (444, 796) -- cycle;
					\node at (440, 816) {$\mathfrak{o}$};
					\node at (392, 712) {$\partial_1 \mathfrak{o}$};
					\node at (352, 760) {$\partial'' \mathfrak{o}$};
				\end{scope}
			\end{scope}
		\end{scope}
		\draw [thick,<->] (480,790) -- (540,790);
		\draw [thick,<->] (510,500) -- (560,500);
		\draw [thick,<->] (320,605) to[out=90,in=-90,looseness=.35] (660,635);
	\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\draw[RoyalBlue](68.492, 642.3316) .. controls (68.136, 668.8156) and (70.8035, 682.1886) .. (74.3864, 694.3221) .. controls (77.9693, 706.4556) and (82.4677, 717.3496) .. (89.1337, 726.0534) .. controls (95.7997, 734.7572) and (104.6333, 741.2709) .. (115.449, 744.4057) .. controls (126.2647, 747.5406) and (139.0623, 747.2966) .. (148.2143, 742.0832) .. controls (157.3663, 736.8699) and (162.8727, 726.6872) .. (164.1143, 717.1272) .. controls (165.356, 707.5672) and (162.333, 698.6299) .. (150.161, 695.1842) .. controls (137.989, 691.7386) and (116.668, 693.7846) .. (81.0982, 712.5509);
		\draw(78.711, 665.955) ellipse[x radius=48, y radius=24];
		\draw[BurntOrange](87.076, 717.5782) .. controls (93.001, 726.3882) and (97.0965, 730.0657) .. (100.5214, 732.7879) .. controls (103.9463, 735.5102) and (106.7007, 737.2772) .. (109.609, 738.6797) .. controls (112.5173, 740.0822) and (115.5797, 741.1202) .. (119.0322, 741.8899) .. controls (122.4847, 742.6595) and (126.3273, 743.1609) .. (130.2243, 743.0495) .. controls (134.1213, 742.9382) and (138.0727, 742.2142) .. (141.511, 740.8774) .. controls (144.9493, 739.5405) and (147.8747, 737.5909) .. (150.3378, 735.3559) .. controls (152.801, 733.1209) and (154.802, 730.6005) .. (156.3788, 727.342) .. controls (157.9557, 724.0835) and (159.1083, 720.0869) .. (159.348, 716.623) .. controls (159.5877, 713.1592) and (158.9143, 710.2282) .. (157.3722, 707.4487) .. controls (155.83, 704.6692) and (153.419, 702.0412) .. (150.4687, 700.2682) .. controls (147.5183, 698.4952) and (144.0287, 697.5772) .. (139.8097, 697.503) .. controls (135.5907, 697.4289) and (130.6423, 698.1985) .. (125.734, 699.1762) .. controls (120.8257, 700.1539) and (115.9573, 701.3395) .. (110.9948, 702.9584) .. controls (106.0323, 704.5772) and (100.9757, 706.6292) .. (96.8823, 708.2627) .. controls (92.789, 709.8962) and (89.659, 711.1112) .. (87.9275, 712.497) .. controls (86.196, 713.8827) and (85.863, 715.4392) .. (87.076, 717.5782);
		\fill[shift={(119.697, 677.324)}, xscale=0.6492, yscale=0.6534, white](0, 0) rectangle (12.37, -11.366);
		\fill[shift={(29.529, 677.961)}, xscale=0.7218, yscale=0.594, white](0, 0) rectangle (12.37, -11.366);
		\draw[Mulberry](80.4072, 692.936) .. controls (84.5677, 692.688) and (92.269, 691.4585) .. (98.6661, 690.1043) .. controls (105.0632, 688.75) and (110.1561, 687.271) .. (114.2109, 685.423) .. controls (118.2657, 683.575) and (121.2823, 681.358) .. (122.85, 678.7982) .. controls (124.4177, 676.2383) and (124.5363, 673.3357) .. (124.0233, 670.598) .. controls (123.5103, 667.8603) and (122.3657, 665.2877) .. (120.9967, 663.0425) .. controls (119.6277, 660.7973) and (118.0343, 658.8797) .. (115.5003, 656.8743) .. controls (112.9663, 654.869) and (109.4917, 652.776) .. (104.976, 650.9665) .. controls (100.4604, 649.157) and (94.9038, 647.631) .. (89.9989, 646.7673) .. controls (85.094, 645.9037) and (80.8407, 645.7023) .. (78.0355, 645.7435) .. controls (75.2303, 645.7847) and (73.8732, 646.0683) .. (73.1946, 646.682) .. controls (72.516, 647.2957) and (72.516, 648.2393) .. (72.516, 651.6163) .. controls (72.516, 654.9933) and (72.516, 660.8037) .. (73.0314, 666.572) .. controls (73.5467, 672.3403) and (74.5775, 678.0667) .. (75.7271, 683.4327) .. controls (76.8768, 688.7987) and (78.1454, 693.8043) .. (79.4293, 697.5575) .. controls (80.7132, 701.3107) and (82.0124, 703.8113) .. (83.0257, 705.0023) .. controls (84.0391, 706.1933) and (84.7666, 706.0747) .. (87.5655, 704.6802) .. controls (90.3644, 703.2857) and (95.2347, 700.6153) .. (100.4665, 698.499) .. controls (105.6983, 696.3827) and (111.2917, 694.8203) .. (116.2068, 693.462) .. controls (121.122, 692.1037) and (125.359, 690.9493) .. (129.9647, 690.434) .. controls (134.5703, 689.9187) and (139.5447, 690.0423) .. (144.194, 690.5297) .. controls (148.8433, 691.017) and (153.1677, 691.868) .. (156.4613, 693.4612) .. controls (159.755, 695.0543) and (162.018, 697.3897) .. (163.8685, 699.5162) .. controls (165.719, 701.6427) and (167.157, 703.5603) .. (167.9696, 706.833) .. controls (168.7822, 710.1057) and (168.9695, 714.7334) .. (168.3536, 718.8863) .. controls (167.7378, 723.0391) and (166.3189, 726.717) .. (164.5861, 730.0594) .. controls (162.8533, 733.4017) and (160.8067, 736.4083) .. (157.974, 739.3265) .. controls (155.1413, 742.2447) and (151.5227, 745.0743) .. (147.5947, 746.9222) .. controls (143.6667, 748.77) and (139.4293, 749.636) .. (134.9415, 750.1285) .. controls (130.4537, 750.621) and (125.7153, 750.74) .. (120.3875, 750.016) .. controls (115.0597, 749.292) and (109.1423, 747.725) .. (102.9904, 743.9157) .. controls (96.8385, 740.1063) and (90.452, 734.0547) .. (85.9468, 728.0338) .. controls (81.4416, 722.013) and (78.8177, 716.023) .. (76.8047, 710.6233) .. controls (74.7917, 705.2237) and (73.3895, 700.4143) .. (72.1138, 695.628) .. controls (70.838, 690.8417) and (69.6885, 686.0783) .. (68.3136, 679.0532) .. controls (66.9388, 672.028) and (65.3384, 662.741) .. (65.5816, 650.2849) .. controls (65.7084, 646.18) and (64.0282, 646.4196) .. (61.533, 646.8707) .. controls (59.0378, 647.3218) and (55.7277, 647.9844) .. (52.7249, 649.0372) .. controls (49.7222, 650.09) and (47.0268, 651.533) .. (44.0554, 653.5047) .. controls (41.084, 655.4763) and (37.8364, 657.9767) .. (35.924, 660.6187) .. controls (34.0116, 663.2607) and (33.4344, 666.0443) .. (33.3727, 669.5263) .. controls (33.311, 673.0083) and (33.7648, 677.1886) .. (37.4704, 681.5475) .. controls (41.176, 685.9064) and (48.1332, 690.4439) .. (69.4057, 692.88);
		\node[Mulberry] at (71, 721) {\small$\partial'$};
		\node[BurntOrange] at (130, 721) {\small$\partial''$};
		\node[RoyalBlue] at (67, 630) {\small$\gamma$};
		\node at (127, 640) {\small$\partial_1$};
	\end{tikzpicture}
	\hspace*{1cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\draw(248.8997, 665.906) ellipse[x radius=48, y radius=24];
		\draw[RoyalBlue](239.643, 642.7572) .. controls (239.999, 678.7052) and (240.067, 702.2272) .. (242.3812, 718.3605) .. controls (244.6953, 734.4939) and (249.2557, 743.2385) .. (255.6573, 747.6794) .. controls (262.059, 752.1202) and (270.302, 752.2572) .. (276.9518, 748.7515) .. controls (283.6017, 745.2459) and (288.6583, 738.0975) .. (287.8007, 726.1821) .. controls (286.943, 714.2667) and (280.171, 697.5842) .. (254.1454, 689.7622);
		\fill[white](271.374, 716.212) -- (274.5157, 701.5586) -- (292.153, 696.989) -- (281.9496, 714.6298) -- cycle;
		\draw[Mulberry](271.219, 703.0832) -- (275.768, 704.6522);
		\fill[shift={(287.837, 663.436)}, xscale=0.6781, yscale=1.0754, white](0, 0) rectangle (15, -11.366);
		\fill[shift={(199.25, 678.409)}, xscale=0.7771, yscale=0.6568, white](0, 0) rectangle (12.37, -11.366);
		\draw[BurntOrange](242.688, 649.0332) .. controls (242.857, 671.0332) and (243.0615, 681.0557) .. (243.3006, 689.0885) .. controls (243.5397, 697.1212) and (243.8133, 703.1642) .. (244.563, 709.4382) .. controls (245.3127, 715.7122) and (246.5383, 722.2172) .. (248.2175, 727.7815) .. controls (249.8967, 733.3459) and (252.0293, 737.9695) .. (254.9343, 741.0282) .. controls (257.8393, 744.0869) and (261.5167, 745.5805) .. (264.5437, 746.1277) .. controls (267.5707, 746.6749) and (269.9473, 746.2755) .. (272.2702, 745.3262) .. controls (274.593, 744.3769) and (276.862, 742.8775) .. (278.6122, 740.7307) .. controls (280.3623, 738.5839) and (281.5937, 735.7895) .. (282.1465, 731.3335) .. controls (282.6993, 726.8775) and (282.5737, 720.7599) .. (282.0147, 715.2495) .. controls (281.4557, 709.7392) and (280.4633, 704.8362) .. (278.1763, 701.1217) .. controls (275.8893, 697.4072) and (272.3077, 694.8812) .. (269.995, 693.4159) .. controls (267.6823, 691.9505) and (266.6387, 691.5459) .. (266.673, 691.3435) .. controls (266.7073, 691.1412) and (267.8197, 691.1412) .. (270.3513, 690.5339) .. controls (272.883, 689.9265) and (276.834, 688.7119) .. (281.3322, 686.5505) .. controls (285.8303, 684.3892) and (290.8757, 681.2812) .. (293.9912, 678.2962) .. controls (297.1067, 675.3112) and (298.2923, 672.4492) .. (298.6628, 669.1314) .. controls (299.0333, 665.8135) and (298.5887, 662.0399) .. (295.9513, 658.9929) .. controls (293.314, 655.9459) and (288.484, 653.6255) .. (283.0158, 651.6244) .. controls (277.5477, 649.6232) and (271.4413, 647.9412) .. (265.3748, 646.8667) .. controls (259.3083, 645.7922) and (253.2817, 645.3252) .. (249.1819, 645.2044) .. controls (245.0822, 645.0836) and (242.9094, 645.3089) .. (242.688, 649.0332);
		\draw[Mulberry](244.635, 692.5422) .. controls (248.246, 692.5422) and (252.804, 693.5687) .. (257.3548, 695.6698) .. controls (261.9057, 697.7709) and (266.4493, 700.9465) .. (270.6537, 702.7969) .. controls (274.858, 704.6472) and (278.723, 705.1722) .. (282.0327, 706.7087) .. controls (285.3423, 708.2452) and (288.0967, 710.7932) .. (289.9298, 714.8434) .. controls (291.763, 718.8935) and (292.675, 724.4459) .. (292.675, 728.9897) .. controls (292.675, 733.5335) and (291.763, 737.0689) .. (289.9846, 741.0322) .. controls (288.2062, 744.9955) and (285.5614, 749.3868) .. (280.9075, 751.9097) .. controls (276.2537, 754.4326) and (269.5907, 755.087) .. (263.8558, 754.6504) .. controls (258.1208, 754.2137) and (253.3139, 752.6859) .. (249.8416, 749.6217) .. controls (246.3693, 746.5575) and (244.2317, 741.9569) .. (242.4815, 736.4217) .. controls (240.7313, 730.8865) and (239.3687, 724.4169) .. (238.4135, 718.2745) .. controls (237.4583, 712.1322) and (236.9107, 706.3172) .. (236.574, 699.9689) .. controls (236.2373, 693.6205) and (236.1117, 686.7389) .. (235.9463, 678.8258) .. controls (235.781, 670.9127) and (235.576, 661.9682) .. (235.543, 648.2752) .. controls (235.133, 644.7522) and (232.48, 645.5042) .. (229.4253, 646.5532) .. controls (226.3707, 647.6022) and (222.9143, 648.9482) .. (219.3348, 650.7959) .. controls (215.7552, 652.6437) and (212.0524, 654.9931) .. (209.5037, 658.2289) .. controls (206.955, 661.4648) and (205.5605, 665.587) .. (204.8633, 669.1674) .. controls (204.166, 672.7479) and (204.166, 675.7865) .. (205.4262, 678.2324) .. controls (206.6863, 680.6782) and (209.2067, 682.5312) .. (214.2083, 684.8817) .. controls (219.21, 687.2322) and (226.693, 690.0802) .. (234.988, 691.7212);
		\node[Mulberry] at (226, 702) {\small$\partial'$};
		\node[BurntOrange] at (296, 695) {\small$\partial''$};
		\node[RoyalBlue] at (238, 630) {\small$\gamma$};
		\node at (298, 640) {\small$\partial_1$};
	\end{tikzpicture}
	\hspace*{1cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=.7,baseline=(current bounding box.center)]
		\draw[RoyalBlue](422.4175, 639.6412) .. controls (422.453, 667.495) and (422.0505, 684.663) .. (420.9379, 698.7888) .. controls (419.8253, 712.9147) and (418.0027, 723.9983) .. (414.8451, 731.9072) .. controls (411.6875, 739.816) and (407.195, 744.55) .. (390.933, 738.0503);
		\draw(423.469, 663.566) ellipse[x radius=48, y radius=24];
		\draw[BurntOrange](363.592, 729.904) .. controls (359.602, 734.591) and (358.5202, 738.7399) .. (358.6237, 742.1665) .. controls (358.7272, 745.5932) and (360.0161, 748.2976) .. (361.7827, 751.4054) .. controls (363.5493, 754.5133) and (365.7937, 758.0246) .. (368.4514, 760.7052) .. controls (371.109, 763.3859) and (374.18, 765.236) .. (377.2698, 766.6715) .. controls (380.3597, 768.107) and (383.4683, 769.128) .. (386.5615, 769.4735) .. controls (389.6547, 769.819) and (392.7323, 769.489) .. (395.1952, 768.7095) .. controls (397.658, 767.93) and (399.506, 766.701) .. (399.506, 766.701);
		\draw[BurntOrange](404.3916, 764.2992) .. controls (407.2519, 762.3355) and (404.515, 754.5413) .. (402.881, 750.17) .. controls (401.247, 745.7987) and (400.716, 744.8503) .. (401.0333, 744.3762) .. controls (401.3507, 743.902) and (402.5163, 743.902) .. (403.9807, 743.902) .. controls (405.445, 743.902) and (407.208, 743.902) .. (408.9323, 743.5795) .. controls (410.6567, 743.257) and (412.3423, 742.612) .. (413.7187, 741.4493) .. controls (415.095, 740.2867) and (416.162, 738.6063) .. (417.4172, 736.2092) .. controls (418.6723, 733.812) and (420.1157, 730.698) .. (421.1467, 727.4735) .. controls (422.1777, 724.249) and (422.7963, 720.914) .. (423.2912, 717.3443) .. controls (423.786, 713.7747) and (424.157, 709.9703) .. (424.3888, 705.1472) .. controls (424.6207, 700.324) and (424.7133, 694.482) .. (424.9218, 689.3213) .. controls (425.1303, 684.1607) and (425.4547, 679.6813) .. (425.7407, 675.0883) .. controls (426.0267, 670.4953) and (426.2743, 665.7887) .. (426.3364, 660.4848) .. controls (426.3985, 655.181) and (426.275, 649.28) .. (425.5795, 644.6428);
		\fill[white](375.545, 681.694) rectangle (387.915, 670.328);
		\fill[white](460.5933, 679.3738) rectangle (472.9633, 668.0078);
		\draw[BurntOrange](425.5795, 644.6428) .. controls (425.232, 642.3458) and (430.1676, 642.9716) .. (434.5198, 643.7112) .. controls (438.872, 644.4507) and (442.6408, 645.304) .. (446.3261, 646.7027) .. controls (450.0114, 648.1015) and (453.6132, 650.0457) .. (456.7031, 651.9489) .. controls (459.793, 653.852) and (462.371, 655.714) .. (464.1728, 657.8152) .. controls (465.9747, 659.9163) and (467.0003, 662.2567) .. (467.5132, 664.4502) .. controls (468.026, 666.6437) and (468.026, 668.6903) .. (467.5407, 671.3428) .. controls (467.0554, 673.9953) and (466.0847, 677.2535) .. (462.1462, 680.3617) .. controls (458.2077, 683.4699) and (451.3014, 686.4279) .. (444.9254, 688.2087) .. controls (438.5495, 689.9895) and (432.704, 690.593) .. (428.018, 690.593);
		\draw[BurntOrange](415.1999, 690.2297) .. controls (397.3254, 688.704) and (390.6627, 686.352) .. (386.5845, 682.5427) .. controls (382.5063, 678.7333) and (381.0127, 673.4667) .. (380.346, 668.8) .. controls (379.6793, 664.1333) and (379.8397, 660.0667) .. (382.518, 656.739) .. controls (385.1963, 653.4113) and (390.3927, 650.8227) .. (395.0593, 648.8227) .. controls (399.726, 646.8227) and (403.863, 645.4113) .. (407.3867, 644.7335) .. controls (410.9103, 644.0557) and (413.8207, 644.1113) .. (415.6445, 644.2217) .. controls (417.4683, 644.332) and (418.2057, 644.497) .. (418.453, 646.9225) .. controls (418.7003, 649.348) and (418.4577, 654.034) .. (418.3363, 658.3668) .. controls (418.215, 662.6997) and (418.215, 666.6793) .. (418.215, 670.5838) .. controls (418.215, 674.4883) and (418.215, 678.3177) .. (418.0912, 681.7352) .. controls (417.9673, 685.1527) and (417.7197, 688.1583) .. (417.3717, 691.8158) .. controls (417.0237, 695.4733) and (416.5753, 699.7827) .. (416.1245, 703.6178) .. controls (415.6737, 707.453) and (415.2203, 710.814) .. (414.705, 714.3608) .. controls (414.1897, 717.9077) and (413.6123, 721.6403) .. (412.6613, 725.1797) .. controls (411.7103, 728.719) and (410.3857, 732.065) .. (408.7207, 734.0473) .. controls (407.0557, 736.0297) and (405.0503, 736.6483) .. (402.898, 736.6972) .. controls (400.7457, 736.746) and (398.4463, 736.225) .. (396.5232, 735.5983) .. controls (394.6, 734.9717) and (393.053, 734.2393) .. (391.5087, 733.3602) .. controls (389.9643, 732.481) and (388.4227, 731.455) .. (386.2137, 730.143) .. controls (384.0047, 728.831) and (381.1283, 727.233) .. (377.1906, 726.273) .. controls (373.2529, 725.3131) and (368.2538, 724.9911) .. (366.9129, 726.0585);
		\draw[Mulberry](379.097, 750.4995) ellipse[x radius=28.6967, y radius=17.1325, rotate=43.9642];
		\node[Mulberry] at (370, 715) {\small$\partial' = \partial_i$};
		\node[BurntOrange] at (440, 705) {\small$\partial''$};
		\node[RoyalBlue] at (420, 628) {\small$\gamma$};
		\node at (475, 635) {\small$\partial_1$};
	\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[x=1pt,y=1pt,scale=1,baseline=(current bounding box.center)]
		\fill[opacity=.1](49.452, 739.712) -- (49.793, 743.119) -- (51.36, 746.928) -- (52.986, 748.992) -- (59.393, 750.752) -- (81.578, 747.174) -- (106.718, 727.953) -- (106.817, 727.961) -- (106.817, 727.961) -- (118.075, 718.77) -- (137.35, 715.038) -- (110.204, 709.602) -- (53.31, 706.024) -- (3.9298, 704.951) -- (-10.231, 721.926) -- (-2.5111, 736.439) -- (27.873, 743.311) -- (28.1844, 742.006) -- (28.9943, 734.387) -- (16.0806, 733.659) -- (4.8414, 729.509) -- (0, 719.999) -- (11.7578, 709.797) -- (28.7029, 710.49) -- (59.653, 719.825) -- (78.674, 718.789) -- (88.183, 727.952) -- (80.403, 739.019) -- (60.345, 742.65) -- cycle;
		\fill[opacity=.1](28.9943, 734.387) -- (16.0806, 733.659) -- (4.8415, 729.51) -- (0, 719.999) -- (11.7578, 709.798) -- (28.7029, 710.49) -- (59.6535, 719.827) -- (78.6737, 718.789) -- (88.1834, 727.953) -- (80.4024, 739.019) -- (60.345, 742.651) -- (49.4518, 739.71) -- cycle;
		\fill[shift={(106.817, 727.961)}, scale=0.6839, opacity=.1](0, 0) -- (16.606, -13.429) -- (44.792, -18.884) -- (78.432, -5.245) -- (84.797, 8.393) -- (65.401, 19) -- (33.881, 22.031) -- (15.394, 18.697) -- cycle;
		\fill[shift={(151.444, 740.947)}, scale=0.6839, opacity=.1](0, 0) -- (-1.022, 7.004) -- (-0.158, 18.868) -- (1.678, 24.5) -- (5.851, 30.868) -- (-7.881, 37.581) -- (-8.579, 50.257) -- (-21.202, 28.57) -- (-16.615, 25.607) -- (-14.029, 18.791) -- (-14.029, 18.791) -- cycle;
		\fill[shift={(129.888, 743.019)}, scale=0.6839, opacity=.1](0, 0) -- (31.52, -3.031) -- (17.491, 15.76) -- (12.858, 18.096) -- (1.209, 13.714) -- cycle;
		\fill[shift={(130.715, 752.398)}, scale=0.6839, opacity=.1](0, 0) -- (11.649, 4.382) -- (9.348, 8.428) -- (9.109, 11.825) -- cycle;
		\fill[shift={(145.577, 775.315)}, scale=0.6839, opacity=.1](0, 0) -- (-12.698, -4.859) -- (-22.284, -6.381) -- (-31.573, -5.941) -- (-40.391, -4.099) -- (-31.973, -22.446) -- (-26.738, -24.729) -- (-21.732, -33.512) -- cycle;
		\fill[shift={(130.715, 752.398)}, scale=0.6839, opacity=.1](0, 0) -- (9.109, 11.825) -- (21.732, 33.512) -- cycle;
		\fill[shift={(123.712, 759.965)}, scale=0.6839, opacity=.1](0, 0) -- (-8.418, 18.347) -- (-13.95, 20.338) -- (-24.124, 24.579) -- (-32.289, 26.217) -- (-29.032, 7.648) -- (-31.371, 4.637) -- (-36.802, 1.805) -- (-55.959, -10.419) -- (-46.23, -14.583) -- (-39.382, -15.241) -- (-31.978, -13.846) -- (-16.978, -5.418) -- (-8.024, -1.348) -- cycle;
		\fill[opacity=.1](98.544, 761.2004) -- (95.02, 760.8564) -- (91.126, 762.1264) -- (78.075, 755.5434) -- (81.96, 754.5364) -- (85.444, 752.8404) -- cycle;
		\fill[shift={(103.857, 765.195)}, scale=0.6839, opacity=.1](0, 0) -- (-5.332, 1.237) -- (-12.451, 0.03) -- (-18.618, -4.488) -- (-30.151, 9.194) -- (-26.23, 13.361) -- (-21.086, 16.657) -- (-11.597, 18.587) -- (-3.257, 18.569) -- cycle;
		\fill[shift={(91.126, 762.126)}, scale=0.6839, opacity=.1](0, 0) -- (-11.533, 13.682) -- (-17.351, 9.135) -- (-25.177, 5.354) -- (-28.054, -9.477) -- (-19.084, -9.626) -- cycle;
		\fill[shift={(49.452, 739.712)}, scale=0.6839, opacity=.1](0, 0) -- (0.4995, 4.983) -- (3.293, 11.613) -- (7.8809, 16.402) -- (16.4289, 20.605) -- (32.8859, 23.3) -- (35.7629, 38.131) -- (29.5979, 36.382) -- (23.4609, 35.423) -- (16.2469, 35.14) -- (7.2301, 36.13) -- (-5.3096, 40.959) -- cycle;
		\fill[shift={(45.821, 767.722)}, scale=0.6839, opacity=.1](0, 0) -- (5.3096, -40.959) -- (-6.5858, -21.117) -- cycle;
		\fill[opacity=.1](30.6047, 765.128) -- (40.2878, 764.955) -- (45.8208, 767.722) -- (41.317, 753.279) -- (38.5025, 754.69) -- (34.4815, 754.781) -- (31.6074, 753.504) -- (25.2005, 754.507) -- (25.0076, 760.211) -- (26.8009, 767.549) -- cycle;
		\fill[shift={(26.801, 767.549)}, scale=0.6839,opacity=.1](0, 0) -- (0, 0) -- cycle;
		\fill[opacity=.1](31.6074, 753.504) -- (25.2005, 754.507) -- (28.1845, 742.007) -- (28.9943, 734.387) -- (49.4518, 739.712) -- (49.4518, 739.712) -- cycle;
		\fill[shift={(31.607, 753.504)}, scale=0.6839, opacity=.1](0, 0) -- (3.3224, -2.568) -- (8.7383, -2.958) -- (14.1984, -0.327) -- (26.0938, -20.169) -- cycle;
		\draw[shift={(0, 719.999)}, scale=0.37](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
		\draw[shift={(29.913, 723.803)}, scale=0.37](0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
		\draw(88.183, 727.9524) -- (78.673, 718.7884) -- (59.6536, 719.8264) -- (28.7029, 710.4894) -- (11.7578, 709.7974) -- (0, 719.9994) -- (4.8414, 729.5094) -- (16.0805, 733.6594) -- (29.3215, 734.4054);
		\draw[shift={(49.452, 739.71)}, scale=0.37](0, 0) -- (29.441, 7.944) -- (83.649, -1.87) -- (104.678, -31.778);
		\draw[shift={(16.08, 733.659)}, scale=0.37](0, 0) -- (32.782, -8.618);
		\draw[shift={(4.841, 729.509)}, scale=0.37](0, 0) -- (58.7883, -5.863);
		\draw[shift={(29.913, 723.803)}, scale=0.37](0, 0) -- (-3.413, 22.378);
		\draw[shift={(37.003, 739.365)}, scale=0.37](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(29.394, 752.16)}, scale=0.37](0, 0) -- (33.179, -18.225);
		\draw[shift={(41.671, 745.416)}, scale=0.37](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(40.288, 764.955)}, scale=0.37](0, 0) -- (-4.825, -27.743);
		\draw[shift={(47.031, 736.425)}, scale=0.37](0, 0) -- (34.114, -44.862) -- (35.983, 16.823) -- (75.237, -17.291) -- (90.191, 7.009);
		\draw[shift={(138.8, 744.055)}, scale=0.5792](0, 0) -- (12.524, -8.588) -- (8.946, -25.406) -- (-8.23, -27.91) -- (-7.872, -11.45) -- (0, 0);
		\draw[shift={(134.033, 727.889)}, scale=0.5792](0, 0) -- (-27.552, -15.745);
		\draw[shift={(146.054, 739.08)}, scale=0.5792](0, 0) -- (3.709, 28.358);
		\draw[shift={(146.054, 739.08)}, scale=0.5792](0, 0) -- (8.098, 11.49);
		\draw[shift={(106.718, 727.953)}, scale=0.5792](0, 0) -- (47.158, -0.11);
		\draw[shift={(143.982, 729.339)}, scale=0.5792](0, 0) -- (28.268, -8.587);
		\draw[shift={(143.982, 729.339)}, scale=0.5792](0, 0) -- (-13.239, -10.734);
		\draw[shift={(140.081, 758.458)}, scale=0.5792](0, 0) -- (14.021, -5.096) -- (21.597, -1.307);
		\draw[shift={(74.869, 730.027)}, scale=0.37](0, 0) -- (35.983, -5.608);
		\draw[shift={(74.869, 730.027)}, scale=0.37](0, 0) -- (-41.123, -27.571);
		\draw[shift={(37.002, 739.364)}, scale=0.37](0, 0) -- (27.104, -7.944);
		\draw[shift={(37.002, 739.364)}, scale=0.37](0, 0) -- (-23.832, 7.14);
		\draw[shift={(30.605, 765.127)}, scale=0.37](0, 0) -- (-3.271, -35.048);
		\draw[shift={(30.605, 765.127)}, scale=0.37](0, 0) -- (10.478, -27.961);
		\draw[shift={(136.313, 723.122)}, scale=0.5792](0, 0) -- (1.789, -13.956);
		\draw[shift={(117.246, 740.739)}, scale=0.6839](0, 0) -- (17.263, -2.764);
		\draw[shift={(106.719, 727.953)}, scale=0.6839](0, 0) -- (40.245, 13.848);
		\draw[shift={(138.8, 744.055)}, scale=0.6839](0, 0) -- (-0.174, 16.581) -- (-11.823, 12.199) -- (0, 0);
		\draw[shift={(146.054, 766.647)}, scale=0.6839](0, 0) -- (-8.734, -11.974) -- (-12.227, 3.267) -- (-0.698, 12.676);
		\draw[shift={(138.681, 755.394)}, scale=0.6839](0, 0) -- (-16.655, 4.401) -- (-18.264, 15.785) -- (-12.201, 22.749) -- (-1.446, 19.721);
		\draw[shift={(126.191, 766.189)}, scale=0.6839](0, 0) -- (-23.974, -8.945) -- (-17.095, -12.625);
		\draw[shift={(109.797, 760.072)}, scale=0.6839](0, 0) -- (6.398, 20.182) -- (23.974, 8.945);
		\draw[shift={(109.797, 760.072)}, scale=0.6839](0, 0) -- (-16.454, 1.649) -- (-23.617, -5.726) -- (6.879, -3.68) -- (6.879, -3.68);
		\draw[shift={(93.646, 756.156)}, scale=0.6839](0, 0) -- (11.987, -8.276);
		\draw[shift={(93.646, 756.156)}, scale=0.6839](0, 0) -- (-18.606, 10.377) -- (1.074, 23.975) -- (6.03, 14.264) -- (6.03, 14.264);
		\draw[shift={(94.38, 772.552)}, scale=0.6839](0, 0) -- (10.602, 7.812);
		\draw[shift={(94.38, 772.552)}, scale=0.6839](0, 0) -- (-12.371, 2.604);
		\draw[shift={(80.922, 763.253)}, scale=0.6839](0, 0) -- (7.309, 16.202);
		\draw[shift={(80.922, 763.253)}, scale=0.6839](0, 0) -- (-12.524, -3.22) -- (-16.421, 1.958);
		\draw[shift={(93.646, 756.156)}, scale=0.6839](0, 0) -- (-11.994, -4.849) -- (-31.13, 7.157);
		\draw[shift={(72.358, 761.051)}, scale=0.6839](0, 0) -- (-9.914, -9.108) -- (-23.9747, -6.441) -- (-23.9747, 0.358) -- (-17.248, 3.936);
		\draw[shift={(55.962, 761.295)}, scale=0.6839](0, 0) -- (-22.9206, 5.353);
		\draw[shift={(55.962, 761.295)}, scale=0.6839](0, 0) -- (-16.0943, -11.336);
		\draw[shift={(55.962, 756.646)}, scale=0.6839](0, 0) -- (-6.7295, -14.211) -- (-16.0943, -4.537);
		\draw[shift={(51.36, 746.928)}, scale=0.6839](0, 0) -- (-14.1686, -2.209);
		\draw(81.578, 747.1744) -- (80.403, 739.0194);
		\draw(-2.5111, 736.439) -- (0, 720);
		\draw(53.3097, 706.0244) -- (78.673, 718.7894);
		\draw[shift={(88.264, 727.961)}, scale=0.5798](0, 0) -- (32, 0);
		\draw(53.3097, 706.0244) -- (59.6535, 719.8274);
		\draw(4.8973, 729.6194) -- (-2.5111, 736.4394);
		\draw(11.7578, 709.7984) -- (3.9298, 704.9514);
		\draw[shift={(145.577, 775.315)}, scale=0.5792, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw(118.075, 718.7704) -- (106.76, 728.0044);
		\draw(137.35, 715.0384) -- (118.075, 718.7694);
		\draw(118.075, 718.7694) -- (110.204, 709.6024);
		\draw[RoyalBlue, thick](124.144, 712.3944) -- (115.154, 715.3684) -- (84.449, 707.9824) -- (66.379, 712.6024) -- (56.573, 713.1254) -- (29.3633, 705.5044) -- (8.6606, 707.8804) -- (-4.3867, 714.9204) -- (-6.9693, 728.0584) -- (-1.0754, 727.0404) -- (2.2162, 732.0874) -- (13.2919, 740.0134) -- (27.9239, 741.9684);
		\draw[RoyalBlue, thick](94.766, 727.9614) -- (95.066, 736.9074) -- (80.953, 742.8334) -- (74.936, 748.2454) -- (50.583, 744.9934);
		\draw[BrickRed, thick](137.448, 715.047) -- (118.173, 718.777) -- (106.828, 727.952) -- (88.182, 727.952) -- (78.673, 718.789) -- (59.653, 719.827) -- (28.7036, 710.49) -- (11.7578, 709.797) -- (0, 720) -- (4.8414, 729.509) -- (16.0805, 733.659) -- (28.9943, 734.387);
		\draw[BrickRed, thick](49.452, 739.7124) -- (60.345, 742.6514) -- (80.402, 739.0194) -- (88.182, 727.9524);
		\draw[thick](31.6074, 753.5027) arc[start angle=-125.0508, end angle=-52.3126, x radius=8.1892, y radius=-8.1892];
		\draw[thick](29.9581, 755.9493) arc[start angle=-157.6936, end angle=-23.1982, radius=7.2889];
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.6 with {\arrow{stealth}}}}](26.8009, 767.55) -- (30.6045, 765.129) -- (40.2876, 764.956) -- (45.8208, 767.722);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.21 with {\arrow{stealth}}}}] (155.238, 732.209) .. controls (149.227, 740.5) and (149.02, 755.423) .. (155.445, 762.055) -- (159.94, 769.134) -- (154.137, 776.387) -- (145.577, 775.315) .. controls (145.576, 775.315) and (141.145, 773.199) .. (137.1348, 772.0595) .. controls (133.1247, 770.92) and (129.5353, 770.757) .. (125.9872, 771.0427) .. controls (122.439, 771.3283) and (118.932, 772.0627) .. (115.751, 773.2453) .. controls (112.57, 774.428) and (109.715, 776.059) .. (106.493, 776.997) .. controls (103.2711, 777.935) and (99.6821, 778.18) .. (96.2971, 777.9353) .. controls (92.9121, 777.6907) and (89.7311, 776.9563) .. (87.7734, 775.8142) .. controls (85.8158, 774.672) and (85.0815, 773.122) .. (82.6345, 770.9197) .. controls (80.1874, 768.7173) and (76.0275, 765.8627) .. (69.2371, 764.4966) .. controls (62.4466, 763.1305) and (53.0256, 763.253) .. (45.8205, 767.722) -- (36.1377, 772.045) -- (26.8006, 767.55) -- (26.8009, 767.55) .. controls (25.1021, 763.3039) and (23.5952, 758.6354) .. (25.5273, 751.2242) .. controls (27.4593, 743.8129) and (32.8303, 733.659) .. (25.395, 725.705);
		\draw[shift={(50.998, 734.304)}, scale=0.6839, thick](0, 0) .. controls (-4.8687, 8.872) and (-1.182, 17.8545) .. (4.0607, 22.9421) .. controls (9.3035, 28.0297) and (16.1022, 29.2223) .. (22.8413, 30.2362) .. controls (29.5803, 31.25) and (36.2597, 32.085) .. (42.1638, 30.5345) .. controls (48.068, 28.984) and (53.197, 25.048) .. (58.7433, 23.3185) .. controls (64.2897, 21.589) and (70.2533, 22.066) .. (75.5013, 24.0937) .. controls (80.7493, 26.1213) and (85.2817, 29.6997) .. (89.5158, 32.2045) .. controls (93.75, 34.7093) and (97.686, 36.1407) .. (101.0428, 36.9338) .. controls (104.3997, 37.727) and (107.1773, 37.882) .. (109.58, 36.6475) .. controls (111.9827, 35.413) and (114.0103, 32.789) .. (115.6504, 29.0617) .. controls (117.2905, 25.3345) and (118.543, 20.504) .. (112.818, 2.255);
		\draw[thick](129.888, 743.019) -- (117.247, 740.739) -- (106.828, 727.952) -- (81.578, 747.174) -- (59.393, 750.752) -- (52.986, 748.992);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.295 with {\arrow{stealth}}}}](151.444, 740.947) -- (164.708, 733.692) -- (160.355, 724.365) -- (137.35, 715.039) -- (137.35, 715.038) -- (110.204, 709.602) -- (53.31, 706.024) -- (3.9298, 704.951) -- (-10.231, 721.926) -- (-2.5111, 736.439) -- (27.873, 743.311);
		\draw[shift={(145.577, 775.315)}, scale=0.5792, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw[thick](88.1306, 764.7427) arc[start angle=-142.8209, end angle=-8.3255, radius=9.8287];
		\draw[thick](91.1261, 762.1255) { [rotate=14.8727] arc[start angle=-125.0508, end angle=-52.3126, x radius=11.0427, y radius=-11.0427] };
		\draw[thick](137.7413, 762.8741) arc[start angle=-210.1141, end angle=-75.6187, radius=6.2239];
		\draw[thick](136.9445, 760.4839) { [rotate=-52.4205] arc[start angle=-125.0508, end angle=-52.3126, x radius=6.9927, y radius=-6.9927] };
	\end{tikzpicture}
	\hspace{.2cm}
	\begin{tikzpicture}[baseline=(current bounding box.center)]
		\draw[thick,->] (0,0) -- (1,0);
		\node at (.5,0) [above] {\small{cutting}};
		\draw[thick,<-] (0,-.2) -- (1,-.2);
		\node at (.5,-.2) [below] {\small{gluing}};
	\end{tikzpicture}
	\hspace{.2cm}
	\begin{tikzpicture}[x=1pt,y=1pt,scale=1,baseline=(current bounding box.center)]
		\begin{scope}[xshift=6.7cm,yshift=-1.8cm]
			\fill[opacity=.1](377.35, 715.0377) -- (350.204, 709.6017) -- (293.31, 706.0237) -- (243.93, 704.9507) -- (229.769, 721.9257) -- (237.489, 736.4387) -- (299.393, 750.7517) -- (321.578, 747.1737) -- (346.828, 727.9517) -- (346.718, 727.9527) -- (328.182, 727.9537) -- (320.402, 739.0207) -- (300.345, 742.6527) -- (268.53, 734.3507) -- (256.081, 733.6587) -- (244.841, 729.5087) -- (240, 719.9997) -- (251.758, 709.7977) -- (268.704, 710.4897) -- (299.653, 719.8267) -- (318.673, 718.7887) -- (328.264, 727.9607) -- (346.718, 727.9527) -- (358.173, 718.7767) -- cycle;
			\draw(321.578, 747.174) -- (320.403, 739.019);
			\draw(237.4886, 736.4386) -- (239.9997, 719.9996);
			\draw(293.3097, 706.024) -- (318.673, 718.789);
			\draw[shift={(328.264, 727.961)}, scale=0.5798](0, 0) -- (32, 0);
			\draw(293.3097, 706.024) -- (299.6535, 719.827);
			\draw(244.8973, 729.619) -- (237.4889, 736.439);
			\draw(251.7578, 709.798) -- (243.9298, 704.951);
			\draw(358.075, 718.77) -- (346.76, 728.004);
			\draw(377.35, 715.038) -- (358.075, 718.769);
			\draw(358.075, 718.769) -- (350.204, 709.602);
			\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.95 with {\arrow{stealth reversed}}}}](346.817, 727.961) -- (321.578, 747.174) -- (299.393, 750.752) -- (267.873, 743.311) -- (237.489, 736.439) -- (229.769, 721.926) -- (243.93, 704.951) -- (293.31, 706.024) -- (350.204, 709.602) -- (377.35, 715.038);
			\draw[ForestGreen, thick](377.448, 715.047) -- (358.173, 718.777) -- (346.828, 727.952) -- (328.182, 727.952) -- (318.673, 718.789) -- (299.653, 719.827) -- (268.704, 710.49) -- (251.758, 709.797) -- (240, 720) -- (244.841, 729.509) -- (256.081, 733.659) -- (268.53, 734.351) -- (300.345, 742.652) -- (320.402, 739.02) -- (328.182, 727.953);
			\draw[ForestGreen, thick](377.395, 715.0577) -- (400.355, 724.3647) -- (404.708, 733.6917) -- (383.063, 745.6867) -- (357.246, 740.7397) -- (346.828, 727.9517);
		\end{scope}
		\fill[opacity=.1](460.9943, 734.387) -- (448.0806, 733.659) -- (436.8415, 729.51) -- (432, 719.999) -- (443.7578, 709.798) -- (460.7029, 710.49) -- (491.6535, 719.827) -- (510.6737, 718.789) -- (520.1834, 727.953) -- (512.4024, 739.019) -- (492.345, 742.651) -- (481.4518, 739.71) -- cycle;
		\fill[shift={(492.345, 742.651)}, scale=0.6839, opacity=.1](0, 0) -- (0, 0) -- cycle;
		\fill[shift={(492.345, 742.651)}, scale=0.6839, opacity=.1](0, 0) -- (0, 0) -- cycle;
		\fill[shift={(538.817, 727.961)}, scale=0.6839, opacity=.10](0, 0) -- (16.606, -13.429) -- (44.792, -18.884) -- (78.432, -5.245) -- (84.797, 8.393) -- (65.401, 19) -- (33.881, 22.031) -- (15.394, 18.697) -- cycle;
		\fill[shift={(549.246, 740.739)}, scale=0.6839, opacity=.1](0, 0) -- (0, 0) -- cycle;
		\fill[shift={(583.443, 740.947)}, scale=0.6839, opacity=.1](0, 0) -- (-1.022, 7.004) -- (-0.158, 18.868) -- (1.678, 24.5) -- (5.851, 30.868) -- (-7.881, 37.581) -- (-8.579, 50.257) -- (-21.202, 28.57) -- (-16.615, 25.607) -- (-14.029, 18.791) -- (-14.029, 18.791) -- cycle;
		\fill[shift={(561.888, 743.019)}, scale=0.6839, opacity=.1](0, 0) -- (31.52, -3.031) -- (17.491, 15.76) -- (12.858, 18.096) -- (1.209, 13.714) -- cycle;
		\fill[shift={(562.715, 752.398)}, scale=0.6839, opacity=.1](0, 0) -- (11.649, 4.382) -- (9.348, 8.428) -- (9.109, 11.825) -- cycle;
		\fill[shift={(577.576, 775.315)}, scale=0.6839, opacity=.1](0, 0) -- (-12.698, -4.859) -- (-22.284, -6.381) -- (-31.573, -5.941) -- (-40.391, -4.099) -- (-31.973, -22.446) -- (-26.738, -24.729) -- (-21.732, -33.512) -- cycle;
		\fill[shift={(562.715, 752.398)}, scale=0.6839, opacity=.1](0, 0) -- (9.109, 11.825) -- (21.732, 33.512) -- cycle;
		\fill[shift={(555.711, 759.965)}, scale=0.6839, opacity=.1](0, 0) -- (-8.418, 18.347) -- (-13.95, 20.338) -- (-24.124, 24.579) -- (-32.289, 26.217) -- (-29.032, 7.648) -- (-31.371, 4.637) -- (-36.802, 1.805) -- (-55.959, -10.419) -- (-46.23, -14.583) -- (-39.382, -15.241) -- (-31.978, -13.846) -- (-16.978, -5.418) -- (-8.024, -1.348) -- cycle;
		\fill[opacity=.1](530.544, 761.2004) -- (527.02, 760.8564) -- (523.126, 762.1264) -- (510.075, 755.5434) -- (513.96, 754.5364) -- (517.444, 752.8404) -- cycle;
		\fill[shift={(535.857, 765.195)}, scale=0.6839, opacity=.1](0, 0) -- (-5.332, 1.237) -- (-12.451, 0.03) -- (-18.618, -4.488) -- (-30.151, 9.194) -- (-26.23, 13.361) -- (-21.086, 16.657) -- (-11.597, 18.587) -- (-3.257, 18.569) -- cycle;
		\fill[shift={(523.126, 762.126)}, scale=0.6839, opacity=.1](0, 0) -- (-11.533, 13.682) -- (-17.351, 9.135) -- (-25.177, 5.354) -- (-28.054, -9.477) -- (-19.084, -9.626) -- cycle;
		\fill[shift={(481.452, 739.712)}, scale=0.6839, opacity=.1](0, 0) -- (0.4995, 4.983) -- (3.293, 11.613) -- (7.8809, 16.402) -- (16.4289, 20.605) -- (32.8859, 23.3) -- (35.7629, 38.131) -- (29.5979, 36.382) -- (23.4609, 35.423) -- (16.2469, 35.14) -- (7.2301, 36.13) -- (-5.3096, 40.959) -- cycle;
		\fill[shift={(477.821, 767.722)}, scale=0.6839, opacity=.1](0, 0) -- (5.3096, -40.959) -- (-6.5858, -21.117) -- cycle;
		\fill[shift={(472.287, 764.955)}, scale=0.6839, opacity=.1](0, 0) -- (0, 0) -- cycle;
		\fill[shift={(472.287, 764.955)}, scale=0.6839, opacity=.1](0, 0) -- (0, 0) -- cycle;
		\fill[opacity=.1](462.6047, 765.128) -- (472.2878, 764.955) -- (477.8208, 767.722) -- (473.317, 753.279) -- (470.5025, 754.69) -- (466.4815, 754.781) -- (463.6074, 753.504) -- (457.2005, 754.507) -- (457.0076, 760.211) -- (458.8009, 767.549) -- cycle;
		\fill[shift={(458.801, 767.549)}, scale=0.6839, opacity=.1](0, 0) -- (0, 0) -- cycle;
		\fill[opacity=.1](463.6074, 753.504) -- (457.2005, 754.507) -- (460.1845, 742.007) -- (460.9943, 734.387) -- (481.4518, 739.712) -- (481.4518, 739.712) -- cycle;
		\fill[shift={(463.607, 753.504)}, scale=0.6839, opacity=.1](0, 0) -- (3.3224, -2.568) -- (8.7383, -2.958) -- (14.1984, -0.327) -- (26.0938, -20.169) -- cycle;
		\draw[shift={(432, 719.999)}, scale=0.37](0, 0) -- (80.845, 10.281) -- (77.574, -25.702);
		\draw[shift={(461.913, 723.803)}, scale=0.37](0, 0) -- (19.16, 42.058) -- (31.777, 58.414) -- (46.264, 34.114) -- (-3.271, -35.983);
		\draw[shift={(448.081, 733.659)}, scale=0.37](0, 0) -- (32.782, -8.618);
		\draw[shift={(436.842, 729.509)}, scale=0.37](0, 0) -- (58.7883, -5.863);
		\draw[shift={(461.913, 723.803)}, scale=0.37](0, 0) -- (-3.413, 22.378);
		\draw[shift={(469.003, 739.365)}, scale=0.37](0, 0) -- (-20.562, 34.581) -- (-31.897, 40.924);
		\draw[shift={(461.395, 752.16)}, scale=0.37](0, 0) -- (33.179, -18.225);
		\draw[shift={(473.671, 745.416)}, scale=0.37](0, 0) -- (8.879, 21.963) -- (1.883, 23.554);
		\draw[shift={(472.288, 764.955)}, scale=0.37](0, 0) -- (-4.825, -27.743);
		\draw[shift={(479.031, 736.425)}, scale=0.37](0, 0) -- (34.114, -44.862) -- (35.983, 16.823) -- (75.237, -17.291) -- (90.191, 7.009);
		\draw[shift={(570.8, 744.055)}, scale=0.5792](0, 0) -- (12.524, -8.588) -- (8.946, -25.406) -- (-8.23, -27.91) -- (-7.872, -11.45) -- (0, 0);
		\draw[shift={(566.033, 727.889)}, scale=0.5792](0, 0) -- (-27.552, -15.745);
		\draw[shift={(578.054, 739.08)}, scale=0.5792](0, 0) -- (3.709, 28.358);
		\draw[shift={(578.054, 739.08)}, scale=0.5792](0, 0) -- (8.098, 11.49);
		\draw[shift={(538.718, 727.953)}, scale=0.5792](0, 0) -- (47.158, -0.11);
		\draw[shift={(575.981, 729.339)}, scale=0.5792](0, 0) -- (28.268, -8.587);
		\draw[shift={(575.981, 729.339)}, scale=0.5792](0, 0) -- (-13.239, -10.734);
		\draw[shift={(572.081, 758.458)}, scale=0.5792](0, 0) -- (14.021, -5.096) -- (21.597, -1.307);
		\draw[shift={(506.869, 730.027)}, scale=0.37](0, 0) -- (35.983, -5.608);
		\draw[shift={(506.869, 730.027)}, scale=0.37](0, 0) -- (-41.123, -27.571);
		\draw[shift={(469.003, 739.364)}, scale=0.37](0, 0) -- (27.104, -7.944);
		\draw[shift={(469.003, 739.364)}, scale=0.37](0, 0) -- (-23.832, 7.14);
		\draw[shift={(462.605, 765.127)}, scale=0.37](0, 0) -- (-3.271, -35.048);
		\draw[shift={(462.605, 765.127)}, scale=0.37](0, 0) -- (10.478, -27.961);
		\draw[shift={(568.313, 723.122)}, scale=0.5792](0, 0) -- (1.789, -13.956);
		\draw[shift={(549.246, 740.739)}, scale=0.6839](0, 0) -- (17.263, -2.764);
		\draw[shift={(538.718, 727.953)}, scale=0.6839](0, 0) -- (40.245, 13.848);
		\draw[shift={(570.8, 744.055)}, scale=0.6839](0, 0) -- (-0.174, 16.581) -- (-11.823, 12.199) -- (0, 0);
		\draw[shift={(578.054, 766.647)}, scale=0.6839](0, 0) -- (-8.734, -11.974) -- (-12.227, 3.267) -- (-0.698, 12.676);
		\draw[shift={(570.681, 755.394)}, scale=0.6839](0, 0) -- (-16.655, 4.401) -- (-18.264, 15.785) -- (-12.201, 22.749) -- (-1.446, 19.721);
		\draw[shift={(558.191, 766.189)}, scale=0.6839](0, 0) -- (-23.974, -8.945) -- (-17.095, -12.625);
		\draw[shift={(541.796, 760.072)}, scale=0.6839](0, 0) -- (6.398, 20.182) -- (23.974, 8.945);
		\draw[shift={(541.796, 760.072)}, scale=0.6839](0, 0) -- (-16.454, 1.649) -- (-23.617, -5.726) -- (6.879, -3.68);
		\draw[shift={(525.646, 756.156)}, scale=0.6839](0, 0) -- (11.987, -8.276) -- (11.987, -8.276);
		\draw[shift={(525.646, 756.156)}, scale=0.6839](0, 0) -- (-18.606, 10.377) -- (1.074, 23.975) -- (6.03, 14.264);
		\draw[shift={(526.38, 772.552)}, scale=0.6839](0, 0) -- (10.602, 7.812);
		\draw[shift={(526.38, 772.552)}, scale=0.6839](0, 0) -- (-12.371, 2.604);
		\draw[shift={(512.922, 763.253)}, scale=0.6839](0, 0) -- (7.309, 16.202);
		\draw[shift={(512.922, 763.253)}, scale=0.6839](0, 0) -- (-12.524, -3.22) -- (-16.421, 1.958);
		\draw[shift={(525.646, 756.156)}, scale=0.6839](0, 0) -- (-11.994, -4.849) -- (-31.13, 7.157);
		\draw[shift={(504.357, 761.051)}, scale=0.6839](0, 0) -- (-9.914, -9.108) -- (-23.9747, -6.441) -- (-23.9747, 0.358) -- (-17.248, 3.936);
		\draw[shift={(487.962, 761.295)}, scale=0.6839](0, 0) -- (-22.9206, 5.353);
		\draw[shift={(487.962, 761.295)}, scale=0.6839](0, 0) -- (-16.0943, -11.336);
		\draw[shift={(487.962, 756.646)}, scale=0.6839](0, 0) -- (-6.7295, -14.211) -- (-16.0943, -4.537);
		\draw[shift={(483.36, 746.928)}, scale=0.6839](0, 0) -- (-14.1686, -2.209);
		
		\draw[shift={(577.576, 775.315)}, scale=0.5792, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw[thick](463.6076, 753.5027) arc[start angle=-125.0508, end angle=-52.3126, x radius=8.1892, y radius=-8.1892];
		\draw[thick](461.958, 755.9493) arc[start angle=-157.6936, end angle=-23.1982, radius=7.2889];
		\draw[thick](520.1306, 764.7427) arc[start angle=-142.8209, end angle=-8.3255, radius=9.8287];
		\draw[thick](523.1261, 762.1255) { [rotate=14.8727] arc[start angle=-125.0508, end angle=-52.3126, x radius=11.0427, y radius=-11.0427] };
		\draw[thick](569.7416, 762.8741) arc[start angle=-210.1141, end angle=-75.6187, radius=6.2239];
		\draw[thick](568.944, 760.4839) { [rotate=-52.4205] arc[start angle=-125.0508, end angle=-52.3126, x radius=6.9927, y radius=-6.9927] };
		\draw[shift={(577.576, 775.315)}, scale=0.5792, thick](0, 0) -- (0.824, -14.966) -- (17.037, -22.892);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.6 with {\arrow{stealth}}}}](458.8009, 767.55) -- (462.6045, 765.129) -- (472.2876, 764.956) -- (477.8208, 767.722);
		\draw[thick, postaction={decorate, decoration={markings, mark= at position 0.21 with {\arrow{stealth}}}}](587.238, 732.209) .. controls (581.227, 740.5) and (581.02, 755.423) .. (587.445, 762.055) -- (591.94, 769.134) -- (586.137, 776.387) -- (577.577, 775.315) .. controls (577.576, 775.315) and (573.145, 773.199) .. (569.1348, 772.0595) .. controls (565.1247, 770.92) and (561.5353, 770.757) .. (557.9872, 771.0427) .. controls (554.439, 771.3283) and (550.932, 772.0627) .. (547.751, 773.2453) .. controls (544.57, 774.428) and (541.715, 776.059) .. (538.493, 776.997) .. controls (535.2711, 777.935) and (531.6821, 778.18) .. (528.2971, 777.9353) .. controls (524.9121, 777.6907) and (521.7311, 776.9563) .. (519.7734, 775.8142) .. controls (517.8158, 774.672) and (517.0815, 773.122) .. (514.6345, 770.9197) .. controls (512.1874, 768.7173) and (508.0275, 765.8627) .. (501.2371, 764.4966) .. controls (494.4466, 763.1305) and (485.0256, 763.253) .. (477.8205, 767.722) -- (468.1377, 772.045) -- (458.8006, 767.55) -- (458.8009, 767.55) .. controls (457.7188, 765.681) and (455.5173, 760.1705) .. (457.2951, 752.165) .. controls (459.073, 744.1595) and (464.8303, 733.659) .. (457.395, 725.705);
		\draw[shift={(482.998, 734.304)}, scale=0.6839, thick](0, 0) .. controls (-4.8687, 8.872) and (-1.182, 17.8545) .. (4.0607, 22.9421) .. controls (9.3035, 28.0297) and (16.1022, 29.2223) .. (22.8413, 30.2362) .. controls (29.5803, 31.25) and (36.2597, 32.085) .. (42.1638, 30.5345) .. controls (48.068, 28.984) and (53.197, 25.048) .. (58.7433, 23.3185) .. controls (64.2897, 21.589) and (70.2533, 22.066) .. (75.5013, 24.0937) .. controls (80.7493, 26.1213) and (85.2817, 29.6997) .. (89.5158, 32.2045) .. controls (93.75, 34.7093) and (97.686, 36.1407) .. (101.0428, 36.9338) .. controls (104.3997, 37.727) and (107.1773, 37.882) .. (109.58, 36.6475) .. controls (111.9827, 35.413) and (114.0103, 32.789) .. (115.6504, 29.0617) .. controls (117.2905, 25.3345) and (118.543, 20.504) .. (112.818, 2.255);
		\draw[thick](460.994, 734.387) -- (448.08, 733.659) -- (436.841, 729.509) -- (432, 719.999) -- (443.758, 709.798) -- (460.703, 710.49) -- (491.654, 719.827) -- (510.674, 718.789) -- (520.183, 727.952) -- (538.718, 727.953) -- (550.173, 718.778) -- (569.448, 715.047) -- (592.355, 724.365) -- (596.806, 733.701) -- (583.542, 740.955);
		\draw[thick](481.452, 739.71) -- (492.345, 742.651) -- (512.402, 739.019) -- (520.183, 727.953);
		\draw[thick](538.817, 727.961) -- (549.344, 740.747) -- (561.888, 743.019);
	\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=1.2]
	\def\R{1.4}
	\def\eps{0.08}
	\def\a{1}
	\def\b{-1}
	\def\ax{1.7}
	\pgfmathsetmacro{\mid}{(\a+\b)/2}
	\pgfmathsetmacro{\wid}{(\a-\b)/4}

	\pgfmathsetseed{12345}

	\def\XoutCoords{}
	\def\XinCoords{}
	\def\ZCoords{}

	\foreach \k in {0,10,...,350} {
		\pgfmathsetmacro{\rr}{\R*(1+\eps*(2*rnd-1))}

		\pgfmathsetmacro{\xout}{\rr*cos(\k)}
		\pgfmathsetmacro{\yout}{\rr*sin(\k)}

		\pgfmathsetmacro{\xin}{cos(\k)/\rr}
		\pgfmathsetmacro{\yin}{sin(\k)/\rr}

		\pgfmathsetmacro{\zx}{\mid + \wid*(\rr*cos(\k) + cos(\k)/\rr)}
		\pgfmathsetmacro{\zy}{\wid*(\rr*sin(\k) - sin(\k)/\rr)}

		\xdef\XoutCoords{\XoutCoords (\xout,\yout)}
		\xdef\XinCoords{\XinCoords (\xin,\yin)}
		\xdef\ZCoords{\ZCoords (\zx,\zy)}
	}

	% X-plane
	\begin{scope}[xshift=-3.5cm]
		% domain Omega
		\fill[ForestGreen, opacity=.1] plot[smooth cycle] coordinates {\ZCoords};

		% axes
		\draw[->] (-\ax,0) -- (\ax,0);
		\draw[->] (0,-\ax) -- (0,\ax);

		% cut
		\draw[very thick] (\b,0) -- (\a,0);
		\node at (\a,0) [above right] {\footnotesize$a$};
		\node at (\b,0) [above left] {\footnotesize$b$};

		% boundary of Omega
		\draw plot[smooth cycle] coordinates {\ZCoords};

		\node at (0,-\ax) [below] {$X$-plane};
		\node[ForestGreen] at (45:.225) {\tiny$\Omega$};
	\end{scope}

	\draw[<-] (-.6,0) -- (.6,0);
	\node at (0,0) [above] {$X(z)$};

	% z-plane
	\begin{scope}[xshift=3.5cm]
		% outer sheet part Omega_out
		\fill[MidnightBlue,opacity=.1] plot[smooth cycle] coordinates {\XoutCoords};
		\fill[white] (0,0) circle (1);

		% inner disk layer
		\fill[BrickRed,opacity=.1] (0,0) circle (1);

		% remove the part inside the reciprocal curve
		\fill[white] plot[smooth cycle] coordinates {\XinCoords};

		% axes
		\draw[->] (-\ax,0) -- (\ax,0);
		\draw[->] (0,-\ax) -- (0,\ax);

		% unit circle
		\draw[thick] (0,0) circle (1);
		\node at (+1,0) {\tiny$\bullet$};
		\node at (+1.18,.15) {\tiny$+1$};
		\node at (-1,0) {\tiny$\bullet$};
		\node at (-1.18,.15) {\tiny$-1$};

		% outer boundary
		\draw plot[smooth cycle] coordinates {\XoutCoords};

		% inner boundary
		\draw plot[smooth cycle] coordinates {\XinCoords};

		\node[MidnightBlue] at (110:1.2) {\tiny$\Omega_{\textnormal{out}}$};
		\node[BrickRed] at (-145:.8) {\tiny$\Omega_{\textnormal{in}}$};

		\node at (0,-\ax) [below] {$z$-plane};
	\end{scope}
\end{tikzpicture}
